FRENETIX: A High-Performance and Modular Motion Planning Framework for Autonomous Driving

Our research introduces a modular motion planning framework for autonomous vehicles using a sampling-based trajectory planning algorithm. This approach effectively tackles the challenges of solution space construction and optimization in path planning. The algorithm is applicable to both real vehicles and simulations, offering a robust solution for complex autonomous navigation. Our method employs a multi-objective optimization strategy for efficient navigation in static and highly dynamic environments, focusing on optimizing trajectory comfort, safety, and path precision. The algorithm is used to analyze the algorithm performance and success rate in 1750 virtual complex urban and highway scenarios. Our results demonstrate fast calculation times (8ms for 800 trajectories), a high success rate in complex scenarios (88%), and easy adaptability with different modules presented. The most noticeable difference exhibited was the fast trajectory sampling, feasibility check, and cost evaluation step across various trajectory counts. We demonstrate the integration and execution of the framework on real vehicles by evaluating deviations from the controller using a test track. This evaluation highlights the algorithm's robustness and reliability, ensuring it meets the stringent requirements of real-world autonomous driving scenarios. The code and the additional modules used in this research are publicly available as open-source software and can be accessed at the following link: https://github.com/TUM-AVS/Frenetix-Motion-Planner.

==> figures/PlanningProcedure.tex <==

\tikzsetnextfilename{PlanningProcedure}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,499); %set diagram left start at 0, and has height of 499

%Straight Lines [id:da0780584937161456] 
\draw    (280,105) -- (280,114.02) ;
\draw [shift={(280,115)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da776485814659593] 
\draw    (280,145) -- (280,152) ;
\draw [shift={(280,155)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp28019214467209186] 
\draw   (350,50) -- (450,50) -- (450,230) -- (350,230) -- cycle ;
%Straight Lines [id:da7324465743534451] 
\draw    (280,225) -- (280,235) -- (340,235) -- (340,40) -- (400,40) -- (400,47) ;
\draw [shift={(400,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp5643014937047663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,75) -- (320,75) -- (320,105) -- (240,105) -- cycle ;
%Shape: Rectangle [id:dp5067384433388326] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,115) -- (320,115) -- (320,145) -- (240,145) -- cycle ;
%Straight Lines [id:da917381384160444] 
\draw    (280,185) -- (280,192) ;
\draw [shift={(280,195)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp4414065098856895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,155) -- (320,155) -- (320,185) -- (240,185) -- cycle ;
%Shape: Rectangle [id:dp8334752596554392] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,195) -- (320,195) -- (320,225) -- (240,225) -- cycle ;
%Shape: Rectangle [id:dp48268399170077736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (360,75) -- (440,75) -- (440,105) -- (360,105) -- cycle ;
%Shape: Rectangle [id:dp36713824046840016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (360,115) -- (440,115) -- (440,145) -- (360,145) -- cycle ;
%Straight Lines [id:da29329920728917014] 
\draw    (400,105) -- (400,112) ;
\draw [shift={(400,115)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp4668677992660363] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (360,155) -- (440,155) -- (440,185) -- (360,185) -- cycle ;
%Straight Lines [id:da10974181040184317] 
\draw    (400,145) -- (400,152) ;
\draw [shift={(400,155)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp715805803848657] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (360,195) -- (440,195) -- (440,225) -- (360,225) -- cycle ;
%Straight Lines [id:da6381593769768356] 
\draw    (400,185) -- (400,190) -- (400,192) ;
\draw [shift={(400,195)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3406240476328972] 
\draw    (400,225) -- (400,237) ;
\draw [shift={(400,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Diamond [id:dp6003132773556304] 
\draw   (400,240) -- (407,247) -- (400,254) -- (393,247) -- cycle ;
%Straight Lines [id:da9037850734520503] 
\draw    (393,247) -- (340,247) -- (340,238) ;
\draw [shift={(340,235)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4997527279734656] 
\draw    (400,255) -- (400,254) -- (400,267) ;
\draw [shift={(400,270)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp9054293714448645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (360,270) -- (440,270) -- (440,300) -- (360,300) -- cycle ;
%Shape: Rectangle [id:dp6588504327849312] 
\draw   (230,50) -- (330,50) -- (330,230) -- (230,230) -- cycle ;
%Shape: Rectangle [id:dp6949137053591329] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (230,50) -- (330,50) -- (330,70) -- (230,70) -- cycle ;
%Shape: Rectangle [id:dp09537625110296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 101; blue, 189 }  ,fill opacity=1 ] (350,50) -- (450,50) -- (450,70) -- (350,70) -- cycle ;

% Text Node
\draw (263,79) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {  Scenario };
% Text Node
\draw (255,91) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] { preprocessing };
% Text Node
%\draw (269,131) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { };
% Text Node
%\draw (269,171) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { };
% Text Node
\draw (245,119) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Initialize trajectory };
% Text Node
\draw (266,131) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {planner};
% Text Node
%\draw (269,211) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] { };
% Text Node
% Text Node
\draw (250,159) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Calculate initial};
% Text Node
\draw (253,171) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {reference path};
\draw (241,199) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Configure additional };
% Text Node
\draw (248,211) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {planning modules};
% Text Node
\draw (375,79) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Vehicle state };
% Text Node
\draw (388,91) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {update};
% Text Node
\draw (380,119) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Trajectory};
% Text Node
\draw (382,131) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {sampling };
% Text Node
\draw (380,159) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Trajectory};
% Text Node
\draw (381,171) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {evaluation};
% Text Node
\draw (380,199) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Optimal or};
\draw (361,211) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {emergency trajectory};
% Text Node
%\draw (390,210) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {cycle};
% Text Node
\draw (362,238) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {no};
% Text Node
\draw (383,252) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {yes};
% Text Node
\draw (361,274) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Final evaluation and};
% Text Node
\draw (376,286) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {visualization};
% Text Node
\draw (363,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor{white}{\small Trajectory planning}};
% Text Node
\draw (411,234) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\small goal }\\{\small reached?}};
% Text Node
\draw (255,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Preprocessing}};


\end{tikzpicture}


==> figures/SamplingIntroduction.tex <==
\tikzsetnextfilename{SamplingIntroduction}
\begin{tikzpicture}[trim axis left, trim axis right, font=\scriptsize]

%\node[inner sep=0pt] at (3.6,3.6) {\transparent{0.4}\includegraphics[width=7.2cm]{figures/sampling/lanelets.pdf}};

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=3cm,
width=7.5cm,
%grid=both,
%major grid style={line width=.2pt,draw=gray!50},
%legend style={
%	at={(0.5,-0.22)}, 
%	anchor=north,
%	legend columns=3,
%	cells={anchor=center},
%	draw=none,
%	column sep=0.25em,
%	row sep=0.1em,
%},
scale only axis,
%xlabel={Coordinate $s$ in \si{\meter}},
%ylabel={Velocity $v$ in \si{\meter\per\second}},
%x label style={at={(0.5,-0.1)},anchor=north},
%y label style={at={(-0.05,.5)},anchor=south},
xmin=-8, xmax=22,
ymin=-4, ymax=8,
xticklabel=\empty,
yticklabel=\empty,
axis line style={draw=none},
tick style={draw=none}
]

\node[inner sep=0pt] at (axis cs:7.7, 5) {\includegraphics[height=4.8cm, width=9cm]{figures/lanelet-cropped.pdf}};

\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63198 0.210425
-4.04974 0.194373
-3.46501 0.182381
-2.87744 0.174841
-2.28669 0.17213
-1.69248 0.174129
-1.09466 0.180514
-0.493007 0.191235
0.112718 0.207256
0.722576 0.226179
1.33666 0.247388
1.95506 0.272078
2.57783 0.297867
3.20507 0.323823
3.83661 0.349806
4.47224 0.374772
5.11092 0.397842
5.75335 0.42124
6.39933 0.44385
7.04165 0.463727
7.68558 0.492591
8.3308 0.531785
8.97103 0.572686
9.60943 0.630509
10.2454 0.711028
10.8775 0.803436
11.5031 0.918173
12.1201 1.06144
12.7283 1.23551
13.3203 1.43487
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63198 0.20971
-4.04978 0.188974
-3.46512 0.165212
-2.87763 0.136559
-2.28694 0.101922
-1.6927 0.0604182
-1.0946 0.0115941
-0.492316 -0.0441346
0.114427 -0.104941
0.725768 -0.171873
1.34186 -0.243886
1.9629 -0.31778
2.58882 -0.393986
3.21952 -0.471148
3.8551 -0.54711
4.49568 -0.620831
5.14192 -0.691112
5.79305 -0.753239
6.44953 -0.807653
7.1169 -0.854824
7.78976 -0.87792
8.46775 -0.881637
9.15549 -0.871456
9.84572 -0.8249
10.5375 -0.750596
11.2311 -0.655893
11.9222 -0.5225
12.6106 -0.359328
13.2913 -0.162415
13.9674 0.0781044
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63197 0.210667
-4.04971 0.196216
-3.46493 0.18829
-2.87727 0.188134
-2.2864 0.196733
-1.69206 0.214364
-1.09414 0.240894
-0.49244 0.27628
0.113257 0.321347
0.722989 0.373398
1.33683 0.431398
1.95484 0.495994
2.57708 0.564235
3.20375 0.634491
3.83457 0.70588
4.46927 0.776634
5.10592 0.845119
5.74586 0.912626
6.38893 0.977591
7.02198 1.0373
7.65444 1.10163
8.28597 1.17337
8.90556 1.24184
9.52009 1.31996
10.1286 1.41737
10.7301 1.51973
11.3227 1.63595
11.902 1.77727
12.4733 1.94219
13.0256 2.12486
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63211 0.209615
-4.05081 0.188228
-3.46852 0.16273
-2.88552 0.130762
-2.30202 0.0907634
-1.71822 0.0414644
-1.13423 -0.017965
-0.550144 -0.0876024
0.0339874 -0.165519
0.618027 -0.25308
1.20191 -0.349334
1.78566 -0.451677
2.36922 -0.559456
2.95223 -0.671607
3.53493 -0.786149
4.11733 -0.900924
4.70046 -1.01464
5.28435 -1.12548
5.86875 -1.22752
6.45515 -1.32265
7.05227 -1.4096
7.65226 -1.47662
8.25541 -1.51981
8.86868 -1.54762
9.48649 -1.56233
10.1087 -1.52233
10.7322 -1.46716
11.3582 -1.39068
11.9848 -1.27679
12.6117 -1.13341
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63212 0.209554
-4.05083 0.187772
-3.4686 0.1613
-2.88571 0.127625
-2.30237 0.0851063
-1.71877 0.0324714
-1.13504 -0.0310554
-0.551251 -0.105445
0.0325415 -0.188613
0.616207 -0.281742
1.19969 -0.383667
1.78301 -0.491562
2.36615 -0.604529
2.94869 -0.721277
3.53092 -0.839605
4.11286 -0.957147
4.69561 -1.07244
5.27919 -1.18354
5.86332 -1.28446
6.44946 -1.377
7.04683 -1.45995
7.64699 -1.5219
8.25023 -1.55869
8.86346 -1.57934
9.4811 -1.58645
10.1029 -1.53929
10.7256 -1.47744
11.3508 -1.39553
11.9767 -1.27857
12.6035 -1.13465
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63208 0.210667
-4.05058 0.196157
-3.4678 0.187907
-2.88396 0.186817
-2.29924 0.19341
-1.71385 0.207454
-1.1281 0.228222
-0.542171 0.254905
0.043843 0.28804
0.629698 0.324253
1.21525 0.362035
1.8004 0.401146
2.38499 0.43928
2.96923 0.474308
3.55281 0.505066
4.13569 0.530762
4.71711 0.549953
5.29711 0.562052
5.87624 0.570781
6.45399 0.573426
7.02453 0.570601
7.5939 0.572064
8.16188 0.585599
8.72526 0.602736
9.28618 0.621514
9.84091 0.679284
10.3942 0.742729
10.9434 0.817606
11.4853 0.915373
12.0194 1.03815
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6323 0.21015
-4.05228 0.192298
-3.47343 0.175763
-2.897 0.160042
-2.32413 0.144866
-1.75586 0.129831
-1.19318 0.114454
-0.636923 0.0984139
-0.0877381 0.0835243
0.45366 0.0677722
0.986735 0.0510543
1.51105 0.0338115
2.0263 0.0170298
2.5322 -0.000511502
3.02863 -0.0186586
3.51551 -0.0370591
3.99291 -0.0552245
4.46094 -0.0734328
4.91983 -0.0914545
5.36998 -0.109142
5.81191 -0.122785
6.24608 -0.135716
6.67301 -0.147554
7.09353 -0.158427
7.50848 -0.16316
7.91874 -0.154934
8.32537 -0.146157
8.72928 -0.133279
9.13229 -0.119486
9.53446 -0.0942634
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63174 0.210909
-4.04791 0.198003
-3.45897 0.193853
-2.86348 0.200245
-2.26012 0.218408
-1.64777 0.248496
-1.02566 0.290085
-0.392902 0.342924
0.251181 0.406543
0.907054 0.47767
1.57506 0.554918
2.25541 0.637254
2.94856 0.720724
3.65426 0.803335
4.37221 0.883099
5.09949 0.957344
5.83737 1.02748
6.58163 1.09122
7.32196 1.14504
8.065 1.21704
8.80297 1.28391
9.53485 1.36083
10.2617 1.46419
10.9828 1.57409
11.6828 1.73024
12.3731 1.91389
13.0386 2.13005
13.6636 2.38589
14.254 2.70212
14.7697 3.04397
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63176 0.211387
-4.04812 0.201289
-3.45981 0.203254
-2.86577 0.218801
-2.26514 0.247887
-1.65733 0.288669
-1.04219 0.33822
-0.419495 0.393452
0.210785 0.451342
0.848392 0.506092
1.49293 0.55411
2.14387 0.593656
2.80073 0.620446
3.46262 0.633369
4.12833 0.633552
4.79573 0.622507
5.46378 0.605211
6.13191 0.591672
6.79487 0.578731
7.45412 0.569204
8.11125 0.584898
8.7633 0.604523
9.41125 0.632523
10.0525 0.702911
10.69 0.783669
11.3228 0.878244
11.9406 1.02063
12.5518 1.18491
13.1541 1.36891
13.7282 1.59614
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.632 0.209308
-4.0499 0.185944
-3.46549 0.1556
-2.87845 0.115179
-2.28842 0.0628136
-1.69507 -0.00274829
-1.09799 -0.0819654
-0.496874 -0.174108
0.108603 -0.276764
0.718609 -0.390165
1.33334 -0.512273
1.95305 -0.638756
2.57763 -0.768819
3.2069 -0.899835
3.84115 -1.02839
4.48076 -1.15221
5.12726 -1.26901
5.77917 -1.37303
6.43778 -1.46393
7.11453 -1.54161
7.79894 -1.58872
8.49075 -1.60988
9.19982 -1.61051
9.91411 -1.56873
10.632 -1.49422
11.3547 -1.39564
12.0791 -1.25592
12.8033 -1.08415
13.5204 -0.876571
14.2413 -0.620075
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63168 0.210656
-4.04741 0.196126
-3.4573 0.187995
-2.85951 0.187445
-2.25232 0.195452
-1.63424 0.21219
-1.00406 0.23754
-0.360502 0.271875
0.297478 0.315196
0.970726 0.365132
1.65996 0.421488
2.36574 0.483662
3.08886 0.548876
3.82932 0.61629
4.58672 0.684344
5.35958 0.751203
6.14888 0.821478
6.94442 0.888975
7.74705 0.967365
8.55557 1.0606
9.36144 1.15743
10.1642 1.30267
10.9648 1.45865
11.7473 1.6653
12.5213 1.90657
13.2595 2.1898
13.9552 2.53073
14.5908 2.91967
15.1407 3.36775
15.6117 3.89676
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63212 0.210673
-4.05086 0.196261
-3.46874 0.188438
-2.88615 0.188478
-2.30344 0.197373
-1.72096 0.21545
-1.13918 0.242572
-0.558409 0.278483
0.0211471 0.324423
0.599121 0.377531
1.17528 0.436788
1.74939 0.50216
2.32124 0.571914
2.89097 0.643878
3.45825 0.716663
4.02291 0.789419
4.58429 0.860019
5.14142 0.927103
5.69538 0.991648
6.24619 1.05232
6.78561 1.1065
7.31786 1.15287
7.84363 1.21099
8.36538 1.26292
8.87255 1.31053
9.37564 1.35669
9.86957 1.42581
10.3601 1.49194
10.8453 1.56086
11.3211 1.6474
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63214 0.209187
-4.05105 0.185177
-3.46929 0.153634
-2.8872 0.111897
-2.30503 0.0588797
-1.72297 -0.00557169
-1.14107 -0.0806902
-0.559388 -0.164628
0.0220842 -0.253268
0.603272 -0.345791
1.18417 -0.439129
1.76488 -0.528861
2.34542 -0.612721
2.92547 -0.688718
3.50535 -0.754606
4.08514 -0.808656
4.66563 -0.85107
5.24685 -0.882598
5.82837 -0.901518
6.4105 -0.914229
6.99957 -0.92533
7.58932 -0.92778
8.18035 -0.913885
8.77554 -0.895842
9.37328 -0.874966
9.9715 -0.814788
10.5699 -0.746651
11.1694 -0.66441
11.7672 -0.557926
12.3631 -0.421224
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63218 0.210927
-4.05137 0.198039
-3.47042 0.193625
-2.89004 0.198952
-2.31086 0.214482
-1.73347 0.239616
-1.15853 0.272958
-0.5865 0.312702
-0.0176281 0.358707
0.547704 0.40648
1.10933 0.453553
1.66714 0.498373
2.22114 0.538772
2.77163 0.571844
3.31872 0.596136
3.86263 0.61142
4.40376 0.617085
4.94125 0.613889
5.47708 0.604168
6.01193 0.594104
6.54473 0.583494
7.07254 0.573416
7.59956 0.572698
8.12545 0.585235
8.64773 0.600604
9.16708 0.618064
9.68217 0.662369
10.1953 0.718476
10.7046 0.78567
11.2132 0.854581
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63217 0.209353
-4.05125 0.186238
-3.46999 0.156362
-2.88892 0.116471
-2.30849 0.0643672
-1.7291 -0.00159712
-1.15102 -0.0824276
-0.574496 -0.178242
0.000302234 -0.286772
0.573132 -0.409077
1.14383 -0.543704
1.71238 -0.687665
2.27869 -0.839221
2.84227 -0.996718
3.40334 -1.15753
3.96202 -1.31838
4.51912 -1.4773
5.07606 -1.63166
5.63158 -1.77662
6.18579 -1.91003
6.7508 -2.03175
7.32095 -2.14012
7.89552 -2.2134
8.47136 -2.26829
9.06428 -2.30129
9.65818 -2.31038
10.2569 -2.27187
10.8566 -2.21492
11.4594 -2.13717
12.065 -2.02807
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63229 0.210437
-4.0522 0.194468
-3.47316 0.182696
-2.89641 0.175576
-2.32304 0.173497
-1.75412 0.176446
-1.19064 0.184087
-0.633471 0.196024
-0.0832697 0.2138
0.459222 0.234966
0.99346 0.258839
1.51897 0.285166
2.0354 0.314146
2.5425 0.343708
3.04021 0.373112
3.52834 0.401813
4.00691 0.42941
4.47589 0.454778
4.93483 0.477377
5.38481 0.49664
5.82619 0.5157
6.25959 0.530782
6.68216 0.542053
7.09638 0.549231
7.50439 0.557599
7.90664 0.574342
8.30524 0.587711
8.69713 0.602048
9.08753 0.615181
9.47616 0.6394540
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63202 0.209259
-4.05008 0.185529
-3.46611 0.154131
-2.87987 0.111553
-2.29111 0.0554788
-1.6996 -0.0157982
-1.10497 -0.103199
-0.506963 -0.206465
0.0947138 -0.323538
0.700217 -0.455035
1.30975 -0.599214
1.92357 -0.752048
2.54165 -0.912713
3.16375 -1.07866
3.79029 -1.24643
4.42164 -1.41339
5.06034 -1.5769
5.70449 -1.73118
6.35405 -1.87413
7.02875 -2.00514
7.71311 -2.10932
8.40704 -2.18325
9.12727 -2.23291
9.8579 -2.24203
10.5975 -2.20445
11.3478 -2.13085
12.1041 -2.01198
12.8656 -1.84327
13.6193 -1.62789
14.3813 -1.37002
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63144 0.20976
-4.0457 0.189556
-3.45213 0.167732
-2.84865 0.143658
-2.23389 0.117694
-1.60723 0.0902448
-0.968785 0.0621172
-0.319351 0.0351393
0.339471 0.0103561
1.00527 -0.0132033
1.67493 -0.0348143
2.34531 -0.0549337
3.0157 -0.075053
3.6861 -0.0947644
4.35651 -0.113976
5.02692 -0.133123
5.6974 -0.149674
6.36795 -0.163268
7.03852 -0.175996
7.70905 -0.174831
8.37955 -0.15896
9.04985 -0.136049
9.71835 -0.0880071
10.385 -0.0149826
11.0495 0.0759257
11.7084 0.197821
12.3617 0.349253
13.006 0.535496
13.639 0.754756
14.2607 1.00591
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63215 0.208938
-4.05108 0.183235
-3.46937 0.147267
-2.88739 0.097257
-2.30539 0.031192
-1.72357 -0.0518114
-1.14193 -0.151505
-0.560514 -0.26633
0.0206732 -0.392248
0.601578 -0.528253
1.1822 -0.67084
1.76268 -0.814866
2.34304 -0.957121
2.92276 -1.09432
3.50232 -1.22264
4.08186 -1.33848
4.66282 -1.43986
5.24524 -1.52497
5.82845 -1.58906
6.41342 -1.63553
7.01195 -1.66643
7.61214 -1.67613
8.21477 -1.66205
8.82624 -1.64326
9.44246 -1.62132
10.0625 -1.55804
10.6837 -1.48682
11.3083 -1.40085
11.934 -1.28767
12.5609 -1.14394
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63199 0.210139
-4.04987 0.192207
-3.46543 0.17546
-2.87838 0.159331
-2.28842 0.14353
-1.69531 0.127545
-1.09887 0.110894
-0.498852 0.0935895
0.104963 0.0768678
0.71266 0.0587527
1.32436 0.0391974
1.9402 0.020059
2.5602 -0.00022271
3.18441 -0.0217518
3.81281 -0.0438048
4.44536 -0.0664997
5.0819 -0.0898618
5.72253 -0.110948
6.36712 -0.129795
7.01518 -0.147865
7.66687 -0.153688
8.32197 -0.143333
8.97999 -0.126051
9.63958 -0.0880963
10.2996 -0.0192418
10.9599 0.066613
11.6176 0.178326
12.2699 0.32723
12.9147 0.509174
13.5507 0.719769
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63232 0.209562
-4.05245 0.187835
-3.47398 0.161509
-2.89823 0.12811
-2.32636 0.0860085
-1.75946 0.034001
-1.19841 -0.0286954
-0.64402 -0.102248
-0.0969241 -0.18429
0.442225 -0.275937
0.972909 -0.3761
1.49479 -0.482911
2.0076 -0.593769
2.51104 -0.708142
3.00481 -0.824044
3.48913 -0.939273
3.96412 -1.05151
4.43022 -1.1593
4.889 -1.26083
5.3395 -1.35448
5.78256 -1.43535
6.2183 -1.50587
6.65421 -1.56522
7.08769 -1.6132
7.5169 -1.64486
7.94363 -1.65415
8.36674 -1.65481
8.79537 -1.64493
9.22429 -1.62978
9.6543 -1.6026
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63246 0.210151
-4.05351 0.192305
-3.47751 0.175792
-2.90649 0.160121
-2.34233 0.145018
-1.78672 0.130123
-1.24123 0.114947
-0.707224 0.0992152
-0.18584 0.0843761
0.321843 0.0690613
0.81495 0.0529202
1.29277 0.0360046
1.75481 0.0196507
2.20066 0.0030357
2.63011 -0.0139859
3.04312 -0.0312204
3.43978 -0.0483883
3.8204 -0.0649094
4.1854 -0.0810414
4.53538 -0.0965747
4.87113 -0.111333
5.19358 -0.125191
5.50386 -0.137053
5.80323 -0.14636
6.09308 -0.154673
6.37499 -0.162036
6.6507 -0.168209
6.92213 -0.173732
7.19209 -0.178848
7.46204 -0.18062
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6317 0.210133
-4.04757 0.192154
-3.45779 0.175282
-2.8606 0.158906
-2.25432 0.142734
-1.63746 0.126163
-1.00872 0.108725
-0.366809 0.0908491
0.289346 0.072944
0.960621 0.053353
1.64781 0.0328589
2.35156 0.0120594
3.07233 -0.0104386
3.81045 -0.0339737
4.56603 -0.0585262
5.33902 -0.0843221
6.12957 -0.105078
6.93685 -0.125496
7.76066 -0.130047
8.60048 -0.112913
9.45501 -0.0829765
10.32 0.00682741
11.1958 0.121034
12.072 0.303242
12.9475 0.537817
13.8111 0.840418
14.6473 1.22978
15.4436 1.70727
16.1658 2.29219
16.7887 2.98919
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63251 0.210939
-4.05391 0.198138
-3.47877 0.193949
-2.90931 0.199699
-2.34745 0.215858
-1.7949 0.241925
-1.25318 0.276483
-0.723482 0.317737
-0.206578 0.365016
0.296893 0.414851
0.786652 0.464319
1.26268 0.510981
1.72529 0.553653
2.17507 0.589748
2.61306 0.617315
3.04049 0.635475
3.45873 0.644166
3.86961 0.644546
4.27527 0.637886
4.67747 0.627161
5.07885 0.615697
5.48021 0.604878
5.88149 0.596747
6.28277 0.588613
6.68037 0.580914
7.07647 0.573341
7.47225 0.56964
7.86691 0.579091
8.26158 0.588455
8.65257 0.600768
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63154 0.210387
-4.04634 0.194077
-3.45374 0.181432
-2.85118 0.1727
-2.23629 0.16821
-1.60696 0.167695
-0.961361 0.170862
-0.297704 0.178325
0.385507 0.189878
1.08953 0.203673
1.81545 0.220534
2.56416 0.23952
3.33646 0.258963
4.13266 0.2792
4.95215 0.298754
5.79512 0.320173
6.65937 0.343732
7.54025 0.372394
8.43962 0.430652
9.35045 0.495384
10.2697 0.625805
11.1984 0.777562
12.1184 1.00729
13.0372 1.28805
13.9185 1.64791
14.7545 2.1119
15.5056 2.65676
16.1374 3.34667
16.6614 4.11497
17.0378 4.99998
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63151 0.210408
-4.04605 0.194229
-3.45279 0.181907
-2.84899 0.173739
-2.23216 0.17008
-1.60003 0.170657
-0.950701 0.175153
-0.282306 0.184199
0.406701 0.19744
1.11761 0.212999
1.8515 0.231744
2.60928 0.252444
3.39167 0.273442
4.19894 0.295083
5.03022 0.315663
5.88582 0.338462
6.76229 0.362468
7.65607 0.395952
8.5675 0.455414
9.48983 0.530306
10.4208 0.663961
11.3584 0.826701
12.2867 1.06776
13.2073 1.36462
14.086 1.74813
14.9121 2.2281
15.6427 2.80664
16.2605 3.51004
16.7469 4.30846
17.1148 5.20084
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63244 0.209892
-4.0534 0.190337
-3.47712 0.169488
-2.90558 0.145962
-2.34055 0.118851
-1.78367 0.0873955
-1.23641 0.0509278
-0.700058 0.00918498
-0.175711 -0.0361383
0.335592 -0.0861601
0.83299 -0.140716
1.3158 -0.199173
1.78352 -0.259395
2.23573 -0.321692
2.67208 -0.385316
3.09249 -0.449266
3.49706 -0.512352
3.88601 -0.57338
4.25965 -0.631766
4.61897 -0.686611
4.96439 -0.737135
5.29646 -0.78269
5.61625 -0.820736
5.92468 -0.852524
6.2229 -0.87856
6.51405 -0.898852
6.79963 -0.913829
7.0794 -0.924397
7.35513 -0.93165
7.62955 -0.92684
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63258 0.209203
-4.05441 0.185308
-3.48032 0.154061
-2.91264 0.112882
-2.35334 0.0606961
-1.80408 -0.00252256
-1.26611 -0.0760344
-0.740406 -0.158122
-0.22765 -0.244929
0.271724 -0.334726
0.75755 -0.424895
1.23001 -0.512338
1.68957 -0.593037
2.13693 -0.665053
2.57291 -0.726812
2.9987 -0.777027
3.41597 -0.81529
3.8265 -0.841989
4.23228 -0.85976
4.63629 -0.872273
5.0402 -0.883805
5.44417 -0.894689
5.84834 -0.902887
6.25252 -0.911082
6.6604 -0.918953
7.06978 -0.926644
7.47947 -0.930343
7.8902 -0.920729
8.30093 -0.911028
8.71516 -0.897926
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63247 0.209859
-4.0536 0.190094
-3.47778 0.168729
-2.9071 0.144299
-2.34344 0.115855
-1.7885 0.0826415
-1.24382 0.0440196
-0.710755 -0.000208286
-0.190417 -0.0483197
0.316137 -0.101238
0.808038 -0.158724
1.28462 -0.220018
1.74541 -0.282983
2.19003 -0.347577
2.6182 -0.413035
3.0299 -0.478245
3.42532 -0.542024
3.80479 -0.602926
4.16874 -0.660407
4.51812 -0.713559
4.85385 -0.761617
5.17646 -0.804
5.48711 -0.839338
5.78709 -0.866995
6.07766 -0.888677
6.36039 -0.904824
6.64043 -0.915926
6.9163 -0.923417
7.19071 -0.928555
7.46538 -0.930321
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63214 0.20997
-4.05099 0.191002
-3.46909 0.171876
-2.88681 0.151905
-2.3044 0.130952
-1.72211 0.108918
-1.14012 0.0858417
-0.558523 0.0621542
0.0226703 0.0400838
0.603369 0.0180755
1.18359 -0.00345947
1.76344 -0.0229951
2.343 -0.0410592
2.92247 -0.0584499
3.50194 -0.0756825
4.08142 -0.0922884
4.6609 -0.108866
5.24036 -0.125414
5.8199 -0.138355
6.39947 -0.150085
6.97892 -0.161066
7.55835 -0.164598
8.1377 -0.150882
8.71688 -0.133642
9.29593 -0.113825
9.8723 -0.0573247
10.4479 0.00755008
11.0219 0.0860626
11.592 0.185236
12.1564 0.314882
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63137 0.210493
-4.04498 0.194855
-3.44927 0.183851
-2.84091 0.177959
-2.21687 0.177617
-1.57448 0.182497
-0.91154 0.19215
-0.22592 0.207222
0.484045 0.226753
1.21969 0.248708
1.98208 0.274061
2.772 0.300479
3.58992 0.326569
4.43571 0.351896
5.30767 0.374704
6.20629 0.400633
7.12317 0.424111
8.05939 0.472026
9.00921 0.53283
9.96758 0.6396
10.9337 0.783389
11.8935 0.991357
12.8465 1.26135
13.7642 1.60755
14.634 2.05528
15.4219 2.58043
16.0735 3.26488
16.6197 4.02044
17.0006 4.90178
17.305 5.83213
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63205 0.211199
-4.05034 0.200255
-3.46703 0.201221
-2.88221 0.21717
-2.29597 0.250371
-1.70846 0.301921
-1.12003 0.372034
-0.530862 0.460467
0.0589594 0.567916
0.649151 0.690852
1.23954 0.82726
1.82991 0.976117
2.42005 1.13391
3.01054 1.29711
3.60062 1.46289
4.19013 1.62845
4.7767 1.79019
5.36029 1.9451
5.94174 2.09448
6.5177 2.23236
7.07032 2.3565
7.61597 2.47481
8.15408 2.58869
8.67035 2.68709
9.17643 2.76686
9.66341 2.86867
10.1456 2.9556
10.6176 3.03577
11.072 3.12805
11.513 3.2304
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63287 0.210099
-4.0567 0.191939
-3.48789 0.174692
-2.93022 0.157829
-2.38694 0.141068
-1.86083 0.124241
-1.3542 0.106966
-0.868835 0.0892514
-0.405981 0.0719208
0.0335625 0.055281
0.449449 0.0385986
0.841858 0.0221626
1.21146 0.00625094
1.55941 -0.00829009
1.88737 -0.0212991
2.19745 -0.0332046
2.49225 -0.0439427
2.77488 -0.0535685
3.04892 -0.062281
3.31845 -0.0704488
3.58721 -0.0782409
3.85598 -0.0859426
4.12474 -0.0936443
4.3935 -0.101345
4.66225 -0.10902
4.931 -0.116694
5.19975 -0.124369
5.46852 -0.131346
5.73732 -0.136796
6.00612 -0.142245
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6321 0.210101
-4.05074 0.191929
-3.46831 0.174608
-2.88508 0.157509
-2.30125 0.140324
-1.71703 0.122609
-1.13262 0.103956
-0.548174 0.0843302
0.0362607 0.0654148
0.620496 0.045269
1.20444 0.0240247
1.78805 0.00320459
2.37126 -0.0176943
2.95402 -0.0390285
3.53629 -0.0603274
4.11808 -0.0809513
4.69934 -0.101216
5.28014 -0.120929
5.8606 -0.136031
6.44071 -0.149458
7.02041 -0.161471
7.59987 -0.163662
8.17919 -0.149946
8.75831 -0.132271
9.33732 -0.112456
9.91343 -0.0528826
10.4889 0.0131056
11.0628 0.0916122
11.6322 0.194423
12.1966 0.32406
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63144 0.210066
-4.04556 0.191648
-3.45121 0.173698
-2.84548 0.155429
-2.22575 0.136498
-1.58974 0.116253
-0.935548 0.094305
-0.261487 0.0715837
0.433726 0.0480022
1.151 0.0223778
1.89101 -0.0034808
2.654 -0.0301865
3.43992 -0.0581933
4.24836 -0.086253
5.07853 -0.11497
5.92953 -0.139569
6.79986 -0.161035
7.68773 -0.168614
8.59105 -0.147946
9.50658 -0.109339
10.428 -0.00852469
11.3536 0.117605
12.2667 0.326139
13.1675 0.582268
14.0427 0.914598
14.8778 1.33639
15.6649 1.84211
16.3549 2.46914
16.9561 3.18546
17.4247 3.9894
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63227 0.21102
-4.05203 0.19889
-3.47261 0.196822
-2.89519 0.20722
-2.32083 0.231823
-1.75055 0.27141
-1.18546 0.325943
-0.626438 0.394872
-0.0741668 0.479193
0.470553 0.575568
1.00716 0.682132
1.53509 0.797217
2.05393 0.919423
2.56348 1.04494
3.06382 1.17122
3.55448 1.29587
4.03543 1.41669
4.50633 1.53083
4.96538 1.63618
5.41502 1.73072
5.85527 1.8164
6.28712 1.88855
6.70079 1.9469
7.10217 1.99085
7.49605 2.02591
7.88197 2.06
8.26423 2.08272
8.63164 2.10003
8.99636 2.11182
9.3574 2.13416
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63162 0.211805
-4.04699 0.204645
-3.45602 0.214586
-2.85683 0.245562
-2.24779 0.299776
-1.62755 0.377298
-0.995392 0.476776
-0.350346 0.596399
0.308199 0.733255
0.980619 0.881506
1.66703 1.03711
2.36739 1.19556
3.08234 1.35012
3.81084 1.49625
4.55151 1.62923
5.30006 1.74466
6.05846 1.84441
6.81161 1.92299
7.55625 1.98605
8.30037 2.05086
9.02161 2.10108
9.73199 2.17511
10.4317 2.2606
11.1146 2.36719
11.7691 2.51779
12.4103 2.70247
12.9972 2.91846
13.5463 3.17358
14.0488 3.45923
14.4776 3.7453
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63266 0.210689
-4.05507 0.196332
-3.48261 0.188481
-2.91826 0.188146
-2.36463 0.195869
-1.82409 0.211599
-1.29875 0.234577
-0.790358 0.263903
-0.300241 0.299529
0.170491 0.33958
0.621061 0.38186
1.05104 0.424805
1.46031 0.467031
1.84911 0.507924
2.21796 0.544923
2.56785 0.576823
2.9 0.602677
3.21586 0.621865
3.51728 0.634303
3.8065 0.640301
4.08605 0.640345
4.35882 0.635767
4.62863 0.628057
4.89832 0.620355
5.16801 0.612651
5.43769 0.605241
5.70731 0.599778
5.97693 0.594314
6.24655 0.588849
6.51466 0.583566
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63146 0.209489
-4.04572 0.187341
-3.45173 0.160151
-2.84663 0.125576
-2.2278 0.0824248
-1.59297 0.0298302
-0.940104 -0.0322727
-0.267505 -0.102165
0.426174 -0.178766
1.14188 -0.261799
1.88039 -0.347785
2.64191 -0.435538
3.42628 -0.523671
4.23335 -0.609143
5.06373 -0.690927
5.91595 -0.762761
6.79291 -0.824516
7.69501 -0.864464
8.61826 -0.867556
9.56383 -0.843554
10.5213 -0.748355
11.4878 -0.619702
12.4508 -0.400312
13.4023 -0.129421
14.344 0.228404
15.2484 0.685024
16.121 1.24748
16.8936 1.94816
17.5696 2.75504
18.095 3.6542
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63258 0.210161
-4.05447 0.192386
-3.48068 0.176051
-2.91391 0.160707
-2.35658 0.146093
-1.81095 0.131892
-1.27908 0.117605
-0.762798 0.102986
-0.263653 0.0891762
0.216926 0.0752974
0.677728 0.0607724
1.11777 0.0456466
1.53629 0.0305064
1.93275 0.0158127
2.30674 0.000817015
2.65814 -0.0143038
2.98699 -0.0293578
3.29356 -0.044147
3.57832 -0.0582136
3.84196 -0.0715337
4.08536 -0.084059
4.30961 -0.0956398
4.51602 -0.106144
4.70611 -0.115499
4.88158 -0.123677
5.04437 -0.130698
5.1966 -0.136642
5.3406 -0.141659
5.47894 -0.145188
5.61435 -0.14799
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63261 0.210157
-4.05474 0.192353
-3.48158 0.17595
-2.91598 0.160488
-2.36051 0.145701
-1.81753 0.131282
-1.28922 0.116734
-0.777462 0.101831
-0.28386 0.087649
0.19013 0.0734593
0.64329 0.0586477
1.07465 0.0432823
1.48349 0.0277935
1.86931 0.0129799
2.23182 -0.00203254
2.57097 -0.0170505
2.88694 -0.0318695
3.18013 -0.046283
3.4512 -0.0600019
3.70101 -0.0726797
3.93066 -0.084431
4.14149 -0.0951229
4.33504 -0.104662
4.5131 -0.11299
4.6777 -0.120128
4.83107 -0.126155
4.97568 -0.131222
5.11423 -0.135558
5.25071 -0.139455
5.3872 -0.143326
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63217 0.208361
-4.05124 0.178928
-3.4699 0.13372
-2.88854 0.0674036
-2.30744 -0.0228808
-1.72681 -0.138233
-1.14653 -0.278081
-0.566628 -0.440076
0.01295 -0.619011
0.592205 -0.812421
1.17119 -1.01513
1.75011 -1.2202
2.32906 -1.42259
2.90726 -1.6172
3.48549 -1.79854
4.06391 -1.96157
4.64472 -2.10313
5.22795 -2.22064
5.81252 -2.30901
6.39989 -2.37185
7.00775 -2.41211
7.61822 -2.42553
8.23241 -2.41126
8.8599 -2.39193
9.49455 -2.36893
10.1364 -2.30381
10.7802 -2.23
11.4299 -2.14034
12.0836 -2.02202
12.7413 -1.8713
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63209 0.210143
-4.05066 0.192235
-3.46805 0.175554
-2.88448 0.159557
-2.30013 0.143964
-1.71518 0.128301
-1.12982 0.112095
-0.544191 0.0952185
0.0416605 0.0792036
0.627541 0.0619706
1.21335 0.0434933
1.79903 0.0251689
2.38448 0.00628026
2.96965 -0.0136399
3.55444 -0.0342116
4.13883 -0.0549212
4.7227 -0.0761041
5.30607 -0.0975668
5.88904 -0.114956
6.4715 -0.13148
7.05327 -0.147069
7.6346 -0.151514
8.21549 -0.141325
8.79579 -0.126128
9.37568 -0.108479
9.95215 -0.0474715
10.5278 0.0187608
11.1018 0.0969323
11.6705 0.203217
12.2349 0.332849
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63204 0.212372
-4.05033 0.208119
-3.46711 0.222997
-2.88272 0.258373
-2.29753 0.312223
-1.71196 0.379606
-1.12672 0.453756
-0.542145 0.527304
0.0415727 0.594676
0.624148 0.647502
1.20553 0.681346
1.78577 0.695844
2.36507 0.692521
2.94422 0.675139
3.52339 0.657915
4.10257 0.641319
4.68103 0.624769
5.25871 0.608268
5.83628 0.595374
6.41362 0.583691
6.98372 0.57283
7.5532 0.569296
8.12124 0.582845
8.68521 0.599586
9.24621 0.6184
9.8015 0.673164
10.3552 0.735578
10.9045 0.810529
11.4477 0.904823
11.9818 1.02772
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63274 0.210148
-4.05575 0.192296
-3.48489 0.17578
-2.92358 0.160141
-2.3749 0.145108
-1.84161 0.130426
-1.32619 0.115613
-0.830765 0.10051
-0.357085 0.0859581
0.0933565 0.0717529
0.519366 0.0571296
0.920101 0.0422156
1.29503 0.0271663
1.64397 0.0130326
1.967 -0.0006164
2.26455 -0.013876
2.53735 -0.0265372
2.78647 -0.0384063
3.01326 -0.0493167
3.21943 -0.0591397
3.40697 -0.0677666
3.57821 -0.0750047
3.73579 -0.0811274
3.88265 -0.0862653
4.02206 -0.0906422
4.15761 -0.0945862
4.29249 -0.0984514
4.42737 -0.102312
4.56224 -0.106164
4.69712 -0.110015
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63194 0.210084
-4.04943 0.191799
-3.46398 0.174192
-2.87505 0.156574
-2.28212 0.138617
-1.68478 0.119818
-1.08269 0.099784
-0.475527 0.0787307
0.136989 0.0579093
0.754953 0.0355922
1.37845 0.0119301
2.00756 -0.0107858
2.64218 -0.0343254
3.28216 -0.0584254
3.92733 -0.0820496
4.57737 -0.105472
5.23193 -0.128536
5.89071 -0.14687
6.55315 -0.162989
7.21864 -0.17764
7.88649 -0.170056
8.55594 -0.15288
9.22579 -0.129947
9.89292 -0.0688753
10.5586 0.00883992
11.2227 0.0996884
11.8782 0.236916
12.5287 0.397609
13.1726 0.58373
13.7999 0.818494
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63203 0.208503
-4.05013 0.179884
-3.46624 0.136375
-2.88009 0.0724195
-2.29139 -0.0154039
-1.6998 -0.129081
-1.10479 -0.269084
-0.505991 -0.434056
0.0969545 -0.620408
0.704291 -0.826748
1.3163 -1.04905
1.93334 -1.28071
2.55524 -1.51848
3.18166 -1.75721
3.81326 -1.99094
4.45091 -2.21498
5.09794 -2.42479
5.75143 -2.61261
6.41427 -2.77647
7.10979 -2.91518
7.81731 -3.01033
8.53675 -3.06636
9.28849 -3.08861
10.0509 -3.05639
10.8209 -2.98147
11.6018 -2.87514
12.3928 -2.72275
13.1887 -2.5338
13.9786 -2.30488
14.7892 -2.01643
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63038 0.20981
-4.03764 0.189857
-3.42627 0.168496
-2.7906 0.144925
-2.12684 0.119355
-1.43318 0.0917711
-0.709739 0.0626498
0.0415058 0.0350167
0.816463 0.00751691
1.60915 -0.0190019
2.41166 -0.0432345
3.21592 -0.0673715
4.0202 -0.0906486
4.82447 -0.113652
5.62876 -0.134595
6.43316 -0.150838
7.2374 -0.16608
8.04153 -0.153273
8.8454 -0.129358
9.64763 -0.0819637
10.4467 0.00726276
11.2433 0.116229
12.0287 0.285427
12.8052 0.491707
13.5682 0.741443
14.3103 1.04798
15.0186 1.42714
15.6858 1.87293
16.2783 2.40915
16.8064 3.01224
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6314 0.209688
-4.04521 0.188796
-3.45001 0.164626
-2.84254 0.1352
-2.21983 0.0993995
-1.5792 0.0561636
-0.918267 0.00502842
-0.234908 -0.0527298
0.472627 -0.1169
1.20573 -0.187887
1.96559 -0.262729
2.7529 -0.34149
3.56803 -0.423112
4.41132 -0.505505
5.2838 -0.587957
6.18448 -0.662325
7.11923 -0.73204
8.08503 -0.767601
9.08426 -0.777781
10.1118 -0.726387
11.1631 -0.619698
12.2299 -0.426495
13.3001 -0.148227
14.3685 0.241291
15.3981 0.765425
16.3892 1.43397
17.2201 2.29782
17.9231 3.27811
18.4001 4.36206
18.7593 5.4647
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63189 0.209079
-4.04903 0.184144
-3.46261 0.149652
-2.8717 0.101382
-2.27541 0.0364847
-1.67291 -0.0471805
-1.06324 -0.150784
-0.445636 -0.273997
0.180615 -0.415171
0.816066 -0.574677
1.4613 -0.750274
2.11686 -0.937992
2.78264 -1.13683
3.45894 -1.34349
4.14624 -1.55398
4.84744 -1.76561
5.56195 -1.97306
6.28914 -2.17054
7.05367 -2.35821
7.84054 -2.51494
8.65363 -2.63969
9.50598 -2.73779
10.3864 -2.75873
11.2903 -2.73483
12.2173 -2.64782
13.1641 -2.47783
14.1092 -2.23811
15.0896 -1.88759
16.0539 -1.43567
17.0134 -0.870849
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63152 0.210116
-4.04614 0.192018
-3.45306 0.174845
-2.8496 0.157917
-2.23326 0.140917
-1.6018 0.123175
-0.953257 0.104224
-0.285754 0.0847729
0.402275 0.0647388
1.11213 0.0426914
1.84496 0.0200874
2.60163 -0.0035943
3.38279 -0.0292077
4.18886 -0.0555456
5.01987 -0.083429
5.87596 -0.108649
6.75665 -0.131347
7.66131 -0.142266
8.58938 -0.123777
9.53888 -0.0849675
10.5052 0.0189461
11.4866 0.159894
12.4701 0.389635
13.4522 0.686675
14.4107 1.08969
15.3246 1.61018
16.1563 2.26314
16.8624 3.06308
17.4165 3.97121
17.8249 4.96054
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63085 0.211746
-4.04095 0.204058
-3.43622 0.212274
-2.81129 0.239374
-2.16154 0.28656
-1.48324 0.352648
-0.773666 0.435127
-0.0303447 0.532344
0.748203 0.638469
1.56279 0.74833
2.41351 0.858481
3.3006 0.961501
4.2221 1.05369
5.17273 1.1302
6.15119 1.19375
7.13717 1.23972
8.13166 1.29774
9.12075 1.35442
10.1003 1.46088
11.0701 1.59131
12.0011 1.80597
12.9068 2.07713
13.736 2.42541
14.4939 2.85755
15.1328 3.35992
15.6655 3.96673
16.0825 4.65873
16.4099 5.45623
16.6351 6.32859
16.8014 7.25286
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63214 0.210145
-4.05102 0.192252
-3.46924 0.175608
-2.88726 0.159675
-2.30546 0.144171
-1.72422 0.128631
-1.14392 0.112572
-0.564844 0.095793
0.0128091 0.0799449
0.588725 0.0628878
1.1627 0.0445911
1.73458 0.0262298
2.30422 0.00745982
2.87149 -0.0123605
3.43628 -0.0330149
3.99855 -0.053702
4.55822 -0.0749072
5.11528 -0.0964032
5.66986 -0.11566
6.22203 -0.132618
6.77168 -0.148799
7.3191 -0.164328
7.86439 -0.158767
8.40777 -0.149566
8.94924 -0.134197
9.48866 -0.110137
10.0245 -0.0532612
10.5587 0.00919754
11.091 0.0816482
11.6186 0.177212
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63171 0.209247
-4.04762 0.185433
-3.45796 0.153815
-2.8609 0.110818
-2.25475 0.0541119
-1.63795 -0.0181157
-1.00894 -0.106775
-0.366387 -0.211159
0.290903 -0.330089
0.963873 -0.463832
1.65346 -0.609723
2.36042 -0.765159
3.08466 -0.92901
3.82699 -1.09793
4.58856 -1.26928
5.37116 -1.44034
6.17367 -1.60187
7.01237 -1.75668
7.88173 -1.88195
8.7854 -1.97528
9.72937 -2.03176
10.7038 -2.01453
11.7076 -1.9504
12.7399 -1.77802
13.7774 -1.52987
14.8432 -1.16325
15.8899 -0.665665
16.9347 -0.0122117
17.8885 0.819515
18.724 1.79597
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6316 0.212381
-4.04683 0.208953
-3.4555 0.228132
-2.85569 0.275416
-2.24574 0.353849
-1.62432 0.46372
-0.990817 0.603353
-0.344292 0.770147
0.315813 0.960021
0.989832 1.16568
1.6778 1.38141
2.37959 1.60091
3.0961 1.8156
3.82603 2.01913
4.5677 2.20515
5.31562 2.36781
6.07264 2.50777
6.81906 2.61884
7.55094 2.70616
8.27945 2.78701
8.97541 2.84533
9.65645 2.92072
10.3235 3.00218
10.9697 3.10249
11.5814 3.24333
12.179 3.41532
12.7105 3.61087
13.2002 3.83828
13.6381 4.0861
13.9902 4.31458
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63175 0.208346
-4.04799 0.178801
-3.45917 0.133305
-2.8637 0.0664416
-2.26008 -0.0246611
-1.64696 -0.141235
-1.02285 -0.282687
-0.386669 -0.446085
0.262515 -0.627344
0.925338 -0.823536
1.60243 -1.02869
2.29417 -1.23653
2.99976 -1.44272
3.71968 -1.64106
4.45437 -1.82629
5.20673 -1.99422
5.97336 -2.13579
6.76692 -2.2521
7.58812 -2.33458
8.42591 -2.36602
9.29881 -2.36447
10.1853 -2.29852
11.0804 -2.18889
11.9836 -2.04458
12.8952 -1.83546
13.7978 -1.57464
14.7175 -1.23596
15.6231 -0.814634
16.513 -0.301987
17.4019 0.329585
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6321 0.2124
-4.0507 0.209104
-3.46827 0.228627
-2.88525 0.276561
-2.30211 0.355968
-1.71934 0.467292
-1.1378 0.608826
-0.558044 0.777283
0.0195974 0.969912
0.594543 1.17887
1.16646 1.39764
1.73492 1.62025
2.29964 1.8395
2.86127 2.04757
3.41933 2.23809
3.97349 2.4062
4.52326 2.54685
5.06471 2.6572
5.60229 2.73714
6.13617 2.78958
6.65595 2.81509
7.15811 2.81965
7.65546 2.82225
8.14955 2.8342
8.62556 2.84878
9.09397 2.8633
9.54872 2.90875
10.0011 2.95816
10.4402 3.01781
10.8757 3.07991
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63162 0.208891
-4.04697 0.182795
-3.45579 0.145597
-2.85588 0.0928931
-2.24516 0.0220228
-1.62176 -0.0687596
-0.983793 -0.179904
-0.329741 -0.309815
0.341739 -0.456565
1.03166 -0.61914
1.74101 -0.793274
2.47039 -0.975553
3.21956 -1.16325
3.98926 -1.35151
4.78152 -1.53696
5.59672 -1.7138
6.4356 -1.87552
7.31893 -2.02267
8.23185 -2.11846
9.1885 -2.1828
10.1792 -2.17685
11.1973 -2.10637
12.2398 -1.95727
13.2944 -1.71327
14.3553 -1.37984
15.4247 -0.921803
16.4633 -0.337792
17.4895 0.413944
18.3685 1.33295
19.1508 2.37849
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6313 0.208286
-4.04448 0.178496
-3.44766 0.132822
-2.83721 0.0664881
-2.20988 -0.0223886
-1.56288 -0.133966
-0.893572 -0.266405
-0.200105 -0.414838
0.518928 -0.57518
1.26435 -0.743056
2.03669 -0.910392
2.83528 -1.07314
3.65939 -1.22562
4.50879 -1.36262
5.38439 -1.4807
6.28182 -1.57054
7.21803 -1.63744
8.17652 -1.65066
9.16272 -1.63079
10.1642 -1.54824
11.1728 -1.42089
12.1862 -1.23143
13.1957 -0.971043
14.2026 -0.635355
15.198 -0.193343
16.1624 0.364331
17.0833 1.06719
17.8748 1.91884
18.5599 2.87519
19.0314 3.91303
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63432 0.210051
-4.06783 0.191658
-3.52374 0.173993
-3.01117 0.156723
-2.5372 0.139704
-2.10688 0.123384
-1.72334 0.107599
-1.38766 0.0928208
-1.09894 0.0794056
-0.854272 0.0676712
-0.648789 0.0578441
-0.475603 0.0504682
-0.325884 0.0447983
-0.184445 0.0400755
-0.0430065 0.0353528
0.0984323 0.03063
0.239871 0.0259072
0.38131 0.0211845
0.522749 0.0164652
0.664188 0.011746
0.805628 0.00702683
0.947067 0.00230765
1.08851 -0.00241152
1.22995 -0.0071307
1.37139 -0.0118499
1.51284 -0.0161446
1.65429 -0.0203899
1.79575 -0.0246352
1.9372 -0.0288804
2.07866 -0.0331257
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63164 0.208489
-4.04708 0.179766
-3.45616 0.135985
-2.8567 0.0715133
-2.24664 -0.017086
-1.62413 -0.131926
-0.987169 -0.273464
-0.334257 -0.43979
0.335994 -0.62839
1.02462 -0.837435
1.73268 -1.06167
2.46078 -1.29654
3.20853 -1.53809
3.97689 -1.78021
4.76863 -2.01827
5.58438 -2.24525
6.42531 -2.4535
7.31949 -2.64262
8.2474 -2.77466
9.2284 -2.86843
10.251 -2.88407
11.3072 -2.82664
12.3951 -2.68118
13.5008 -2.43115
14.6188 -2.08159
15.7576 -1.59386
16.8698 -0.968078
17.9853 -0.148843
18.942 0.849624
19.7953 1.99499
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63566 0.210007
-4.07786 0.191424
-3.55523 0.173491
-3.08019 0.156143
-2.66104 0.139495
-2.30198 0.124369
-2.00314 0.110951
-1.76055 0.0996559
-1.56617 0.0907302
-1.40788 0.0840178
-1.2695 0.0787169
-1.13466 0.0736961
-0.999817 0.0686752
-0.864977 0.0636543
-0.730136 0.0586334
-0.595294 0.0536794
-0.460435 0.0491763
-0.325576 0.0446733
-0.190717 0.0401702
-0.0558586 0.0356672
0.0790002 0.0311642
0.213859 0.0266611
0.348718 0.0221581
0.483577 0.0176575
0.618436 0.0131578
0.753296 0.0086582
0.888155 0.00415857
1.02301 -0.000341057
1.15787 -0.00484069
1.29273 -0.00934032
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.62971 0.209835
-4.03233 0.189957
-3.40855 0.16858
-2.74904 0.144587
-2.04652 0.117884
-1.29584 0.0879685
-0.493929 0.0553896
0.360277 0.0228198
1.26555 -0.0117132
2.21871 -0.0447387
3.21435 -0.0778244
4.24498 -0.109676
5.30099 -0.14079
6.36617 -0.163072
7.43139 -0.181245
8.49647 -0.154835
9.5603 -0.105096
10.6186 0.0171313
11.6692 0.188979
12.7022 0.447856
13.712 0.783821
14.6779 1.22943
15.584 1.78671
16.3761 2.49136
17.053 3.31215
17.5431 4.25223
17.9323 5.24369
18.1529 6.28422
18.3354 7.33385
18.3714 8.39864
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63189 0.210062
-4.04907 0.191642
-3.46282 0.173721
-2.8724 0.155589
-2.27715 0.136941
-1.67654 0.117312
-1.07017 0.0963892
-0.457676 0.0745341
0.161196 0.0529823
0.786493 0.0301502
1.41821 0.00638112
2.05627 -0.0161111
2.7004 -0.039022
3.35024 -0.0620358
4.00534 -0.0840224
4.66507 -0.1055
5.32874 -0.126342
5.99568 -0.141467
6.66477 -0.155148
7.33494 -0.167929
8.0052 -0.154133
8.6753 -0.13518
9.34521 -0.112254
10.0117 -0.0422287
10.6769 0.038755
11.3409 0.129578
11.9942 0.277521
12.6428 0.444745
13.2864 0.630782
13.9094 0.876481
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63227 0.210009
-4.052 0.191273
-3.47242 0.172642
-2.89447 0.1534
-2.31893 0.133288
-1.74644 0.112077
-1.17751 0.0896118
-0.612501 0.0659772
-0.0515289 0.043604
0.50525 0.0207362
1.0579 -0.00217412
1.60664 -0.0239669
2.15181 -0.0439233
2.69384 -0.0628819
3.23331 -0.0807395
3.77098 -0.0970778
4.30768 -0.112576
4.84421 -0.127906
5.38074 -0.143227
5.91738 -0.154133
6.45402 -0.16492
6.99067 -0.175089
7.52731 -0.179134
8.06391 -0.166431
8.60045 -0.151435
9.13688 -0.13307
9.67177 -0.0930906
10.2054 -0.0348555
10.7377 0.0332659
11.2695 0.10602
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6315 0.210699
-4.04597 0.19644
-3.45251 0.18897
-2.84839 0.189561
-2.23105 0.199243
-1.59825 0.218139
-0.948145 0.246082
-0.278857 0.283626
0.411127 0.330141
1.12308 0.383306
1.85805 0.4434
2.61693 0.508483
3.40055 0.576092
4.20902 0.645712
5.04058 0.714755
5.89568 0.785573
6.76794 0.856283
7.65082 0.934169
8.54562 1.03461
9.44078 1.14558
10.3363 1.30898
11.2301 1.49351
12.1033 1.74589
12.9625 2.04256
13.7613 2.40657
14.4997 2.84602
15.1291 3.35014
15.6586 3.95701
16.0774 4.64572
16.4046 5.44115
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63179 0.211294
-4.04826 0.200958
-3.46012 0.203411
-2.86614 0.22194
-2.26519 0.258936
-1.65633 0.315417
-1.03897 0.391512
-0.412347 0.487166
0.22414 0.602081
0.870908 0.732699
1.52827 0.877001
2.19645 1.03364
2.87608 1.19767
3.5671 1.36594
4.2692 1.53558
4.97875 1.70251
5.6968 1.86544
6.4237 2.02271
7.12981 2.16885
7.83456 2.32016
8.52955 2.46703
9.20455 2.5991
9.85976 2.76278
10.503 2.91618
11.1233 3.07921
11.7209 3.25849
12.3121 3.44574
12.8217 3.65459
13.3025 3.89441
13.7128 4.13948
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63147 0.211282
-4.0458 0.200862
-3.45197 0.203095
-2.84717 0.221206
-2.22884 0.257569
-1.5947 0.313103
-0.943034 0.38794
-0.271961 0.482479
0.41998 0.595542
1.13403 0.72392
1.87114 0.866712
2.63222 1.02056
3.41831 1.18139
4.22918 1.34697
5.06129 1.51294
5.91541 1.6798
6.77922 1.84391
7.64032 2.0106
8.50186 2.19299
9.34268 2.37613
10.1675 2.599
10.9737 2.82712
11.7366 3.10214
12.4727 3.39845
13.1118 3.72345
13.6747 4.08185
14.1019 4.43715
14.4548 4.85094
14.7382 5.32023
14.9843 5.92175
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63258 0.209329
-4.05447 0.186122
-3.48061 0.156185
-2.91354 0.116538
-2.35553 0.0653366
-1.80857 0.00151873
-1.27436 -0.0753985
-0.754333 -0.164997
-0.249719 -0.264799
0.238461 -0.374141
0.709391 -0.491455
1.16254 -0.614346
1.59764 -0.739407
2.01459 -0.864052
2.41345 -0.986194
2.79425 -1.10314
3.15787 -1.21239
3.5051 -1.31153
3.83694 -1.3987
4.1546 -1.47284
4.46005 -1.53322
4.7553 -1.5798
5.04123 -1.61334
5.31985 -1.63552
5.59367 -1.647
5.86488 -1.65338
6.13564 -1.65887
6.40773 -1.66431
6.68541 -1.66954
6.9631 -1.67472
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63257 0.210425
-4.05439 0.194391
-3.48044 0.182466
-2.91335 0.175109
-2.35557 0.172694
-1.80932 0.175301
-1.27669 0.182604
-0.759543 0.194329
-0.259418 0.211413
0.222229 0.232615
0.684177 0.256866
1.12542 0.283604
1.54517 0.312722
1.94284 0.343921
2.31804 0.375647
2.67071 0.407245
3.00083 0.438082
3.3086 0.467552
3.59448 0.495351
3.85914 0.52081
4.10344 0.54337
4.32848 0.562688
4.53523 0.578544
4.72536 0.590799
4.90076 0.599449
5.06337 0.604645
5.21533 0.606702
5.35899 0.606109
5.4969 0.604332
5.63183 0.601806
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63226 0.211312
-4.05194 0.201102
-3.47234 0.203884
-2.89458 0.223042
-2.31972 0.260985
-1.74877 0.318892
-1.18287 0.39687
-0.622922 0.494296
-0.0696153 0.61189
0.476219 0.745869
1.01401 0.893779
1.54315 1.05324
2.0632 1.22206
2.57396 1.39556
3.07562 1.57027
3.56755 1.7429
4.04969 1.91033
4.52155 2.06886
4.98066 2.21559
5.43012 2.34776
5.86982 2.46675
6.30088 2.56744
6.7101 2.64932
7.10506 2.71166
7.49187 2.76006
7.86964 2.80283
8.24373 2.83023
8.59889 2.84903
8.95077 2.86014
9.29802 2.88151
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63276 0.209739
-4.05587 0.189211
-3.48527 0.165992
-2.92442 0.138371
-2.37641 0.105286
-1.84403 0.0661073
-1.3297 0.0203484
-0.835499 -0.0318316
-0.363177 -0.0889937
0.0858108 -0.150513
0.510306 -0.216141
0.909486 -0.284598
1.28288 -0.354482
1.63032 -0.423453
1.95195 -0.490649
2.2482 -0.554919
2.51976 -0.614901
2.7677 -0.669385
2.9935 -0.717379
3.19885 -0.758157
3.38576 -0.791289
3.55656 -0.816587
3.71388 -0.834698
3.86063 -0.846543
4.00004 -0.853599
4.13564 -0.857955
4.2706 -0.861822
4.40567 -0.865688
4.54097 -0.869552
4.67628 -0.873415
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63263 0.209573
-4.05491 0.187931
-3.48213 0.161824
-2.91719 0.128844
-2.36272 0.0873753
-1.8211 0.0363184
-1.29443 -0.0251201
-0.784553 -0.0970154
-0.293063 -0.177741
0.178631 -0.267137
0.629344 -0.364637
1.05816 -0.468757
1.46441 -0.577466
1.84766 -0.688233
2.20766 -0.80012
2.54425 -0.911091
2.85764 -1.01913
3.14842 -1.1223
3.41726 -1.21871
3.6651 -1.30661
3.89303 -1.38491
4.10242 -1.45261
4.29482 -1.50906
4.47266 -1.55405
4.63752 -1.58791
4.79136 -1.61149
4.93662 -1.62629
5.07594 -1.63449
5.21328 -1.6384
5.35063 -1.6423
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63261 0.208335
-4.05465 0.178892
-3.48109 0.134117
-2.9143 0.0694744
-2.35629 -0.0168847
-1.80867 -0.124746
-1.27257 -0.252293
-0.748868 -0.396052
-0.238187 -0.549902
0.259139 -0.709515
0.743 -0.869502
1.21367 -1.024
1.67171 -1.16638
2.11786 -1.29245
2.55283 -1.39888
2.97781 -1.48328
3.39459 -1.54502
3.80495 -1.58526
4.21079 -1.60858
4.6157 -1.62199
5.02088 -1.63356
5.42614 -1.64447
5.83177 -1.6527
6.2374 -1.66093
6.65042 -1.66889
7.06643 -1.67664
7.48307 -1.68033
7.90184 -1.67064
8.32061 -1.66077
8.74645 -1.64727
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6329 0.210698
-4.05701 0.196408
-3.489 0.188729
-2.93304 0.188719
-2.39282 0.196929
-1.87161 0.213385
-1.3723 0.237315
-0.897323 0.267886
-0.448544 0.304481
-0.0274233 0.346188
0.364963 0.390406
0.728082 0.43558
1.0618 0.48013
1.36647 0.522531
1.64293 0.562181
1.89242 0.597094
2.1167 0.626185
2.31795 0.648813
2.49892 0.664716
2.66272 0.674085
2.81292 0.677633
2.95357 0.676651
3.09089 0.672529
3.22821 0.668408
3.36553 0.664287
3.50284 0.660296
3.64016 0.656361
3.77748 0.652426
3.9148 0.648491
4.05212 0.644556
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63261 0.20937
-4.0547 0.186373
-3.48143 0.156806
-2.91556 0.117504
-2.35961 0.0662891
-1.81584 0.00166363
-1.28624 -0.0773927
-0.772562 -0.171045
-0.276356 -0.277534
0.201016 -0.396657
0.65838 -0.527507
1.09482 -0.668225
1.50968 -0.816141
1.90245 -0.968512
2.27284 -1.12367
2.62042 -1.27895
2.94547 -1.43168
3.24843 -1.57924
3.52984 -1.71891
3.79042 -1.84856
4.0311 -1.96635
4.25301 -2.07062
4.4584 -2.16021
4.64835 -2.23439
4.82405 -2.29305
4.98737 -2.33673
5.1404 -2.36667
5.28543 -2.38496
5.42507 -2.39375
5.56192 -2.39738
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63273 0.209903
-4.0557 0.190426
-3.48475 0.169784
-2.92334 0.14665
-2.37463 0.120132
-1.84149 0.0895692
-1.32653 0.0542834
-0.832048 0.0140997
-0.360063 -0.0299827
0.0876526 -0.0778812
0.509568 -0.129925
0.904448 -0.185448
1.27134 -0.243664
1.60957 -0.3029
1.91871 -0.362706
2.19857 -0.422438
2.44925 -0.481075
2.67105 -0.537615
2.8647 -0.591108
3.0311 -0.640676
3.17142 -0.685551
3.2871 -0.7251
3.37983 -0.758836
3.45159 -0.786431
3.50459 -0.807943
3.54131 -0.823582
3.5645 -0.833839
3.57716 -0.839522
3.58255 -0.841784
3.58419 -0.842152
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63258 0.211032
-4.05449 0.198986
-3.48076 0.197137
-2.91416 0.207955
-2.35718 0.233189
-1.81218 0.273727
-1.2814 0.329515
-0.766825 0.4001
-0.270054 0.485734
0.207379 0.584354
0.664209 0.693575
1.0994 0.811342
1.51211 0.935683
1.90179 1.0648
2.26806 1.1951
2.61105 1.32401
2.93088 1.44902
3.2277 1.56774
3.5021 1.67807
3.75488 1.77821
3.98711 1.86629
4.2001 1.94111
4.39538 2.00193
4.57377 2.04861
4.73797 2.08155
4.89063 2.10185
5.03427 2.11137
5.17167 2.11283
5.30687 2.10897
5.44206 2.10513
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63316 0.210963
-4.059 0.198336
-3.49548 0.194596
-2.94785 0.201192
-2.42064 0.218609
-1.91775 0.246544
-1.44247 0.283531
-0.997439 0.327938
-0.584477 0.377634
-0.204701 0.4316
0.141322 0.485858
0.453801 0.53797
0.733664 0.585663
0.982482 0.626959
1.20256 0.660332
1.39691 0.684838
1.56928 0.7008
1.72407 0.708309
1.86645 0.709001
2.00229 0.705699
2.137 0.701656
2.2717 0.697613
2.40641 0.69357
2.54122 0.689525
2.67603 0.685479
2.81083 0.681433
2.94564 0.677387
3.08045 0.673341
3.21526 0.669295
3.35007 0.66525
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63274 0.209639
-4.05577 0.188422
-3.485 0.163368
-2.9239 0.132249
-2.37564 0.0935309
-1.84312 0.0461599
-1.32892 -0.0107155
-0.835316 -0.0772433
-0.364319 -0.152219
0.0823117 -0.235198
0.503065 -0.326017
0.896716 -0.423403
1.26234 -0.525876
1.5993 -0.631003
1.90717 -0.737529
2.1858 -0.84398
2.43524 -0.94851
2.6558 -1.04931
2.84827 -1.14466
3.01359 -1.23301
3.15293 -1.31297
3.26775 -1.38341
3.35975 -1.4435
3.43092 -1.49269
3.48345 -1.53101
3.51984 -1.55886
3.54281 -1.5771
3.55535 -1.5872
3.56069 -1.5912
3.56232 -1.59183
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63275 0.210746
-4.0558 0.196823
-3.48511 0.190232
-2.92424 0.1925
-2.37647 0.20471
-1.84478 0.227404
-1.33199 0.260375
-0.840578 0.303291
-0.372625 0.35631
0.0700034 0.418451
0.485699 0.487656
0.873218 0.562593
1.23155 0.641775
1.56001 0.724125
1.85823 0.807992
2.12609 0.891143
2.36381 0.97197
2.57206 1.04894
2.75153 1.12064
2.90328 1.18584
3.02869 1.24351
3.12947 1.29289
3.20763 1.33349
3.26548 1.36519
3.30563 1.38826
3.33102 1.40339
3.34486 1.41175
3.35071 1.41504
3.35377 1.41495
3.35683 1.41486
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6327 0.211348
-4.0554 0.20133
-3.48378 0.204441
-2.92114 0.22389
-2.37047 0.261721
-1.83453 0.318772
-1.31592 0.39458
-0.816901 0.48805
-0.339246 0.598274
0.115453 0.72262
0.545899 0.857356
0.951183 0.999231
1.33062 1.14476
1.68392 1.2912
2.01108 1.43436
2.31242 1.57047
2.58888 1.69638
2.84142 1.8093
3.07114 1.90699
3.2797 1.98781
3.46909 2.05094
3.64161 2.09659
3.79996 2.12557
3.94715 2.14008
4.08657 2.14354
4.22192 2.1408
4.35658 2.13695
4.49091 2.1331
4.62453 2.12928
4.75814 2.12547
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63174 0.209073
-4.04788 0.1841
-3.45879 0.149504
-2.86282 0.101038
-2.25837 0.035844
-1.64399 -0.0482675
-1.01816 -0.152463
-0.379597 -0.276202
0.272856 -0.418251
0.940132 -0.578817
1.62318 -0.755133
2.3228 -0.944172
3.03883 -1.14452
3.77218 -1.35246
4.52408 -1.56478
5.29733 -1.77845
6.09042 -1.98378
6.92149 -2.18246
7.78826 -2.35518
8.69154 -2.49235
9.64473 -2.59804
10.6359 -2.62066
11.6641 -2.59115
12.7304 -2.4585
13.8116 -2.23749
14.9294 -1.89562
16.0506 -1.40804
17.173 -0.751017
18.2442 0.111355
19.1753 1.14899
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63192 0.207204
-4.04929 0.170835
-3.46342 0.110094
-2.87341 0.0195587
-2.27838 -0.101479
-1.67752 -0.250399
-1.06973 -0.421695
-0.454478 -0.607141
0.168667 -0.796742
0.799819 -0.982702
1.439 -1.15559
2.08603 -1.30585
2.73977 -1.42926
3.39946 -1.52248
4.06442 -1.58505
4.73519 -1.62249
5.40953 -1.64413
6.0849 -1.65784
6.77067 -1.67114
7.46384 -1.68078
8.16109 -1.66455
8.86811 -1.64303
9.58171 -1.61101
10.2995 -1.53349
11.0204 -1.44194
11.7434 -1.33209
12.4689 -1.16647
13.1888 -0.973056
13.9067 -0.751512
14.6294 -0.465481
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63367 0.208665
-4.06285 0.18153
-3.50782 0.142914
-2.97548 0.0900251
-2.47149 0.0224021
-2.00035 -0.0583197
-1.56538 -0.149592
-1.16862 -0.247282
-0.811179 -0.346819
-0.492989 -0.44274
-0.212885 -0.530261
0.0313837 -0.605953
0.243161 -0.666724
0.426852 -0.710953
0.587928 -0.738924
0.732938 -0.753257
0.869445 -0.759326
1.00448 -0.763831
1.13951 -0.768337
1.27454 -0.772842
1.40958 -0.777188
1.54463 -0.781241
1.67967 -0.785294
1.81472 -0.789347
1.94977 -0.7934
2.08481 -0.797453
2.21986 -0.801506
2.35491 -0.805559
2.48986 -0.809609
2.6248 -0.813659
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63322 0.208977
-4.05944 0.183561
-3.49696 0.148336
-2.95126 0.0997311
-2.42718 0.0357704
-1.92889 -0.0440925
-1.45993 -0.139664
-1.02313 -0.249349
-0.62086 -0.370826
-0.254819 -0.499662
0.073831 -0.633852
0.364546 -0.769563
0.617312 -0.902848
0.832797 -1.02985
1.0122 -1.14698
1.1573 -1.25107
1.27044 -1.33962
1.35453 -1.41088
1.41306 -1.46404
1.45004 -1.49984
1.47008 -1.52014
1.47829 -1.52835
1.48255 -1.52848
1.4868 -1.52861
1.49106 -1.52874
1.49532 -1.52886
1.49958 -1.52899
1.50384 -1.52912
1.5081 -1.52925
1.51236 -1.52938
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63326 0.208359
-4.05974 0.17909
-3.4978 0.134764
-2.95285 0.0709675
-2.42949 -0.0141327
-1.93155 -0.120127
-1.46207 -0.245237
-1.02324 -0.385836
-0.616755 -0.537261
-0.243546 -0.69273
0.0961299 -0.847912
0.402698 -0.99694
0.677209 -1.13428
0.921493 -1.25512
1.13798 -1.35572
1.32974 -1.43378
1.5005 -1.48824
1.6546 -1.52135
1.79699 -1.53732
1.93326 -1.54324
2.06848 -1.5473
2.20369 -1.55136
2.33891 -1.55542
2.47393 -1.55947
2.60894 -1.56352
2.74395 -1.56757
2.87897 -1.57162
3.01398 -1.57568
3.14899 -1.57973
3.28401 -1.58378
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63277 0.207806
-4.0559 0.174796
-3.48524 0.120747
-2.92398 0.038879
-2.3749 -0.0744945
-1.84033 -0.220509
-1.32202 -0.398294
-0.821372 -0.604807
-0.339612 -0.834259
0.122443 -1.08122
0.564251 -1.33954
0.985626 -1.6018
1.38679 -1.86019
1.76823 -2.10635
2.13065 -2.33449
2.4747 -2.53849
2.80159 -2.71345
3.11339 -2.85607
3.412 -2.96478
3.6996 -3.04036
3.97857 -3.08655
4.25154 -3.10981
4.52499 -3.11762
4.79893 -3.12544
5.07287 -3.13326
5.34687 -3.14077
5.62136 -3.14635
5.89585 -3.15192
6.17034 -3.15749
6.45091 -3.16301
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63277 0.212687
-4.05596 0.211068
-3.48558 0.23416
-2.92525 0.287261
-2.37815 0.372395
-1.84713 0.488682
-1.33482 0.632521
-0.843399 0.798692
-0.374232 0.981263
0.0716286 1.17279
0.493558 1.36428
0.891608 1.54777
1.26613 1.71578
1.61815 1.86241
1.94919 1.98257
2.26131 2.07262
2.55739 2.13189
2.8408 2.16262
3.11493 2.17047
3.38413 2.1649
3.65246 2.15712
3.92078 2.14943
4.18911 2.14174
4.45736 2.13406
4.7236 2.12645
4.98983 2.11885
5.25606 2.11124
5.52219 2.10433
5.78811 2.09894
6.05403 2.09356
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63143 0.213506
-4.04554 0.217087
-3.45139 0.25281
-2.8465 0.327683
-2.22885 0.444474
-1.5969 0.601671
-0.950167 0.794697
-0.287689 1.01736
0.390876 1.26104
1.08564 1.51416
1.79621 1.7671
2.52214 2.00916
3.264 2.22912
4.01948 2.41907
4.78422 2.57197
5.55488 2.68441
6.33292 2.76028
7.08275 2.7984
7.82424 2.82525
8.54998 2.84852
9.24879 2.87698
9.92626 2.95239
10.5863 3.03933
11.2149 3.16249
11.8216 3.31594
12.4069 3.49155
12.9181 3.69175
13.3914 3.94234
13.7786 4.1843
14.1022 4.45012
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63346 0.211843
-4.0613 0.20485
-3.50307 0.214864
-2.96546 0.245346
-2.45428 0.297566
-1.97457 0.371076
-1.53054 0.46331
-1.12575 0.570961
-0.762514 0.689565
-0.442367 0.814744
-0.165978 0.941211
0.0668381 1.06309
0.257216 1.17551
0.4072 1.27419
0.519782 1.35585
0.598818 1.41842
0.649117 1.46141
0.67644 1.4862
0.687501 1.49635
0.689982 1.49791
0.690979 1.49788
0.691976 1.49785
0.692973 1.49781
0.69397 1.49778
0.694967 1.49775
0.695964 1.49771
0.696961 1.49768
0.697958 1.49765
0.698955 1.49761
0.699951 1.49758
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63102 0.207171
-4.04232 0.170563
-3.44062 0.10921
-2.82111 0.0175325
-2.17961 -0.105192
-1.51266 -0.256556
-0.817179 -0.431099
-0.0913199 -0.619268
0.665955 -0.813339
1.45483 -1.00422
2.27477 -1.18068
3.12316 -1.33697
3.99821 -1.46614
4.89929 -1.5654
5.8218 -1.63134
6.76882 -1.6682
7.73921 -1.67442
8.72147 -1.64814
9.72078 -1.59613
10.7263 -1.48225
11.738 -1.33332
12.7526 -1.09868
13.7559 -0.807531
14.7669 -0.410132
15.7374 0.0963102
16.696 0.735004
17.5345 1.53199
18.2752 2.44553
18.8283 3.45383
19.25 4.49074
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63121 0.214158
-4.04385 0.221455
-3.44601 0.26492
-2.83453 0.350617
-2.20695 0.478942
-1.56154 0.644964
-0.897895 0.84014
-0.215178 1.05447
0.486558 1.27513
1.2069 1.48774
1.94477 1.68143
2.69922 1.84448
3.46911 1.96811
4.2513 2.04921
5.03868 2.08781
5.83074 2.09401
6.61816 2.08236
7.38282 2.06757
8.13908 2.08598
8.87322 2.10873
9.59048 2.16111
10.2942 2.24355
10.9855 2.33826
11.6405 2.49053
12.2852 2.66876
12.8869 2.87688
13.4446 3.12012
13.9683 3.40374
14.3968 3.69134
14.762 4.05859
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63211 0.214191
-4.05083 0.221727
-3.46881 0.265803
-2.88683 0.352643
-2.30567 0.482654
-1.72621 0.651144
-1.14977 0.849519
-0.577166 1.06656
-0.00881129 1.29167
0.554644 1.5095
1.11303 1.70749
1.66613 1.87548
2.21413 2.00574
2.75808 2.09293
3.29862 2.13782
3.8362 2.14779
4.37214 2.1365
4.90421 2.12129
5.43568 2.1061
5.96653 2.09533
6.49467 2.08471
7.00479 2.07487
7.51341 2.07082
8.01789 2.0831
8.51454 2.09693
8.99971 2.11275
9.4779 2.14854
9.95026 2.20064
10.4155 2.26007
10.8776 2.32162
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63567 0.209918
-4.07788 0.19081
-3.55529 0.171728
-3.08032 0.152633
-2.66126 0.133817
-2.30229 0.116373
-2.00352 0.100787
-1.761 0.0877443
-1.56666 0.0776695
-1.40838 0.0704321
-1.27 0.0650419
-1.13515 0.0600209
-1.00031 0.0549998
-0.865467 0.0499788
-0.730623 0.0449578
-0.595776 0.0400036
-0.460914 0.0355005
-0.326052 0.0309973
-0.191189 0.0264941
-0.0563268 0.0219909
0.0785356 0.0174878
0.213398 0.0129846
0.34826 0.00848144
0.483123 0.00398074
0.617985 -0.000518994
0.752848 -0.00501873
0.88771 -0.00951846
1.02257 -0.0140182
1.15744 -0.0185179
1.2923 -0.0230177
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6315 0.214802
-4.04621 0.22542
-3.4539 0.274635
-2.8531 0.365833
-2.24287 0.495071
-1.62286 0.652363
-0.993827 0.824067
-0.355969 0.99544
0.290012 1.15192
0.943158 1.27869
1.60223 1.36696
2.26592 1.41432
2.93349 1.42335
3.60196 1.40352
4.27042 1.38437
4.93623 1.36533
5.6011 1.34784
6.26562 1.33438
6.91678 1.32175
7.5628 1.31719
8.20546 1.3326
8.83538 1.35252
9.45844 1.38721
10.0732 1.45483
10.6804 1.53437
11.2782 1.63254
11.8594 1.76642
12.4319 1.92587
12.9873 2.10441
13.5115 2.31069
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63085 0.214778
-4.04113 0.225223
-3.43744 0.273997
-2.81565 0.364382
-2.17277 0.492436
-1.50708 0.64804
-0.818439 0.817536
-0.106661 0.987116
0.627177 1.14067
1.38126 1.26407
2.15291 1.35044
2.93947 1.3941
3.73658 1.39966
4.53626 1.37676
5.33237 1.35402
6.12796 1.33717
6.91031 1.32188
7.68307 1.32011
8.44961 1.33954
9.19972 1.36437
9.93707 1.44001
10.6657 1.53239
11.3787 1.65594
12.0725 1.82187
12.7559 2.01828
13.3877 2.2627
13.9885 2.55626
14.5408 2.88414
15.0318 3.24387
15.4549 3.68784
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63287 0.205844
-4.05666 0.160956
-3.48743 0.0799232
-2.92827 -0.0448293
-2.38158 -0.214221
-1.84907 -0.423891
-1.33159 -0.665591
-0.829535 -0.927839
-0.343121 -1.19615
0.128008 -1.45709
0.584528 -1.69789
1.02757 -1.90683
1.45873 -2.07465
1.87982 -2.19619
2.29295 -2.27304
2.69964 -2.31227
3.10338 -2.3287
3.50666 -2.34055
3.90996 -2.3521
4.31327 -2.36366
4.71966 -2.37526
5.1261 -2.38686
5.53286 -2.39679
5.93994 -2.40505
6.3473 -2.4133
6.76995 -2.42123
7.1926 -2.42899
7.61747 -2.42736
8.04427 -2.4175
8.47183 -2.40713
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63153 0.205794
-4.0462 0.160548
-3.45323 0.0785983
-2.8498 -0.0478687
-2.23341 -0.219791
-1.60181 -0.433176
-0.952566 -0.679704
-0.284443 -0.94674
0.403484 -1.22108
1.1114 -1.4899
1.83931 -1.73805
2.58587 -1.95459
3.34893 -2.13135
4.12734 -2.26255
4.92283 -2.34973
5.72966 -2.39648
6.54971 -2.41712
7.39401 -2.43241
8.24655 -2.41274
9.12083 -2.38445
10.0074 -2.31953
10.902 -2.21522
11.8041 -2.08665
12.7175 -1.8787
13.6234 -1.62767
14.5401 -1.30842
15.4541 -0.906277
16.3423 -0.419089
17.2406 0.203834
18.0234 0.958159
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.62915 0.214573
-4.02832 0.222583
-3.3968 0.262353
-2.72546 0.331566
-2.00847 0.42087
-1.24364 0.515579
-0.431894 0.600596
0.423329 0.664014
1.3154 0.694512
2.2348 0.694061
3.16969 0.670663
4.10735 0.643472
5.04336 0.61671
5.97845 0.594782
6.9068 0.576592
7.8281 0.578165
8.74287 0.603831
9.64716 0.658522
10.5421 0.763491
11.4258 0.902107
12.2881 1.10859
13.1343 1.36101
13.9362 1.68174
14.6943 2.08763
15.3791 2.5518
15.96 3.1398
16.4691 3.7787
16.841 4.51938
17.156 5.30874
17.3637 6.14641
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63443 0.214769
-4.06854 0.22415
-3.52575 0.267348
-3.01501 0.342782
-2.54256 0.440948
-2.11196 0.548097
-1.72394 0.648135
-1.37646 0.727134
-1.06416 0.775776
-0.77843 0.792596
-0.507489 0.787472
-0.239153 0.778513
0.0291829 0.769553
0.297519 0.760594
0.565883 0.751637
0.834268 0.742682
1.10265 0.733727
1.37104 0.724771
1.63945 0.716588
1.90787 0.708532
2.17628 0.700477
2.44473 0.69242
2.71335 0.684359
2.98196 0.676297
3.25058 0.668235
3.5192 0.660326
3.78782 0.652629
4.05643 0.644931
4.32505 0.637233
4.59318 0.629568
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63391 0.214258
-4.06478 0.22227
-3.51441 0.267569
-2.99142 0.356694
-2.50313 0.490077
-2.0556 0.663527
-1.65361 0.868305
-1.30092 1.09351
-0.999364 1.3264
-0.749357 1.55377
-0.549906 1.763
-0.398448 1.94365
-0.291036 2.08678
-0.222092 2.18801
-0.184448 2.24787
-0.169312 2.27295
-0.166214 2.27691
-0.165219 2.27688
-0.164223 2.27685
-0.163228 2.27681
-0.162233 2.27678
-0.161238 2.27675
-0.160243 2.27671
-0.159248 2.27668
-0.158253 2.27665
-0.157258 2.27661
-0.156263 2.27658
-0.155268 2.27655
-0.154272 2.27651
-0.153277 2.27648
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63346 0.214242
-4.06129 0.222135
-3.50301 0.267128
-2.96527 0.355681
-2.45376 0.488221
-1.97325 0.660431
-1.52759 0.863588
-1.11998 1.08677
-0.751774 1.31718
-0.423423 1.54216
-0.134244 1.74912
0.117545 1.92643
0.335007 2.06588
0.522471 2.16315
0.685522 2.21883
0.830954 2.23956
0.966953 2.23909
1.1013 2.23461
1.23565 2.23012
1.37 2.22564
1.50436 2.22131
1.63873 2.21728
1.7731 2.21325
1.90747 2.20922
2.04183 2.20519
2.1762 2.20115
2.31057 2.19712
2.44494 2.19309
2.57959 2.18905
2.71426 2.18501
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63414 0.2149
-4.0665 0.226211
-3.51974 0.277185
-3.00291 0.371636
-2.52325 0.505612
-2.08624 0.669783
-1.69549 0.850235
-1.35297 1.03171
-1.05826 1.19881
-0.808763 1.3381
-0.599874 1.44003
-0.424754 1.50132
-0.274423 1.52537
-0.133389 1.52066
0.00764486 1.51595
0.148679 1.51124
0.289712 1.50653
0.430746 1.50182
0.57183 1.49711
0.712916 1.49241
0.854001 1.4877
0.995087 1.48299
1.13617 1.47828
1.27726 1.47358
1.41834 1.46887
1.55945 1.46458
1.70055 1.46035
1.84165 1.45612
1.98276 1.45188
2.12386 1.44765
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63233 0.204428
-4.05245 0.150625
-3.47358 0.0482866
-2.89629 -0.112581
-2.32079 -0.333127
-1.74701 -0.607671
-1.17403 -0.925105
-0.601407 -1.27008
-0.0287469 -1.62314
0.544413 -1.96779
1.11843 -2.2862
1.69384 -2.56157
2.27088 -2.78288
2.84802 -2.9445
3.42652 -3.04706
4.00632 -3.09947
4.58983 -3.12186
5.1765 -3.1386
5.76409 -3.15164
6.35331 -3.16355
6.97103 -3.17502
7.59132 -3.17806
8.21702 -3.16365
8.85907 -3.14421
9.51215 -3.12024
10.1751 -3.05576
10.841 -2.98043
11.5159 -2.88725
12.1967 -2.767
12.8855 -2.60957
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6348 0.214925
-4.07157 0.226408
-3.5362 0.277823
-3.04036 0.373087
-2.59335 0.508247
-2.20208 0.674138
-1.87106 0.856835
-1.60224 1.041
-1.39526 1.21136
-1.24657 1.3544
-1.1501 1.46052
-1.09703 1.52582
-1.07574 1.55411
-1.06624 1.55375
-1.05674 1.5534
-1.04724 1.55304
-1.03774 1.55269
-1.02824 1.55234
-1.01874 1.55198
-1.00924 1.55163
-0.999739 1.55128
-0.990239 1.55092
-0.98074 1.55057
-0.97124 1.55021
-0.96174 1.54986
-0.95224 1.54951
-0.94274 1.54915
-0.933241 1.5488
-0.923741 1.54845
-0.914241 1.54809
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63158 0.2044
-4.04659 0.150397
-3.45443 0.0475447
-2.85235 -0.114283
-2.23782 -0.336247
-1.60853 -0.612866
-0.961678 -0.933011
-0.295987 -1.28028
0.389639 -1.63711
1.09548 -1.98618
1.82174 -2.30796
2.56698 -2.58777
3.3289 -2.8146
4.10668 -2.98118
4.90353 -3.08932
5.71281 -3.14489
6.5383 -3.16703
7.39587 -3.18241
8.26446 -3.16252
9.1621 -3.13331
10.0769 -3.0663
11.0032 -2.95835
11.9406 -2.82414
12.897 -2.6069
13.8464 -2.34374
14.8157 -2.00598
15.789 -1.57734
16.738 -1.05623
17.7146 -0.377417
18.567 0.44142
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63295 0.215619
-4.05741 0.23215
-3.4904 0.29774
-2.93657 0.421083
-2.39997 0.60282
-1.88414 0.837023
-1.39227 1.1122
-0.927011 1.41355
-0.489524 1.72421
-0.0803371 2.02751
0.300618 2.3051
0.65456 2.54231
0.983521 2.72816
1.29039 2.85685
1.57917 2.9296
1.85486 2.95567
2.1235 2.95307
2.3909 2.94505
2.65885 2.93701
2.92706 2.92896
3.19527 2.92091
3.46348 2.91286
3.73166 2.90516
3.99984 2.89748
4.26802 2.88979
4.53551 2.88213
4.8009 2.87455
5.06628 2.86697
5.33167 2.85938
5.59683 2.85296
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63273 0.217298
-4.05568 0.243251
-3.4848 0.327981
-2.92384 0.477181
-2.37604 0.68498
-1.84418 0.93679
-1.33077 1.21187
-0.837499 1.48693
-0.364462 1.73932
0.0889233 1.94903
0.524185 2.10064
0.944211 2.18858
1.35274 2.21902
1.75651 2.20656
2.1603 2.19444
2.56434 2.18232
2.96903 2.17017
3.37372 2.15802
3.77839 2.14632
4.18306 2.13473
4.58664 2.12318
4.98816 2.11171
5.38967 2.10023
5.79078 2.0917
6.19182 2.08358
6.58644 2.07578
6.97188 2.06832
7.35733 2.06069
7.73875 2.06917
8.11995 2.07834
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63263 0.202592
-4.05464 0.138442
-3.48045 0.0149178
-2.91135 -0.174948
-2.348 -0.425491
-1.79044 -0.721871
-1.23768 -1.04315
-0.689056 -1.3651
-0.143955 -1.6613
0.398473 -1.91229
0.938843 -2.10287
1.4781 -2.22645
2.01682 -2.28858
2.55554 -2.30475
3.0936 -2.32089
3.63169 -2.33662
4.16982 -2.35204
4.71096 -2.36751
5.25327 -2.38298
5.7963 -2.39463
6.33945 -2.40564
6.90329 -2.41619
7.46791 -2.42324
8.03729 -2.41016
8.61195 -2.39485
9.20029 -2.37406
9.79159 -2.33507
10.387 -2.27084
10.9863 -2.1961
11.5884 -2.11232
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63107 0.219542
-4.04311 0.256864
-3.44464 0.36097
-2.8339 0.528447
-2.21032 0.740109
-1.57445 0.96677
-0.928605 1.17632
-0.273981 1.34097
0.387393 1.4422
1.05342 1.47623
1.72171 1.46446
2.39041 1.44439
3.06006 1.42429
3.72975 1.4046
4.39943 1.38541
5.06578 1.36637
5.73176 1.34993
6.39748 1.33644
7.04635 1.32398
7.69253 1.32508
8.33628 1.34042
8.96394 1.36149
9.58553 1.4061
10.2012 1.4737
10.8074 1.55626
11.4009 1.66598
11.9827 1.80059
12.5541 1.96582
13.0998 2.15449
13.6231 2.36368
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63424 0.21966
-4.06725 0.257804
-3.52201 0.363967
-3.00761 0.535175
-2.53069 0.752153
-2.09539 0.986353
-1.70304 1.20521
-1.35233 1.38
-1.03816 1.49163
-0.751835 1.53723
-0.481135 1.53701
-0.213189 1.52806
0.0547572 1.51912
0.322703 1.51017
0.590707 1.50123
0.858752 1.49228
1.1268 1.48334
1.39484 1.47439
1.66292 1.46622
1.93099 1.45818
2.19907 1.45013
2.46721 1.44208
2.73569 1.43403
3.00417 1.42597
3.27265 1.41791
3.54113 1.41001
3.8096 1.40231
4.07807 1.39462
4.34654 1.38693
4.61404 1.37928
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63066 0.219672
-4.03979 0.260093
-3.43341 0.378139
-2.80734 0.581276
-2.1588 0.861716
-1.48655 1.19948
-0.791604 1.56706
-0.0740659 1.93473
0.6645 2.27051
1.42199 2.54637
2.19543 2.74557
2.98291 2.85856
3.78009 2.89413
4.57833 2.87127
5.36941 2.84866
6.15934 2.83194
6.92274 2.81693
7.667 2.81513
8.39889 2.83378
9.09814 2.85601
9.7757 2.92637
10.438 3.01005
11.0751 3.1199
11.6834 3.26546
12.2803 3.43574
12.7966 3.636
13.279 3.87227
13.6964 4.11793
14.0374 4.36039
14.3282 4.67065
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63329 0.21977
-4.06008 0.260883
-3.49924 0.380689
-2.95713 0.587078
-2.4391 0.872254
-1.9496 1.21686
-1.49205 1.59314
-1.06923 1.96997
-0.681015 2.316
-0.326099 2.60472
-0.00159612 2.81647
0.297131 2.94313
0.57677 2.99288
0.848744 2.98381
1.12072 2.97473
1.39269 2.96566
1.66469 2.9572
1.93671 2.94904
2.20872 2.94088
2.48075 2.93271
2.75358 2.92452
3.02641 2.91634
3.29924 2.90815
3.57206 2.90009
3.84486 2.89228
4.11766 2.88446
4.39046 2.87664
4.66126 2.8689
4.93123 2.86119
5.2012 2.85347
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63076 0.199939
-4.04025 0.121935
-3.43382 -0.0265049
-2.80546 -0.243374
-2.15058 -0.50874
-1.46594 -0.792763
-0.749675 -1.06174
-0.00336 -1.28276
0.769283 -1.43743
1.56209 -1.52207
2.36628 -1.55624
3.17136 -1.5804
3.97651 -1.6037
4.78397 -1.62679
5.5936 -1.64787
6.40511 -1.66426
7.23611 -1.67976
8.0716 -1.66666
8.91898 -1.64125
9.77627 -1.59017
10.6379 -1.4943
11.5048 -1.37468
12.3747 -1.18817
13.2389 -0.958536
14.1017 -0.67511
14.9633 -0.317617
15.7916 0.125755
16.6139 0.677136
17.3503 1.34048
18.0098 2.09407
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6297 0.1999
-4.03221 0.121622
-3.40802 -0.0275041
-2.74753 -0.245618
-2.04369 -0.512759
-1.29186 -0.799245
-0.490392 -1.07077
0.357997 -1.29482
1.247 -1.45336
2.1671 -1.54023
3.10335 -1.57836
4.04253 -1.60559
4.98505 -1.63253
5.92977 -1.65469
6.88822 -1.67333
7.86066 -1.6716
8.84566 -1.64382
9.84581 -1.58269
10.8522 -1.46504
11.8644 -1.30473
12.8776 -1.06283
13.8817 -0.761242
14.891 -0.355653
15.8572 0.161449
16.8139 0.818695
17.6341 1.6365
18.363 2.56386
18.8871 3.5833
19.2979 4.61975
19.5621 5.66717
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63604 0.200136
-4.08047 0.123502
-3.56279 -0.0215089
-3.09513 -0.232153
-2.68503 -0.48859
-2.33553 -0.760135
-2.04554 -1.01335
-1.81 -1.21795
-1.62008 -1.35398
-1.46346 -1.41876
-1.325 -1.43395
-1.18974 -1.43899
-1.05447 -1.44402
-0.919198 -1.44906
-0.783929 -1.45409
-0.648662 -1.45906
-0.513409 -1.46358
-0.378156 -1.4681
-0.242903 -1.47261
-0.107649 -1.47713
0.0276041 -1.48165
0.162857 -1.48616
0.298111 -1.49068
0.433329 -1.49519
0.568533 -1.4997
0.703737 -1.50421
0.83894 -1.50873
0.974144 -1.51324
1.10935 -1.51775
1.24455 -1.52226
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63194 0.224472
-4.04986 0.290831
-3.46669 0.458588
-2.88442 0.723083
-2.30529 1.05533
-1.73164 1.41156
-1.16629 1.74302
-0.610351 2.00613
-0.0632314 2.17396
0.476336 2.24101
1.01161 2.2376
1.54604 2.22006
2.08052 2.20403
2.61538 2.18797
3.15107 2.1719
3.68674 2.15614
4.22239 2.14079
4.75563 2.12554
5.28711 2.11035
5.81813 2.09834
6.34897 2.08758
6.86218 2.07765
7.37231 2.06758
7.87686 2.07971
8.37892 2.09229
8.86407 2.10844
9.34588 2.13368
9.81819 2.18624
10.2864 2.24247
10.7483 2.30463
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63511 0.22459
-4.07399 0.291771
-3.54405 0.461585
-3.05811 0.729811
-2.6256 1.06743
-2.25241 1.43113
-1.94051 1.77199
-1.6875 2.04629
-1.48652 2.22514
-1.32576 2.30422
-1.18749 2.31353
-1.05328 2.30853
-0.919077 2.30353
-0.78487 2.29853
-0.650663 2.29354
-0.516447 2.2886
-0.382171 2.28412
-0.247895 2.27964
-0.113619 2.27516
0.0206568 2.27067
0.154933 2.26619
0.289209 2.26171
0.423484 2.25722
0.557814 2.25274
0.692164 2.24826
0.826514 2.24377
0.960865 2.23929
1.09521 2.23481
1.22957 2.23033
1.36392 2.22584
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63095 0.195049
-4.04155 0.0882815
-3.43756 -0.123124
-2.81283 -0.435768
-2.16235 -0.819949
-1.48217 -1.23103
-0.769462 -1.61886
-0.0255901 -1.93569
0.745906 -2.15336
1.53877 -2.26681
2.3438 -2.3059
3.14928 -2.33007
3.95487 -2.35339
4.76391 -2.37653
5.57617 -2.39767
6.39122 -2.41413
7.23546 -2.42976
8.0865 -2.41651
8.95544 -2.39037
9.84002 -2.33746
10.7326 -2.23829
11.6345 -2.1134
12.5462 -1.91831
13.4537 -1.6771
14.3661 -1.37698
15.2868 -0.994242
16.1747 -0.519057
17.0737 0.0846438
17.8815 0.810973
18.606 1.63913
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.6307 0.229324
-4.04052 0.324172
-3.43716 0.554208
-2.81916 0.913235
-2.18674 1.36252
-1.54166 1.8433
-0.888425 2.29053
-0.22861 2.6468
0.435315 2.87404
1.10158 2.96566
1.76849 2.96373
2.43551 2.94371
3.10441 2.92363
3.7734 2.90396
4.44235 2.8848
5.10463 2.86587
5.76611 2.84954
6.427 2.83615
7.05419 2.82396
7.67601 2.82499
8.29301 2.83979
8.87804 2.85903
9.45272 2.90021
10.0173 2.96239
10.5653 3.03659
11.0935 3.13414
11.6037 3.25192
12.1023 3.39613
12.5606 3.55422
12.9856 3.72145
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63387 0.229442
-4.06465 0.325112
-3.51451 0.557204
-2.99282 0.919962
-2.50696 1.37456
-2.06225 1.86286
-1.66125 2.31935
-1.30405 2.68572
-0.98617 2.92332
-0.698643 3.02649
-0.428429 3.03608
-0.161261 3.02716
0.105906 3.01825
0.373073 3.00932
0.640354 3.0004
0.907719 2.99148
1.17508 2.98256
1.44245 2.97364
1.70985 2.96549
1.97725 2.95746
2.24465 2.94944
2.51217 2.94141
2.78038 2.93336
3.04858 2.92531
3.31679 2.91726
3.58499 2.90936
3.85317 2.90168
4.12134 2.89399
4.38952 2.88631
4.65575 2.8787
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.63219 0.190197
-4.05089 0.054941
-3.4671 -0.218744
-2.87815 -0.625918
-2.28105 -1.12714
-1.67281 -1.66281
-1.04915 -2.16629
-0.410092 -2.57652
0.243627 -2.85333
0.908954 -2.99207
1.58136 -3.03335
2.25512 -3.05358
2.92699 -3.07374
3.59879 -3.09349
4.27066 -3.11275
4.94921 -3.13212
5.62869 -3.14889
6.3089 -3.16269
7.02285 -3.17596
7.7421 -3.17465
8.46609 -3.15771
9.22166 -3.13113
9.98397 -3.07622
10.7528 -2.99235
11.5338 -2.88474
12.3232 -2.73849
13.1197 -2.55341
13.9098 -2.32514
14.7175 -2.0447
15.5358 -1.70962
};
\addplot [semithick, Grey]
table {%
-5.21216 0.229097
-4.62902 0.190079
-4.02676 0.054001
-3.3897 -0.221742
-2.7043 -0.632652
-1.96023 -1.1392
-1.1496 -1.68229
-0.269556 -2.1937
0.676484 -2.61279
1.6803 -2.89997
2.7272 -3.04792
3.79705 -3.09918
4.87738 -3.13007
5.96423 -3.1557
7.08889 -3.17715
8.24274 -3.16304
9.44125 -3.12293
10.6679 -3.00203
11.9154 -2.8297
13.1892 -2.53364
14.4598 -2.14525
15.7629 -1.59109
17.0391 -0.853265
18.2685 0.134338
19.3202 1.33957
20.1292 2.69338
20.6933 4.07129
};
\addplot [line width = 1.5pt, GreenCR]
table {%
-130.857 -36.6456
-129.953 -36.2179
-129.049 -35.7902
-128.145 -35.3637
-127.24 -34.9372
-126.335 -34.5111
-125.431 -34.085
-124.526 -33.6587
-123.622 -33.2323
-122.717 -32.8053
-121.813 -32.3779
-120.91 -31.9495
-120.006 -31.5206
-119.103 -31.0918
-118.199 -30.6632
-117.295 -30.2363
-116.39 -29.8114
-115.483 -29.3892
-114.575 -28.971
-113.666 -28.5548
-112.755 -28.1428
-111.843 -27.7319
-110.93 -27.324
-110.017 -26.9164
-109.103 -26.5105
-108.189 -26.1047
-107.274 -25.6997
-106.36 -25.2946
-105.446 -24.8895
-104.532 -24.4843
-103.618 -24.0785
-102.704 -23.6727
-101.79 -23.267
-100.876 -22.8614
-99.9612 -22.4569
-99.0466 -22.0526
-98.1311 -21.6501
-97.2154 -21.2483
-96.2988 -20.8487
-95.3816 -20.45
-94.4636 -20.0537
-93.5448 -19.6588
-92.625 -19.2664
-91.7043 -18.8762
-90.7825 -18.4885
-89.8594 -18.1041
-88.9352 -17.7222
-88.0092 -17.3447
-87.0823 -16.9693
-86.1534 -16.5989
-85.224 -16.2299
-84.2928 -15.8654
-83.3614 -15.5015
-82.4285 -15.1412
-81.4956 -14.7812
-80.5615 -14.4241
-79.6274 -14.067
-78.6925 -13.7121
-77.7576 -13.3573
-76.8221 -13.0039
-75.8866 -12.6507
-74.9508 -12.2982
-74.0149 -11.9457
-73.079 -11.5934
-72.1432 -11.2411
-71.2073 -10.8886
-70.2716 -10.536
-69.3352 -10.185
-68.3984 -9.83505
-67.46 -9.48949
-66.5203 -9.14762
-65.5783 -8.81194
-64.6339 -8.48326
-63.6875 -8.16033
-62.7381 -7.84622
-61.7873 -7.5366
-60.8334 -7.23649
-59.8785 -6.93958
-58.9206 -6.65243
-57.9623 -6.36684
-57.0017 -6.0888
-56.041 -5.81117
-55.0792 -5.53729
-54.1175 -5.26343
-53.1554 -4.99065
-52.1933 -4.71787
-51.2295 -4.45151
-50.2655 -4.1855
-49.298 -3.93257
-48.33 -3.68151
-47.3577 -3.44796
-46.3844 -3.2188
-45.407 -3.00743
-44.4282 -2.80283
-43.446 -2.61537
-42.462 -2.43715
-41.4755 -2.27372
-40.4872 -2.12121
-39.4975 -1.97819
-38.5065 -1.84462
-37.5148 -1.71586
-36.5223 -1.59356
-35.5296 -1.47355
-34.5363 -1.35776
-33.5428 -1.24389
-32.5488 -1.13501
-31.5545 -1.02773
-30.5597 -0.926705
-29.5647 -0.826733
-28.569 -0.733934
-27.5733 -0.641557
-26.5769 -0.556636
-25.5805 -0.471715
-24.5835 -0.394072
-23.5865 -0.316583
-22.5891 -0.244398
-21.5917 -0.172771
-20.5941 -0.103771
-19.5964 -0.0353071
-18.5987 0.032433
-17.601 0.0999395
-16.603 0.162927
-15.6048 0.223799
-14.6061 0.273593
-13.607 0.316192
-12.6075 0.34348
-11.6076 0.357302
-10.6077 0.359049
-9.60777 0.346509
-8.60798 0.327584
-7.6084 0.298386
-6.60891 0.266881
-5.60958 0.2302
-4.61027 0.192994
-3.61103 0.154069
-2.61178 0.115362
-1.61248 0.0777946
-0.613178 0.0405847
0.386265 0.00721243
1.38571 -0.0261343
2.38526 -0.0561325
3.38481 -0.0861306
4.3844 -0.114775
5.38399 -0.14332
6.38378 -0.163589
7.3836 -0.182535
8.3831 -0.158876
9.38251 -0.12466
10.3756 -0.0162748
11.3664 0.11927
12.3386 0.342562
13.2992 0.620253
14.224 0.986269
15.1056 1.45823
15.9209 2.01771
16.614 2.73854
17.2141 3.52227
17.6252 4.43388
17.978 5.36387
18.1649 6.34626
18.3354 7.33046
18.3692 8.32989
18.4031 9.32932
18.3348 10.3268
18.2635 11.3243
18.1402 12.3165
18.0107 13.3081
17.8719 14.2984
17.7312 15.2884
17.5851 16.2777
17.4372 17.2667
17.2675 18.2521
17.0879 19.2358
16.8757 20.2127
16.643 21.1852
16.3859 22.1514
16.108 23.112
15.8193 24.0693
15.518 25.0228
15.215 25.9758
14.9092 26.9279
14.6033 27.88
14.2973 28.832
13.9909 29.7839
13.6836 30.7355
13.376 31.687
13.0668 32.638
12.7576 33.589
12.4475 34.5397
12.1374 35.4904
11.8277 36.4413
11.5181 37.3921
11.2094 38.3433
10.9008 39.2945
10.5916 40.2455
10.2824 41.1965
9.97106 42.1468
9.65917 43.0969
9.34458 44.0461
9.02893 44.995
8.71151 45.9433
8.39312 46.8912
8.07391 47.8389
7.75407 48.7864
7.43397 49.7338
7.11359 50.6811
6.79309 51.6283
6.47242 52.5755
6.15172 53.5227
5.83095 54.4699
5.51025 55.417
5.18971 56.3643
4.86932 57.3116
4.54954 58.259
4.22991 59.2066
3.91138 60.1545
3.59294 61.1024
3.27599 62.0509
2.95904 62.9993
2.64371 63.9483
2.32843 64.8973
2.0146 65.8468
1.70093 66.7963
1.38694 67.7457
1.07288 68.6951
0.755971 69.6436
0.438127 70.5917
0.115547 71.5383
-0.209288 72.4841
-0.539148 73.4281
-0.872315 74.3709
-1.21007 75.3122
-1.55192 76.2519
-1.89765 77.1902
-2.24804 78.1268
-2.60042 79.0627
-2.95606 79.9973
-3.31194 80.9319
-3.66836 81.8662
-4.02419 82.8007
-4.37806 83.736
-4.73187 84.6713
-5.0853 85.6068
-5.439 86.5422
-5.79565 87.4764
-6.15235 88.4106
-6.51472 89.3426
-6.87709 90.2747
-7.24354 91.2051
-7.61029 92.1354
-7.97897 93.065
-8.34797 93.9944
-8.71741 94.9237
-9.08697 95.8529
-9.45652 96.7821
-9.82605 97.7113
-10.1953 98.6407
-10.5643 99.5701
-10.9329 100.5
-11.301 101.429
-11.6686 102.359
-12.0354 103.29
-12.4016 104.22
-12.7668 105.151
-13.1315 106.082
-13.4951 107.014
-13.8586 107.945
-14.2215 108.877
-14.5844 109.809
-14.9475 110.741
-15.3105 111.673
-15.674 112.604
-16.0374 113.536
-16.4009 114.467
-16.7644 115.399
-17.1277 116.331
-17.4909 117.262
-17.854 118.194
-18.2171 119.126
-18.5804 120.058
-18.9437 120.989
-19.3073 121.921
-19.6711 122.852
-20.0348 123.784
-20.3985 124.715
-20.7615 125.647
-21.1241 126.579
-21.4859 127.511
-21.8471 128.444
-22.21 129.376
-22.5749 130.307
-22.9438 131.236
-23.3197 132.163
-23.7004 133.088
-24.0925 134.007
-24.4872 134.926
-24.8909 135.841
-25.295 136.756
-25.7023 137.669
-26.1095 138.582
-26.5144 139.497
-26.9193 140.411
-27.322 141.327
-27.7246 142.242
-28.1268 143.157
-28.5289 144.073
-28.9312 144.989
-29.3335 145.904
-29.7348 146.82
-30.1358 147.736
-30.5346 148.653
-30.9324 149.571
-31.3279 150.489
-31.7219 151.408
-32.1148 152.328
-32.5066 153.248
-32.8983 154.168
-33.2898 155.088
-33.6817 156.008
-34.0741 156.928
-34.4667 157.848
-34.8598 158.767
-35.2531 159.686
-35.6469 160.606
-36.0409 161.525
-36.4358 162.444
-36.8308 163.362
-37.2275 164.28
-37.6243 165.198
-38.0236 166.115
-38.4229 167.032
-38.8238 167.948
-39.2248 168.864
-39.6254 169.78
-40.0258 170.696
-40.4241 171.614
-40.8219 172.531
-41.2172 173.45
-41.6117 174.369
-42.0042 175.288
-42.3958 176.209
-42.7858 177.129
-43.1748 178.051
-43.5628 178.972
-43.9497 179.894
-44.3358 180.817
-44.721 181.74
-44.9669 182.329
};
\addplot [line width = 1.5pt, Bluelight]
table {%
-5.21216 0.229097
-4.63031 0.214124
-4.03688 0.221184
-3.42321 0.264037
-2.78224 0.348591
-2.10822 0.475231
-1.39697 0.638836
-0.646015 0.83076
0.14681 1.04239
0.982064 1.2586
1.85921 1.4674
2.77714 1.65645
3.73379 1.81383
4.72249 1.93222
5.73441 2.00929
6.75519 2.05009
7.76018 2.07282
8.74944 2.10473
9.7057 2.17388
10.6374 2.28991
11.5281 2.46497
12.389 2.69818
13.1693 2.98659
13.8845 3.35398
14.467 3.73558
14.9352 4.2436
15.3222 4.77759
15.6071 5.45766
15.8539 6.21783
16.006 7.06255
16.1066 7.94927
};

\node[inner sep=0pt] at (axis cs:-5.5,0.2) {\includegraphics[height=4mm]{figures/ego-no-bg.png}};

\node[inner sep=0pt] at (axis cs:5.5,0) {\includegraphics[angle=-3, height=4mm]{figures/dyn-obstacle-no-bg.png}};

\end{axis}

\node[inner sep=0pt] at (0, 3.1) {};

\end{tikzpicture}

==> figures/combined_boxplots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0100189}{RGB}{0,101,189}
\definecolor{grau}{RGB}{128,128,128}
\definecolor{grün}{RGB}{162,173,0}
\definecolor{orange}{RGB}{227,114,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0,0,0}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.35cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\Delta$ $v$ in $\SI{}{\meter\per\second}$},
title style={font=\huge, yshift=6pt},
xmin=0.5, xmax=1.5,
y grid style={darkgray176},
ytick={-0.05,-0.025,0,0.025,0.05,0.075,0.1},
ymin=-0.0541381472373127, ymax=0.114219186911909,
ytick style={color=black},
yticklabel style={font=\Large, /pgf/number format/fixed, /pgf/number format/precision=4},
xtick=\empty% This hides the x-axis ticks
]
\path [draw=black, fill=darkcyan0100189, thick]
(axis cs:0.75,-0.0051248789034728)
--(axis cs:1.25,-0.0051248789034728)
--(axis cs:1.25,0.0069415485412927)
--(axis cs:0.75,0.0069415485412927)
--(axis cs:0.75,-0.0051248789034728)
--cycle;
\addplot [thick, black]
table {%
1 -0.0051248789034728
1 -0.0214945095679842
};
\addplot [thick, black]
table {%
1 0.0069415485412927
1 0.0241031994123109
};
\addplot [thick, black]
table {%
0.875 -0.0214945095679842
1.125 -0.0214945095679842
};
\addplot [thick, black]
table {%
0.875 0.0241031994123109
1.125 0.0241031994123109
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 -0.0254192992929378
1 -0.0464855411396208
1 -0.0378135197979887
1 -0.0326383705615081
1 -0.0379287100909566
1 0.0271294125229071
1 0.0269450691584485
1 0.0339703036766987
1 0.046512356745475
1 0.0585452893029244
1 0.0649171570302485
1 0.028675592251485
1 0.0321926719289418
1 0.0394538793141519
1 0.0403536564786438
1 0.031347821949185
1 0.0272065637947571
1 0.0332463495581774
1 0.0328841956181812
1 0.0323926872165754
1 0.0606110713860513
1 0.0493931452658771
1 0.106566580814217
};
\addplot [thick, black]
table {%
0.75 0.000413888537063922
1.25 0.000413888537063922
};
\addplot [black, mark=x, mark size=12.5, mark options={solid,fill=red}, only marks]
table {%
1 0.00329965934329395
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$\Delta$ $p$ in $\SI{}{\meter}$},
title style={font=\huge, yshift=6pt},
ytick distance=0.1,
xmin=0.5, xmax=1.5,
y grid style={darkgray176},
ymin=-0.0318988826324238, ymax=0.681148891602003,
ytick style={color=black},
yticklabel style={font=\Large, /pgf/number format/fixed, /pgf/number format/precision=4},
xtick=\empty % This hides the x-axis ticks
]
\path [draw=black, fill=grau, thick]
(axis cs:0.75,0.0400309988301547)
--(axis cs:1.25,0.0400309988301547)
--(axis cs:1.25,0.207305453609351)
--(axis cs:0.75,0.207305453609351)
--(axis cs:0.75,0.0400309988301547)
--cycle;
\addplot [thick, black]
table {%
1 0.0400309988301547
1 0.000512379832777426
};
\addplot [thick, black]
table {%
1 0.207305453609351
1 0.457993869606275
};
\addplot [thick, black]
table {%
0.875 0.000512379832777426
1.125 0.000512379832777426
};
\addplot [thick, black]
table {%
0.875 0.457993869606275
1.125 0.457993869606275
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.648737629136802
};
\addplot [thick, black]
table {%
0.75 0.0773724082319229
1.25 0.0773724082319229
};
\addplot [black, mark=x, mark size=12.5, mark options={solid,fill=red}, only marks]
table {%
1 0.128245064151744
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Longitudinal $\Delta$ $p$ in $\SI{}{\meter}$},
title style={font=\huge, yshift=6pt},
xmin=0.5, xmax=1.5,
y grid style={darkgray176},
ytick distance=0.1,
ymin=-0.685178481390655, ymax=0.126460101461863,
ytick style={color=black},
yticklabel style={font=\Large, /pgf/number format/fixed, /pgf/number format/precision=4},
xtick=\empty % This hides the x-axis ticks
]
\path [draw=black, fill=grün, thick]
(axis cs:0.75,-0.207444023888129)
--(axis cs:1.25,-0.207444023888129)
--(axis cs:1.25,0.0755547900851639)
--(axis cs:0.75,0.0755547900851639)
--(axis cs:0.75,-0.207444023888129)
--cycle;
\addplot [thick, black]
table {%
1 -0.207444023888129
1 -0.456569473806283
};
\addplot [thick, black]
table {%
1 0.0755547900851639
1 0.0895674386049308
};
\addplot [thick, black]
table {%
0.875 -0.456569473806283
1.125 -0.456569473806283
};
\addplot [thick, black]
table {%
0.875 0.0895674386049308
1.125 0.0895674386049308
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 -0.648285818533722
};
\addplot [thick, black]
table {%
0.75 0.0376807924496489
1.25 0.0376807924496489
};
\addplot [black, mark=x, mark size=12.5, mark options={solid,fill=red}, only marks]
table {%
1 -0.0526213788223323
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Lateral $\Delta$ $p$ in $\SI{}{\meter}$},
title style={font=\huge, yshift=6pt},
xmin=0.5, xmax=1.5,
y grid style={darkgray176},
ymin=-0.0140096856449609, ymax=0.0152202428783087,
ytick style={color=black},
yticklabel style={font=\Large, /pgf/number format/fixed, /pgf/number format/precision=4},
xtick=\empty % This hides the x-axis ticks
]
\path [draw=black, fill=orange, thick]
(axis cs:0.75,-0.00108875483444674)
--(axis cs:1.25,-0.00108875483444674)
--(axis cs:1.25,0.000367447442324196)
--(axis cs:0.75,0.000367447442324196)
--(axis cs:0.75,-0.00108875483444674)
--cycle;
\addplot [thick, black]
table {%
1 -0.00108875483444674
1 -0.00325511361431708
};
\addplot [thick, black]
table {%
1 0.000367447442324196
1 0.00249305050456405
};
\addplot [thick, black]
table {%
0.875 -0.00325511361431708
1.125 -0.00325511361431708
};
\addplot [thick, black]
table {%
0.875 0.00249305050456405
1.125 0.00249305050456405
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 -0.00389099171568174
1 -0.00464445945748232
1 -0.00357739416568885
1 -0.00761676165790343
1 -0.00416239051811932
1 -0.00809878887208322
1 -0.012657691749781
1 -0.00448029782931775
1 -0.0126810525302668
1 -0.00386251584702584
1 -0.00689620645185829
1 -0.00551767598252259
1 -0.00412010931877385
1 -0.00356977041709431
1 -0.00562508278267374
1 -0.00555380126871816
1 -0.00414094795807472
1 -0.00798569128316792
1 -0.00428288292015904
1 -0.00640809496800386
1 -0.00783649312006508
1 -0.004386422672168
1 -0.00594603599891079
1 -0.00466423403826575
1 -0.00649753398410145
1 -0.00444950437922906
1 -0.00785418226673
1 -0.00787501744892061
1 0.00789217562635152
1 0.00759836714908143
1 0.00361884275479823
1 0.00362325828095088
1 0.00305814461281506
1 0.00286482579909354
1 0.0138916097636146
1 0.00387697600042917
1 0.0055660459260456
1 0.0105884739576006
};
\addplot [thick, black]
table {%
0.75 -3.35524165180723e-05
1.25 -3.35524165180723e-05
};
\addplot [black, mark=x, mark size=12.5, mark options={solid,fill=red}, only marks]
table {%
1 -0.000645910202850515
};
\end{groupplot}

\end{tikzpicture}


==> figures/sampling/TrajectorySampling_cart.tex <==
\tikzsetnextfilename{TrajectorySampling_cart}
\begin{tikzpicture}[trim axis left, trim axis right, font=\small]
\tikzset{every node/.append style={text depth=0.4ex}}

%\node[inner sep=0pt] at (3.6,3.6) {\transparent{0.4}\includegraphics[width=7.2cm]{figures/sampling/lanelets.pdf}};

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=3.5cm,
width=7.5cm,
grid=both,
major grid style={line width=.2pt,draw=gray!50},
%legend style={
%	at={(0.5,-0.22)}, 
%	anchor=north,
%	legend columns=3,
%	cells={anchor=center},
%	draw=none,
%	column sep=0.25em,
%	row sep=0.1em,
%},
scale only axis,
xlabel={$x$ in \si{\meter}  \phantom{H}},
ylabel={$y$ in \si{\meter}},
%x label style={at={(0.5,-0.1)},anchor=north},
%y label style={at={(-0.05,.5)},anchor=south},
xmin=-8, xmax=22,
ymin=-6, ymax=11,
%xtick={-5, -4, ..., 5},
%ytick={-5, -4, ..., 5}
]

\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63198 0.210425
-4.04974 0.194373
-3.46501 0.182381
-2.87744 0.174841
-2.28669 0.17213
-1.69248 0.174129
-1.09466 0.180514
-0.493007 0.191235
0.112718 0.207256
0.722576 0.226179
1.33666 0.247388
1.95506 0.272078
2.57783 0.297867
3.20507 0.323823
3.83661 0.349806
4.47224 0.374772
5.11092 0.397842
5.75335 0.42124
6.39933 0.44385
7.04165 0.463727
7.68558 0.492591
8.3308 0.531785
8.97103 0.572686
9.60943 0.630509
10.2454 0.711028
10.8775 0.803436
11.5031 0.918173
12.1201 1.06144
12.7283 1.23551
13.3203 1.43487
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63198 0.20971
-4.04978 0.188974
-3.46512 0.165212
-2.87763 0.136559
-2.28694 0.101922
-1.6927 0.0604182
-1.0946 0.0115941
-0.492316 -0.0441346
0.114427 -0.104941
0.725768 -0.171873
1.34186 -0.243886
1.9629 -0.31778
2.58882 -0.393986
3.21952 -0.471148
3.8551 -0.54711
4.49568 -0.620831
5.14192 -0.691112
5.79305 -0.753239
6.44953 -0.807653
7.1169 -0.854824
7.78976 -0.87792
8.46775 -0.881637
9.15549 -0.871456
9.84572 -0.8249
10.5375 -0.750596
11.2311 -0.655893
11.9222 -0.5225
12.6106 -0.359328
13.2913 -0.162415
13.9674 0.0781044
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63197 0.210667
-4.04971 0.196216
-3.46493 0.18829
-2.87727 0.188134
-2.2864 0.196733
-1.69206 0.214364
-1.09414 0.240894
-0.49244 0.27628
0.113257 0.321347
0.722989 0.373398
1.33683 0.431398
1.95484 0.495994
2.57708 0.564235
3.20375 0.634491
3.83457 0.70588
4.46927 0.776634
5.10592 0.845119
5.74586 0.912626
6.38893 0.977591
7.02198 1.0373
7.65444 1.10163
8.28597 1.17337
8.90556 1.24184
9.52009 1.31996
10.1286 1.41737
10.7301 1.51973
11.3227 1.63595
11.902 1.77727
12.4733 1.94219
13.0256 2.12486
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63211 0.209615
-4.05081 0.188228
-3.46852 0.16273
-2.88552 0.130762
-2.30202 0.0907634
-1.71822 0.0414644
-1.13423 -0.017965
-0.550144 -0.0876024
0.0339874 -0.165519
0.618027 -0.25308
1.20191 -0.349334
1.78566 -0.451677
2.36922 -0.559456
2.95223 -0.671607
3.53493 -0.786149
4.11733 -0.900924
4.70046 -1.01464
5.28435 -1.12548
5.86875 -1.22752
6.45515 -1.32265
7.05227 -1.4096
7.65226 -1.47662
8.25541 -1.51981
8.86868 -1.54762
9.48649 -1.56233
10.1087 -1.52233
10.7322 -1.46716
11.3582 -1.39068
11.9848 -1.27679
12.6117 -1.13341
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63212 0.209554
-4.05083 0.187772
-3.4686 0.1613
-2.88571 0.127625
-2.30237 0.0851063
-1.71877 0.0324714
-1.13504 -0.0310554
-0.551251 -0.105445
0.0325415 -0.188613
0.616207 -0.281742
1.19969 -0.383667
1.78301 -0.491562
2.36615 -0.604529
2.94869 -0.721277
3.53092 -0.839605
4.11286 -0.957147
4.69561 -1.07244
5.27919 -1.18354
5.86332 -1.28446
6.44946 -1.377
7.04683 -1.45995
7.64699 -1.5219
8.25023 -1.55869
8.86346 -1.57934
9.4811 -1.58645
10.1029 -1.53929
10.7256 -1.47744
11.3508 -1.39553
11.9767 -1.27857
12.6035 -1.13465
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63208 0.210667
-4.05058 0.196157
-3.4678 0.187907
-2.88396 0.186817
-2.29924 0.19341
-1.71385 0.207454
-1.1281 0.228222
-0.542171 0.254905
0.043843 0.28804
0.629698 0.324253
1.21525 0.362035
1.8004 0.401146
2.38499 0.43928
2.96923 0.474308
3.55281 0.505066
4.13569 0.530762
4.71711 0.549953
5.29711 0.562052
5.87624 0.570781
6.45399 0.573426
7.02453 0.570601
7.5939 0.572064
8.16188 0.585599
8.72526 0.602736
9.28618 0.621514
9.84091 0.679284
10.3942 0.742729
10.9434 0.817606
11.4853 0.915373
12.0194 1.03815
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6323 0.21015
-4.05228 0.192298
-3.47343 0.175763
-2.897 0.160042
-2.32413 0.144866
-1.75586 0.129831
-1.19318 0.114454
-0.636923 0.0984139
-0.0877381 0.0835243
0.45366 0.0677722
0.986735 0.0510543
1.51105 0.0338115
2.0263 0.0170298
2.5322 -0.000511502
3.02863 -0.0186586
3.51551 -0.0370591
3.99291 -0.0552245
4.46094 -0.0734328
4.91983 -0.0914545
5.36998 -0.109142
5.81191 -0.122785
6.24608 -0.135716
6.67301 -0.147554
7.09353 -0.158427
7.50848 -0.16316
7.91874 -0.154934
8.32537 -0.146157
8.72928 -0.133279
9.13229 -0.119486
9.53446 -0.0942634
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63174 0.210909
-4.04791 0.198003
-3.45897 0.193853
-2.86348 0.200245
-2.26012 0.218408
-1.64777 0.248496
-1.02566 0.290085
-0.392902 0.342924
0.251181 0.406543
0.907054 0.47767
1.57506 0.554918
2.25541 0.637254
2.94856 0.720724
3.65426 0.803335
4.37221 0.883099
5.09949 0.957344
5.83737 1.02748
6.58163 1.09122
7.32196 1.14504
8.065 1.21704
8.80297 1.28391
9.53485 1.36083
10.2617 1.46419
10.9828 1.57409
11.6828 1.73024
12.3731 1.91389
13.0386 2.13005
13.6636 2.38589
14.254 2.70212
14.7697 3.04397
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63176 0.211387
-4.04812 0.201289
-3.45981 0.203254
-2.86577 0.218801
-2.26514 0.247887
-1.65733 0.288669
-1.04219 0.33822
-0.419495 0.393452
0.210785 0.451342
0.848392 0.506092
1.49293 0.55411
2.14387 0.593656
2.80073 0.620446
3.46262 0.633369
4.12833 0.633552
4.79573 0.622507
5.46378 0.605211
6.13191 0.591672
6.79487 0.578731
7.45412 0.569204
8.11125 0.584898
8.7633 0.604523
9.41125 0.632523
10.0525 0.702911
10.69 0.783669
11.3228 0.878244
11.9406 1.02063
12.5518 1.18491
13.1541 1.36891
13.7282 1.59614
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.632 0.209308
-4.0499 0.185944
-3.46549 0.1556
-2.87845 0.115179
-2.28842 0.0628136
-1.69507 -0.00274829
-1.09799 -0.0819654
-0.496874 -0.174108
0.108603 -0.276764
0.718609 -0.390165
1.33334 -0.512273
1.95305 -0.638756
2.57763 -0.768819
3.2069 -0.899835
3.84115 -1.02839
4.48076 -1.15221
5.12726 -1.26901
5.77917 -1.37303
6.43778 -1.46393
7.11453 -1.54161
7.79894 -1.58872
8.49075 -1.60988
9.19982 -1.61051
9.91411 -1.56873
10.632 -1.49422
11.3547 -1.39564
12.0791 -1.25592
12.8033 -1.08415
13.5204 -0.876571
14.2413 -0.620075
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63168 0.210656
-4.04741 0.196126
-3.4573 0.187995
-2.85951 0.187445
-2.25232 0.195452
-1.63424 0.21219
-1.00406 0.23754
-0.360502 0.271875
0.297478 0.315196
0.970726 0.365132
1.65996 0.421488
2.36574 0.483662
3.08886 0.548876
3.82932 0.61629
4.58672 0.684344
5.35958 0.751203
6.14888 0.821478
6.94442 0.888975
7.74705 0.967365
8.55557 1.0606
9.36144 1.15743
10.1642 1.30267
10.9648 1.45865
11.7473 1.6653
12.5213 1.90657
13.2595 2.1898
13.9552 2.53073
14.5908 2.91967
15.1407 3.36775
15.6117 3.89676
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63212 0.210673
-4.05086 0.196261
-3.46874 0.188438
-2.88615 0.188478
-2.30344 0.197373
-1.72096 0.21545
-1.13918 0.242572
-0.558409 0.278483
0.0211471 0.324423
0.599121 0.377531
1.17528 0.436788
1.74939 0.50216
2.32124 0.571914
2.89097 0.643878
3.45825 0.716663
4.02291 0.789419
4.58429 0.860019
5.14142 0.927103
5.69538 0.991648
6.24619 1.05232
6.78561 1.1065
7.31786 1.15287
7.84363 1.21099
8.36538 1.26292
8.87255 1.31053
9.37564 1.35669
9.86957 1.42581
10.3601 1.49194
10.8453 1.56086
11.3211 1.6474
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63214 0.209187
-4.05105 0.185177
-3.46929 0.153634
-2.8872 0.111897
-2.30503 0.0588797
-1.72297 -0.00557169
-1.14107 -0.0806902
-0.559388 -0.164628
0.0220842 -0.253268
0.603272 -0.345791
1.18417 -0.439129
1.76488 -0.528861
2.34542 -0.612721
2.92547 -0.688718
3.50535 -0.754606
4.08514 -0.808656
4.66563 -0.85107
5.24685 -0.882598
5.82837 -0.901518
6.4105 -0.914229
6.99957 -0.92533
7.58932 -0.92778
8.18035 -0.913885
8.77554 -0.895842
9.37328 -0.874966
9.9715 -0.814788
10.5699 -0.746651
11.1694 -0.66441
11.7672 -0.557926
12.3631 -0.421224
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63218 0.210927
-4.05137 0.198039
-3.47042 0.193625
-2.89004 0.198952
-2.31086 0.214482
-1.73347 0.239616
-1.15853 0.272958
-0.5865 0.312702
-0.0176281 0.358707
0.547704 0.40648
1.10933 0.453553
1.66714 0.498373
2.22114 0.538772
2.77163 0.571844
3.31872 0.596136
3.86263 0.61142
4.40376 0.617085
4.94125 0.613889
5.47708 0.604168
6.01193 0.594104
6.54473 0.583494
7.07254 0.573416
7.59956 0.572698
8.12545 0.585235
8.64773 0.600604
9.16708 0.618064
9.68217 0.662369
10.1953 0.718476
10.7046 0.78567
11.2132 0.854581
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63217 0.209353
-4.05125 0.186238
-3.46999 0.156362
-2.88892 0.116471
-2.30849 0.0643672
-1.7291 -0.00159712
-1.15102 -0.0824276
-0.574496 -0.178242
0.000302234 -0.286772
0.573132 -0.409077
1.14383 -0.543704
1.71238 -0.687665
2.27869 -0.839221
2.84227 -0.996718
3.40334 -1.15753
3.96202 -1.31838
4.51912 -1.4773
5.07606 -1.63166
5.63158 -1.77662
6.18579 -1.91003
6.7508 -2.03175
7.32095 -2.14012
7.89552 -2.2134
8.47136 -2.26829
9.06428 -2.30129
9.65818 -2.31038
10.2569 -2.27187
10.8566 -2.21492
11.4594 -2.13717
12.065 -2.02807
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63229 0.210437
-4.0522 0.194468
-3.47316 0.182696
-2.89641 0.175576
-2.32304 0.173497
-1.75412 0.176446
-1.19064 0.184087
-0.633471 0.196024
-0.0832697 0.2138
0.459222 0.234966
0.99346 0.258839
1.51897 0.285166
2.0354 0.314146
2.5425 0.343708
3.04021 0.373112
3.52834 0.401813
4.00691 0.42941
4.47589 0.454778
4.93483 0.477377
5.38481 0.49664
5.82619 0.5157
6.25959 0.530782
6.68216 0.542053
7.09638 0.549231
7.50439 0.557599
7.90664 0.574342
8.30524 0.587711
8.69713 0.602048
9.08753 0.615181
9.47616 0.6394540
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63202 0.209259
-4.05008 0.185529
-3.46611 0.154131
-2.87987 0.111553
-2.29111 0.0554788
-1.6996 -0.0157982
-1.10497 -0.103199
-0.506963 -0.206465
0.0947138 -0.323538
0.700217 -0.455035
1.30975 -0.599214
1.92357 -0.752048
2.54165 -0.912713
3.16375 -1.07866
3.79029 -1.24643
4.42164 -1.41339
5.06034 -1.5769
5.70449 -1.73118
6.35405 -1.87413
7.02875 -2.00514
7.71311 -2.10932
8.40704 -2.18325
9.12727 -2.23291
9.8579 -2.24203
10.5975 -2.20445
11.3478 -2.13085
12.1041 -2.01198
12.8656 -1.84327
13.6193 -1.62789
14.3813 -1.37002
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63144 0.20976
-4.0457 0.189556
-3.45213 0.167732
-2.84865 0.143658
-2.23389 0.117694
-1.60723 0.0902448
-0.968785 0.0621172
-0.319351 0.0351393
0.339471 0.0103561
1.00527 -0.0132033
1.67493 -0.0348143
2.34531 -0.0549337
3.0157 -0.075053
3.6861 -0.0947644
4.35651 -0.113976
5.02692 -0.133123
5.6974 -0.149674
6.36795 -0.163268
7.03852 -0.175996
7.70905 -0.174831
8.37955 -0.15896
9.04985 -0.136049
9.71835 -0.0880071
10.385 -0.0149826
11.0495 0.0759257
11.7084 0.197821
12.3617 0.349253
13.006 0.535496
13.639 0.754756
14.2607 1.00591
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63215 0.208938
-4.05108 0.183235
-3.46937 0.147267
-2.88739 0.097257
-2.30539 0.031192
-1.72357 -0.0518114
-1.14193 -0.151505
-0.560514 -0.26633
0.0206732 -0.392248
0.601578 -0.528253
1.1822 -0.67084
1.76268 -0.814866
2.34304 -0.957121
2.92276 -1.09432
3.50232 -1.22264
4.08186 -1.33848
4.66282 -1.43986
5.24524 -1.52497
5.82845 -1.58906
6.41342 -1.63553
7.01195 -1.66643
7.61214 -1.67613
8.21477 -1.66205
8.82624 -1.64326
9.44246 -1.62132
10.0625 -1.55804
10.6837 -1.48682
11.3083 -1.40085
11.934 -1.28767
12.5609 -1.14394
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63199 0.210139
-4.04987 0.192207
-3.46543 0.17546
-2.87838 0.159331
-2.28842 0.14353
-1.69531 0.127545
-1.09887 0.110894
-0.498852 0.0935895
0.104963 0.0768678
0.71266 0.0587527
1.32436 0.0391974
1.9402 0.020059
2.5602 -0.00022271
3.18441 -0.0217518
3.81281 -0.0438048
4.44536 -0.0664997
5.0819 -0.0898618
5.72253 -0.110948
6.36712 -0.129795
7.01518 -0.147865
7.66687 -0.153688
8.32197 -0.143333
8.97999 -0.126051
9.63958 -0.0880963
10.2996 -0.0192418
10.9599 0.066613
11.6176 0.178326
12.2699 0.32723
12.9147 0.509174
13.5507 0.719769
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63232 0.209562
-4.05245 0.187835
-3.47398 0.161509
-2.89823 0.12811
-2.32636 0.0860085
-1.75946 0.034001
-1.19841 -0.0286954
-0.64402 -0.102248
-0.0969241 -0.18429
0.442225 -0.275937
0.972909 -0.3761
1.49479 -0.482911
2.0076 -0.593769
2.51104 -0.708142
3.00481 -0.824044
3.48913 -0.939273
3.96412 -1.05151
4.43022 -1.1593
4.889 -1.26083
5.3395 -1.35448
5.78256 -1.43535
6.2183 -1.50587
6.65421 -1.56522
7.08769 -1.6132
7.5169 -1.64486
7.94363 -1.65415
8.36674 -1.65481
8.79537 -1.64493
9.22429 -1.62978
9.6543 -1.6026
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63246 0.210151
-4.05351 0.192305
-3.47751 0.175792
-2.90649 0.160121
-2.34233 0.145018
-1.78672 0.130123
-1.24123 0.114947
-0.707224 0.0992152
-0.18584 0.0843761
0.321843 0.0690613
0.81495 0.0529202
1.29277 0.0360046
1.75481 0.0196507
2.20066 0.0030357
2.63011 -0.0139859
3.04312 -0.0312204
3.43978 -0.0483883
3.8204 -0.0649094
4.1854 -0.0810414
4.53538 -0.0965747
4.87113 -0.111333
5.19358 -0.125191
5.50386 -0.137053
5.80323 -0.14636
6.09308 -0.154673
6.37499 -0.162036
6.6507 -0.168209
6.92213 -0.173732
7.19209 -0.178848
7.46204 -0.18062
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6317 0.210133
-4.04757 0.192154
-3.45779 0.175282
-2.8606 0.158906
-2.25432 0.142734
-1.63746 0.126163
-1.00872 0.108725
-0.366809 0.0908491
0.289346 0.072944
0.960621 0.053353
1.64781 0.0328589
2.35156 0.0120594
3.07233 -0.0104386
3.81045 -0.0339737
4.56603 -0.0585262
5.33902 -0.0843221
6.12957 -0.105078
6.93685 -0.125496
7.76066 -0.130047
8.60048 -0.112913
9.45501 -0.0829765
10.32 0.00682741
11.1958 0.121034
12.072 0.303242
12.9475 0.537817
13.8111 0.840418
14.6473 1.22978
15.4436 1.70727
16.1658 2.29219
16.7887 2.98919
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63251 0.210939
-4.05391 0.198138
-3.47877 0.193949
-2.90931 0.199699
-2.34745 0.215858
-1.7949 0.241925
-1.25318 0.276483
-0.723482 0.317737
-0.206578 0.365016
0.296893 0.414851
0.786652 0.464319
1.26268 0.510981
1.72529 0.553653
2.17507 0.589748
2.61306 0.617315
3.04049 0.635475
3.45873 0.644166
3.86961 0.644546
4.27527 0.637886
4.67747 0.627161
5.07885 0.615697
5.48021 0.604878
5.88149 0.596747
6.28277 0.588613
6.68037 0.580914
7.07647 0.573341
7.47225 0.56964
7.86691 0.579091
8.26158 0.588455
8.65257 0.600768
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63154 0.210387
-4.04634 0.194077
-3.45374 0.181432
-2.85118 0.1727
-2.23629 0.16821
-1.60696 0.167695
-0.961361 0.170862
-0.297704 0.178325
0.385507 0.189878
1.08953 0.203673
1.81545 0.220534
2.56416 0.23952
3.33646 0.258963
4.13266 0.2792
4.95215 0.298754
5.79512 0.320173
6.65937 0.343732
7.54025 0.372394
8.43962 0.430652
9.35045 0.495384
10.2697 0.625805
11.1984 0.777562
12.1184 1.00729
13.0372 1.28805
13.9185 1.64791
14.7545 2.1119
15.5056 2.65676
16.1374 3.34667
16.6614 4.11497
17.0378 4.99998
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63151 0.210408
-4.04605 0.194229
-3.45279 0.181907
-2.84899 0.173739
-2.23216 0.17008
-1.60003 0.170657
-0.950701 0.175153
-0.282306 0.184199
0.406701 0.19744
1.11761 0.212999
1.8515 0.231744
2.60928 0.252444
3.39167 0.273442
4.19894 0.295083
5.03022 0.315663
5.88582 0.338462
6.76229 0.362468
7.65607 0.395952
8.5675 0.455414
9.48983 0.530306
10.4208 0.663961
11.3584 0.826701
12.2867 1.06776
13.2073 1.36462
14.086 1.74813
14.9121 2.2281
15.6427 2.80664
16.2605 3.51004
16.7469 4.30846
17.1148 5.20084
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63244 0.209892
-4.0534 0.190337
-3.47712 0.169488
-2.90558 0.145962
-2.34055 0.118851
-1.78367 0.0873955
-1.23641 0.0509278
-0.700058 0.00918498
-0.175711 -0.0361383
0.335592 -0.0861601
0.83299 -0.140716
1.3158 -0.199173
1.78352 -0.259395
2.23573 -0.321692
2.67208 -0.385316
3.09249 -0.449266
3.49706 -0.512352
3.88601 -0.57338
4.25965 -0.631766
4.61897 -0.686611
4.96439 -0.737135
5.29646 -0.78269
5.61625 -0.820736
5.92468 -0.852524
6.2229 -0.87856
6.51405 -0.898852
6.79963 -0.913829
7.0794 -0.924397
7.35513 -0.93165
7.62955 -0.92684
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63258 0.209203
-4.05441 0.185308
-3.48032 0.154061
-2.91264 0.112882
-2.35334 0.0606961
-1.80408 -0.00252256
-1.26611 -0.0760344
-0.740406 -0.158122
-0.22765 -0.244929
0.271724 -0.334726
0.75755 -0.424895
1.23001 -0.512338
1.68957 -0.593037
2.13693 -0.665053
2.57291 -0.726812
2.9987 -0.777027
3.41597 -0.81529
3.8265 -0.841989
4.23228 -0.85976
4.63629 -0.872273
5.0402 -0.883805
5.44417 -0.894689
5.84834 -0.902887
6.25252 -0.911082
6.6604 -0.918953
7.06978 -0.926644
7.47947 -0.930343
7.8902 -0.920729
8.30093 -0.911028
8.71516 -0.897926
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63247 0.209859
-4.0536 0.190094
-3.47778 0.168729
-2.9071 0.144299
-2.34344 0.115855
-1.7885 0.0826415
-1.24382 0.0440196
-0.710755 -0.000208286
-0.190417 -0.0483197
0.316137 -0.101238
0.808038 -0.158724
1.28462 -0.220018
1.74541 -0.282983
2.19003 -0.347577
2.6182 -0.413035
3.0299 -0.478245
3.42532 -0.542024
3.80479 -0.602926
4.16874 -0.660407
4.51812 -0.713559
4.85385 -0.761617
5.17646 -0.804
5.48711 -0.839338
5.78709 -0.866995
6.07766 -0.888677
6.36039 -0.904824
6.64043 -0.915926
6.9163 -0.923417
7.19071 -0.928555
7.46538 -0.930321
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63214 0.20997
-4.05099 0.191002
-3.46909 0.171876
-2.88681 0.151905
-2.3044 0.130952
-1.72211 0.108918
-1.14012 0.0858417
-0.558523 0.0621542
0.0226703 0.0400838
0.603369 0.0180755
1.18359 -0.00345947
1.76344 -0.0229951
2.343 -0.0410592
2.92247 -0.0584499
3.50194 -0.0756825
4.08142 -0.0922884
4.6609 -0.108866
5.24036 -0.125414
5.8199 -0.138355
6.39947 -0.150085
6.97892 -0.161066
7.55835 -0.164598
8.1377 -0.150882
8.71688 -0.133642
9.29593 -0.113825
9.8723 -0.0573247
10.4479 0.00755008
11.0219 0.0860626
11.592 0.185236
12.1564 0.314882
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63137 0.210493
-4.04498 0.194855
-3.44927 0.183851
-2.84091 0.177959
-2.21687 0.177617
-1.57448 0.182497
-0.91154 0.19215
-0.22592 0.207222
0.484045 0.226753
1.21969 0.248708
1.98208 0.274061
2.772 0.300479
3.58992 0.326569
4.43571 0.351896
5.30767 0.374704
6.20629 0.400633
7.12317 0.424111
8.05939 0.472026
9.00921 0.53283
9.96758 0.6396
10.9337 0.783389
11.8935 0.991357
12.8465 1.26135
13.7642 1.60755
14.634 2.05528
15.4219 2.58043
16.0735 3.26488
16.6197 4.02044
17.0006 4.90178
17.305 5.83213
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63205 0.211199
-4.05034 0.200255
-3.46703 0.201221
-2.88221 0.21717
-2.29597 0.250371
-1.70846 0.301921
-1.12003 0.372034
-0.530862 0.460467
0.0589594 0.567916
0.649151 0.690852
1.23954 0.82726
1.82991 0.976117
2.42005 1.13391
3.01054 1.29711
3.60062 1.46289
4.19013 1.62845
4.7767 1.79019
5.36029 1.9451
5.94174 2.09448
6.5177 2.23236
7.07032 2.3565
7.61597 2.47481
8.15408 2.58869
8.67035 2.68709
9.17643 2.76686
9.66341 2.86867
10.1456 2.9556
10.6176 3.03577
11.072 3.12805
11.513 3.2304
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63287 0.210099
-4.0567 0.191939
-3.48789 0.174692
-2.93022 0.157829
-2.38694 0.141068
-1.86083 0.124241
-1.3542 0.106966
-0.868835 0.0892514
-0.405981 0.0719208
0.0335625 0.055281
0.449449 0.0385986
0.841858 0.0221626
1.21146 0.00625094
1.55941 -0.00829009
1.88737 -0.0212991
2.19745 -0.0332046
2.49225 -0.0439427
2.77488 -0.0535685
3.04892 -0.062281
3.31845 -0.0704488
3.58721 -0.0782409
3.85598 -0.0859426
4.12474 -0.0936443
4.3935 -0.101345
4.66225 -0.10902
4.931 -0.116694
5.19975 -0.124369
5.46852 -0.131346
5.73732 -0.136796
6.00612 -0.142245
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6321 0.210101
-4.05074 0.191929
-3.46831 0.174608
-2.88508 0.157509
-2.30125 0.140324
-1.71703 0.122609
-1.13262 0.103956
-0.548174 0.0843302
0.0362607 0.0654148
0.620496 0.045269
1.20444 0.0240247
1.78805 0.00320459
2.37126 -0.0176943
2.95402 -0.0390285
3.53629 -0.0603274
4.11808 -0.0809513
4.69934 -0.101216
5.28014 -0.120929
5.8606 -0.136031
6.44071 -0.149458
7.02041 -0.161471
7.59987 -0.163662
8.17919 -0.149946
8.75831 -0.132271
9.33732 -0.112456
9.91343 -0.0528826
10.4889 0.0131056
11.0628 0.0916122
11.6322 0.194423
12.1966 0.32406
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63144 0.210066
-4.04556 0.191648
-3.45121 0.173698
-2.84548 0.155429
-2.22575 0.136498
-1.58974 0.116253
-0.935548 0.094305
-0.261487 0.0715837
0.433726 0.0480022
1.151 0.0223778
1.89101 -0.0034808
2.654 -0.0301865
3.43992 -0.0581933
4.24836 -0.086253
5.07853 -0.11497
5.92953 -0.139569
6.79986 -0.161035
7.68773 -0.168614
8.59105 -0.147946
9.50658 -0.109339
10.428 -0.00852469
11.3536 0.117605
12.2667 0.326139
13.1675 0.582268
14.0427 0.914598
14.8778 1.33639
15.6649 1.84211
16.3549 2.46914
16.9561 3.18546
17.4247 3.9894
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63227 0.21102
-4.05203 0.19889
-3.47261 0.196822
-2.89519 0.20722
-2.32083 0.231823
-1.75055 0.27141
-1.18546 0.325943
-0.626438 0.394872
-0.0741668 0.479193
0.470553 0.575568
1.00716 0.682132
1.53509 0.797217
2.05393 0.919423
2.56348 1.04494
3.06382 1.17122
3.55448 1.29587
4.03543 1.41669
4.50633 1.53083
4.96538 1.63618
5.41502 1.73072
5.85527 1.8164
6.28712 1.88855
6.70079 1.9469
7.10217 1.99085
7.49605 2.02591
7.88197 2.06
8.26423 2.08272
8.63164 2.10003
8.99636 2.11182
9.3574 2.13416
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63162 0.211805
-4.04699 0.204645
-3.45602 0.214586
-2.85683 0.245562
-2.24779 0.299776
-1.62755 0.377298
-0.995392 0.476776
-0.350346 0.596399
0.308199 0.733255
0.980619 0.881506
1.66703 1.03711
2.36739 1.19556
3.08234 1.35012
3.81084 1.49625
4.55151 1.62923
5.30006 1.74466
6.05846 1.84441
6.81161 1.92299
7.55625 1.98605
8.30037 2.05086
9.02161 2.10108
9.73199 2.17511
10.4317 2.2606
11.1146 2.36719
11.7691 2.51779
12.4103 2.70247
12.9972 2.91846
13.5463 3.17358
14.0488 3.45923
14.4776 3.7453
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63266 0.210689
-4.05507 0.196332
-3.48261 0.188481
-2.91826 0.188146
-2.36463 0.195869
-1.82409 0.211599
-1.29875 0.234577
-0.790358 0.263903
-0.300241 0.299529
0.170491 0.33958
0.621061 0.38186
1.05104 0.424805
1.46031 0.467031
1.84911 0.507924
2.21796 0.544923
2.56785 0.576823
2.9 0.602677
3.21586 0.621865
3.51728 0.634303
3.8065 0.640301
4.08605 0.640345
4.35882 0.635767
4.62863 0.628057
4.89832 0.620355
5.16801 0.612651
5.43769 0.605241
5.70731 0.599778
5.97693 0.594314
6.24655 0.588849
6.51466 0.583566
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63146 0.209489
-4.04572 0.187341
-3.45173 0.160151
-2.84663 0.125576
-2.2278 0.0824248
-1.59297 0.0298302
-0.940104 -0.0322727
-0.267505 -0.102165
0.426174 -0.178766
1.14188 -0.261799
1.88039 -0.347785
2.64191 -0.435538
3.42628 -0.523671
4.23335 -0.609143
5.06373 -0.690927
5.91595 -0.762761
6.79291 -0.824516
7.69501 -0.864464
8.61826 -0.867556
9.56383 -0.843554
10.5213 -0.748355
11.4878 -0.619702
12.4508 -0.400312
13.4023 -0.129421
14.344 0.228404
15.2484 0.685024
16.121 1.24748
16.8936 1.94816
17.5696 2.75504
18.095 3.6542
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63258 0.210161
-4.05447 0.192386
-3.48068 0.176051
-2.91391 0.160707
-2.35658 0.146093
-1.81095 0.131892
-1.27908 0.117605
-0.762798 0.102986
-0.263653 0.0891762
0.216926 0.0752974
0.677728 0.0607724
1.11777 0.0456466
1.53629 0.0305064
1.93275 0.0158127
2.30674 0.000817015
2.65814 -0.0143038
2.98699 -0.0293578
3.29356 -0.044147
3.57832 -0.0582136
3.84196 -0.0715337
4.08536 -0.084059
4.30961 -0.0956398
4.51602 -0.106144
4.70611 -0.115499
4.88158 -0.123677
5.04437 -0.130698
5.1966 -0.136642
5.3406 -0.141659
5.47894 -0.145188
5.61435 -0.14799
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63261 0.210157
-4.05474 0.192353
-3.48158 0.17595
-2.91598 0.160488
-2.36051 0.145701
-1.81753 0.131282
-1.28922 0.116734
-0.777462 0.101831
-0.28386 0.087649
0.19013 0.0734593
0.64329 0.0586477
1.07465 0.0432823
1.48349 0.0277935
1.86931 0.0129799
2.23182 -0.00203254
2.57097 -0.0170505
2.88694 -0.0318695
3.18013 -0.046283
3.4512 -0.0600019
3.70101 -0.0726797
3.93066 -0.084431
4.14149 -0.0951229
4.33504 -0.104662
4.5131 -0.11299
4.6777 -0.120128
4.83107 -0.126155
4.97568 -0.131222
5.11423 -0.135558
5.25071 -0.139455
5.3872 -0.143326
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63217 0.208361
-4.05124 0.178928
-3.4699 0.13372
-2.88854 0.0674036
-2.30744 -0.0228808
-1.72681 -0.138233
-1.14653 -0.278081
-0.566628 -0.440076
0.01295 -0.619011
0.592205 -0.812421
1.17119 -1.01513
1.75011 -1.2202
2.32906 -1.42259
2.90726 -1.6172
3.48549 -1.79854
4.06391 -1.96157
4.64472 -2.10313
5.22795 -2.22064
5.81252 -2.30901
6.39989 -2.37185
7.00775 -2.41211
7.61822 -2.42553
8.23241 -2.41126
8.8599 -2.39193
9.49455 -2.36893
10.1364 -2.30381
10.7802 -2.23
11.4299 -2.14034
12.0836 -2.02202
12.7413 -1.8713
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63209 0.210143
-4.05066 0.192235
-3.46805 0.175554
-2.88448 0.159557
-2.30013 0.143964
-1.71518 0.128301
-1.12982 0.112095
-0.544191 0.0952185
0.0416605 0.0792036
0.627541 0.0619706
1.21335 0.0434933
1.79903 0.0251689
2.38448 0.00628026
2.96965 -0.0136399
3.55444 -0.0342116
4.13883 -0.0549212
4.7227 -0.0761041
5.30607 -0.0975668
5.88904 -0.114956
6.4715 -0.13148
7.05327 -0.147069
7.6346 -0.151514
8.21549 -0.141325
8.79579 -0.126128
9.37568 -0.108479
9.95215 -0.0474715
10.5278 0.0187608
11.1018 0.0969323
11.6705 0.203217
12.2349 0.332849
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63204 0.212372
-4.05033 0.208119
-3.46711 0.222997
-2.88272 0.258373
-2.29753 0.312223
-1.71196 0.379606
-1.12672 0.453756
-0.542145 0.527304
0.0415727 0.594676
0.624148 0.647502
1.20553 0.681346
1.78577 0.695844
2.36507 0.692521
2.94422 0.675139
3.52339 0.657915
4.10257 0.641319
4.68103 0.624769
5.25871 0.608268
5.83628 0.595374
6.41362 0.583691
6.98372 0.57283
7.5532 0.569296
8.12124 0.582845
8.68521 0.599586
9.24621 0.6184
9.8015 0.673164
10.3552 0.735578
10.9045 0.810529
11.4477 0.904823
11.9818 1.02772
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63274 0.210148
-4.05575 0.192296
-3.48489 0.17578
-2.92358 0.160141
-2.3749 0.145108
-1.84161 0.130426
-1.32619 0.115613
-0.830765 0.10051
-0.357085 0.0859581
0.0933565 0.0717529
0.519366 0.0571296
0.920101 0.0422156
1.29503 0.0271663
1.64397 0.0130326
1.967 -0.0006164
2.26455 -0.013876
2.53735 -0.0265372
2.78647 -0.0384063
3.01326 -0.0493167
3.21943 -0.0591397
3.40697 -0.0677666
3.57821 -0.0750047
3.73579 -0.0811274
3.88265 -0.0862653
4.02206 -0.0906422
4.15761 -0.0945862
4.29249 -0.0984514
4.42737 -0.102312
4.56224 -0.106164
4.69712 -0.110015
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63194 0.210084
-4.04943 0.191799
-3.46398 0.174192
-2.87505 0.156574
-2.28212 0.138617
-1.68478 0.119818
-1.08269 0.099784
-0.475527 0.0787307
0.136989 0.0579093
0.754953 0.0355922
1.37845 0.0119301
2.00756 -0.0107858
2.64218 -0.0343254
3.28216 -0.0584254
3.92733 -0.0820496
4.57737 -0.105472
5.23193 -0.128536
5.89071 -0.14687
6.55315 -0.162989
7.21864 -0.17764
7.88649 -0.170056
8.55594 -0.15288
9.22579 -0.129947
9.89292 -0.0688753
10.5586 0.00883992
11.2227 0.0996884
11.8782 0.236916
12.5287 0.397609
13.1726 0.58373
13.7999 0.818494
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63203 0.208503
-4.05013 0.179884
-3.46624 0.136375
-2.88009 0.0724195
-2.29139 -0.0154039
-1.6998 -0.129081
-1.10479 -0.269084
-0.505991 -0.434056
0.0969545 -0.620408
0.704291 -0.826748
1.3163 -1.04905
1.93334 -1.28071
2.55524 -1.51848
3.18166 -1.75721
3.81326 -1.99094
4.45091 -2.21498
5.09794 -2.42479
5.75143 -2.61261
6.41427 -2.77647
7.10979 -2.91518
7.81731 -3.01033
8.53675 -3.06636
9.28849 -3.08861
10.0509 -3.05639
10.8209 -2.98147
11.6018 -2.87514
12.3928 -2.72275
13.1887 -2.5338
13.9786 -2.30488
14.7892 -2.01643
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63038 0.20981
-4.03764 0.189857
-3.42627 0.168496
-2.7906 0.144925
-2.12684 0.119355
-1.43318 0.0917711
-0.709739 0.0626498
0.0415058 0.0350167
0.816463 0.00751691
1.60915 -0.0190019
2.41166 -0.0432345
3.21592 -0.0673715
4.0202 -0.0906486
4.82447 -0.113652
5.62876 -0.134595
6.43316 -0.150838
7.2374 -0.16608
8.04153 -0.153273
8.8454 -0.129358
9.64763 -0.0819637
10.4467 0.00726276
11.2433 0.116229
12.0287 0.285427
12.8052 0.491707
13.5682 0.741443
14.3103 1.04798
15.0186 1.42714
15.6858 1.87293
16.2783 2.40915
16.8064 3.01224
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6314 0.209688
-4.04521 0.188796
-3.45001 0.164626
-2.84254 0.1352
-2.21983 0.0993995
-1.5792 0.0561636
-0.918267 0.00502842
-0.234908 -0.0527298
0.472627 -0.1169
1.20573 -0.187887
1.96559 -0.262729
2.7529 -0.34149
3.56803 -0.423112
4.41132 -0.505505
5.2838 -0.587957
6.18448 -0.662325
7.11923 -0.73204
8.08503 -0.767601
9.08426 -0.777781
10.1118 -0.726387
11.1631 -0.619698
12.2299 -0.426495
13.3001 -0.148227
14.3685 0.241291
15.3981 0.765425
16.3892 1.43397
17.2201 2.29782
17.9231 3.27811
18.4001 4.36206
18.7593 5.4647
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63189 0.209079
-4.04903 0.184144
-3.46261 0.149652
-2.8717 0.101382
-2.27541 0.0364847
-1.67291 -0.0471805
-1.06324 -0.150784
-0.445636 -0.273997
0.180615 -0.415171
0.816066 -0.574677
1.4613 -0.750274
2.11686 -0.937992
2.78264 -1.13683
3.45894 -1.34349
4.14624 -1.55398
4.84744 -1.76561
5.56195 -1.97306
6.28914 -2.17054
7.05367 -2.35821
7.84054 -2.51494
8.65363 -2.63969
9.50598 -2.73779
10.3864 -2.75873
11.2903 -2.73483
12.2173 -2.64782
13.1641 -2.47783
14.1092 -2.23811
15.0896 -1.88759
16.0539 -1.43567
17.0134 -0.870849
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63152 0.210116
-4.04614 0.192018
-3.45306 0.174845
-2.8496 0.157917
-2.23326 0.140917
-1.6018 0.123175
-0.953257 0.104224
-0.285754 0.0847729
0.402275 0.0647388
1.11213 0.0426914
1.84496 0.0200874
2.60163 -0.0035943
3.38279 -0.0292077
4.18886 -0.0555456
5.01987 -0.083429
5.87596 -0.108649
6.75665 -0.131347
7.66131 -0.142266
8.58938 -0.123777
9.53888 -0.0849675
10.5052 0.0189461
11.4866 0.159894
12.4701 0.389635
13.4522 0.686675
14.4107 1.08969
15.3246 1.61018
16.1563 2.26314
16.8624 3.06308
17.4165 3.97121
17.8249 4.96054
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63085 0.211746
-4.04095 0.204058
-3.43622 0.212274
-2.81129 0.239374
-2.16154 0.28656
-1.48324 0.352648
-0.773666 0.435127
-0.0303447 0.532344
0.748203 0.638469
1.56279 0.74833
2.41351 0.858481
3.3006 0.961501
4.2221 1.05369
5.17273 1.1302
6.15119 1.19375
7.13717 1.23972
8.13166 1.29774
9.12075 1.35442
10.1003 1.46088
11.0701 1.59131
12.0011 1.80597
12.9068 2.07713
13.736 2.42541
14.4939 2.85755
15.1328 3.35992
15.6655 3.96673
16.0825 4.65873
16.4099 5.45623
16.6351 6.32859
16.8014 7.25286
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63214 0.210145
-4.05102 0.192252
-3.46924 0.175608
-2.88726 0.159675
-2.30546 0.144171
-1.72422 0.128631
-1.14392 0.112572
-0.564844 0.095793
0.0128091 0.0799449
0.588725 0.0628878
1.1627 0.0445911
1.73458 0.0262298
2.30422 0.00745982
2.87149 -0.0123605
3.43628 -0.0330149
3.99855 -0.053702
4.55822 -0.0749072
5.11528 -0.0964032
5.66986 -0.11566
6.22203 -0.132618
6.77168 -0.148799
7.3191 -0.164328
7.86439 -0.158767
8.40777 -0.149566
8.94924 -0.134197
9.48866 -0.110137
10.0245 -0.0532612
10.5587 0.00919754
11.091 0.0816482
11.6186 0.177212
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63171 0.209247
-4.04762 0.185433
-3.45796 0.153815
-2.8609 0.110818
-2.25475 0.0541119
-1.63795 -0.0181157
-1.00894 -0.106775
-0.366387 -0.211159
0.290903 -0.330089
0.963873 -0.463832
1.65346 -0.609723
2.36042 -0.765159
3.08466 -0.92901
3.82699 -1.09793
4.58856 -1.26928
5.37116 -1.44034
6.17367 -1.60187
7.01237 -1.75668
7.88173 -1.88195
8.7854 -1.97528
9.72937 -2.03176
10.7038 -2.01453
11.7076 -1.9504
12.7399 -1.77802
13.7774 -1.52987
14.8432 -1.16325
15.8899 -0.665665
16.9347 -0.0122117
17.8885 0.819515
18.724 1.79597
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6316 0.212381
-4.04683 0.208953
-3.4555 0.228132
-2.85569 0.275416
-2.24574 0.353849
-1.62432 0.46372
-0.990817 0.603353
-0.344292 0.770147
0.315813 0.960021
0.989832 1.16568
1.6778 1.38141
2.37959 1.60091
3.0961 1.8156
3.82603 2.01913
4.5677 2.20515
5.31562 2.36781
6.07264 2.50777
6.81906 2.61884
7.55094 2.70616
8.27945 2.78701
8.97541 2.84533
9.65645 2.92072
10.3235 3.00218
10.9697 3.10249
11.5814 3.24333
12.179 3.41532
12.7105 3.61087
13.2002 3.83828
13.6381 4.0861
13.9902 4.31458
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63175 0.208346
-4.04799 0.178801
-3.45917 0.133305
-2.8637 0.0664416
-2.26008 -0.0246611
-1.64696 -0.141235
-1.02285 -0.282687
-0.386669 -0.446085
0.262515 -0.627344
0.925338 -0.823536
1.60243 -1.02869
2.29417 -1.23653
2.99976 -1.44272
3.71968 -1.64106
4.45437 -1.82629
5.20673 -1.99422
5.97336 -2.13579
6.76692 -2.2521
7.58812 -2.33458
8.42591 -2.36602
9.29881 -2.36447
10.1853 -2.29852
11.0804 -2.18889
11.9836 -2.04458
12.8952 -1.83546
13.7978 -1.57464
14.7175 -1.23596
15.6231 -0.814634
16.513 -0.301987
17.4019 0.329585
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6321 0.2124
-4.0507 0.209104
-3.46827 0.228627
-2.88525 0.276561
-2.30211 0.355968
-1.71934 0.467292
-1.1378 0.608826
-0.558044 0.777283
0.0195974 0.969912
0.594543 1.17887
1.16646 1.39764
1.73492 1.62025
2.29964 1.8395
2.86127 2.04757
3.41933 2.23809
3.97349 2.4062
4.52326 2.54685
5.06471 2.6572
5.60229 2.73714
6.13617 2.78958
6.65595 2.81509
7.15811 2.81965
7.65546 2.82225
8.14955 2.8342
8.62556 2.84878
9.09397 2.8633
9.54872 2.90875
10.0011 2.95816
10.4402 3.01781
10.8757 3.07991
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63162 0.208891
-4.04697 0.182795
-3.45579 0.145597
-2.85588 0.0928931
-2.24516 0.0220228
-1.62176 -0.0687596
-0.983793 -0.179904
-0.329741 -0.309815
0.341739 -0.456565
1.03166 -0.61914
1.74101 -0.793274
2.47039 -0.975553
3.21956 -1.16325
3.98926 -1.35151
4.78152 -1.53696
5.59672 -1.7138
6.4356 -1.87552
7.31893 -2.02267
8.23185 -2.11846
9.1885 -2.1828
10.1792 -2.17685
11.1973 -2.10637
12.2398 -1.95727
13.2944 -1.71327
14.3553 -1.37984
15.4247 -0.921803
16.4633 -0.337792
17.4895 0.413944
18.3685 1.33295
19.1508 2.37849
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6313 0.208286
-4.04448 0.178496
-3.44766 0.132822
-2.83721 0.0664881
-2.20988 -0.0223886
-1.56288 -0.133966
-0.893572 -0.266405
-0.200105 -0.414838
0.518928 -0.57518
1.26435 -0.743056
2.03669 -0.910392
2.83528 -1.07314
3.65939 -1.22562
4.50879 -1.36262
5.38439 -1.4807
6.28182 -1.57054
7.21803 -1.63744
8.17652 -1.65066
9.16272 -1.63079
10.1642 -1.54824
11.1728 -1.42089
12.1862 -1.23143
13.1957 -0.971043
14.2026 -0.635355
15.198 -0.193343
16.1624 0.364331
17.0833 1.06719
17.8748 1.91884
18.5599 2.87519
19.0314 3.91303
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63432 0.210051
-4.06783 0.191658
-3.52374 0.173993
-3.01117 0.156723
-2.5372 0.139704
-2.10688 0.123384
-1.72334 0.107599
-1.38766 0.0928208
-1.09894 0.0794056
-0.854272 0.0676712
-0.648789 0.0578441
-0.475603 0.0504682
-0.325884 0.0447983
-0.184445 0.0400755
-0.0430065 0.0353528
0.0984323 0.03063
0.239871 0.0259072
0.38131 0.0211845
0.522749 0.0164652
0.664188 0.011746
0.805628 0.00702683
0.947067 0.00230765
1.08851 -0.00241152
1.22995 -0.0071307
1.37139 -0.0118499
1.51284 -0.0161446
1.65429 -0.0203899
1.79575 -0.0246352
1.9372 -0.0288804
2.07866 -0.0331257
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63164 0.208489
-4.04708 0.179766
-3.45616 0.135985
-2.8567 0.0715133
-2.24664 -0.017086
-1.62413 -0.131926
-0.987169 -0.273464
-0.334257 -0.43979
0.335994 -0.62839
1.02462 -0.837435
1.73268 -1.06167
2.46078 -1.29654
3.20853 -1.53809
3.97689 -1.78021
4.76863 -2.01827
5.58438 -2.24525
6.42531 -2.4535
7.31949 -2.64262
8.2474 -2.77466
9.2284 -2.86843
10.251 -2.88407
11.3072 -2.82664
12.3951 -2.68118
13.5008 -2.43115
14.6188 -2.08159
15.7576 -1.59386
16.8698 -0.968078
17.9853 -0.148843
18.942 0.849624
19.7953 1.99499
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63566 0.210007
-4.07786 0.191424
-3.55523 0.173491
-3.08019 0.156143
-2.66104 0.139495
-2.30198 0.124369
-2.00314 0.110951
-1.76055 0.0996559
-1.56617 0.0907302
-1.40788 0.0840178
-1.2695 0.0787169
-1.13466 0.0736961
-0.999817 0.0686752
-0.864977 0.0636543
-0.730136 0.0586334
-0.595294 0.0536794
-0.460435 0.0491763
-0.325576 0.0446733
-0.190717 0.0401702
-0.0558586 0.0356672
0.0790002 0.0311642
0.213859 0.0266611
0.348718 0.0221581
0.483577 0.0176575
0.618436 0.0131578
0.753296 0.0086582
0.888155 0.00415857
1.02301 -0.000341057
1.15787 -0.00484069
1.29273 -0.00934032
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.62971 0.209835
-4.03233 0.189957
-3.40855 0.16858
-2.74904 0.144587
-2.04652 0.117884
-1.29584 0.0879685
-0.493929 0.0553896
0.360277 0.0228198
1.26555 -0.0117132
2.21871 -0.0447387
3.21435 -0.0778244
4.24498 -0.109676
5.30099 -0.14079
6.36617 -0.163072
7.43139 -0.181245
8.49647 -0.154835
9.5603 -0.105096
10.6186 0.0171313
11.6692 0.188979
12.7022 0.447856
13.712 0.783821
14.6779 1.22943
15.584 1.78671
16.3761 2.49136
17.053 3.31215
17.5431 4.25223
17.9323 5.24369
18.1529 6.28422
18.3354 7.33385
18.3714 8.39864
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63189 0.210062
-4.04907 0.191642
-3.46282 0.173721
-2.8724 0.155589
-2.27715 0.136941
-1.67654 0.117312
-1.07017 0.0963892
-0.457676 0.0745341
0.161196 0.0529823
0.786493 0.0301502
1.41821 0.00638112
2.05627 -0.0161111
2.7004 -0.039022
3.35024 -0.0620358
4.00534 -0.0840224
4.66507 -0.1055
5.32874 -0.126342
5.99568 -0.141467
6.66477 -0.155148
7.33494 -0.167929
8.0052 -0.154133
8.6753 -0.13518
9.34521 -0.112254
10.0117 -0.0422287
10.6769 0.038755
11.3409 0.129578
11.9942 0.277521
12.6428 0.444745
13.2864 0.630782
13.9094 0.876481
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63227 0.210009
-4.052 0.191273
-3.47242 0.172642
-2.89447 0.1534
-2.31893 0.133288
-1.74644 0.112077
-1.17751 0.0896118
-0.612501 0.0659772
-0.0515289 0.043604
0.50525 0.0207362
1.0579 -0.00217412
1.60664 -0.0239669
2.15181 -0.0439233
2.69384 -0.0628819
3.23331 -0.0807395
3.77098 -0.0970778
4.30768 -0.112576
4.84421 -0.127906
5.38074 -0.143227
5.91738 -0.154133
6.45402 -0.16492
6.99067 -0.175089
7.52731 -0.179134
8.06391 -0.166431
8.60045 -0.151435
9.13688 -0.13307
9.67177 -0.0930906
10.2054 -0.0348555
10.7377 0.0332659
11.2695 0.10602
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6315 0.210699
-4.04597 0.19644
-3.45251 0.18897
-2.84839 0.189561
-2.23105 0.199243
-1.59825 0.218139
-0.948145 0.246082
-0.278857 0.283626
0.411127 0.330141
1.12308 0.383306
1.85805 0.4434
2.61693 0.508483
3.40055 0.576092
4.20902 0.645712
5.04058 0.714755
5.89568 0.785573
6.76794 0.856283
7.65082 0.934169
8.54562 1.03461
9.44078 1.14558
10.3363 1.30898
11.2301 1.49351
12.1033 1.74589
12.9625 2.04256
13.7613 2.40657
14.4997 2.84602
15.1291 3.35014
15.6586 3.95701
16.0774 4.64572
16.4046 5.44115
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63179 0.211294
-4.04826 0.200958
-3.46012 0.203411
-2.86614 0.22194
-2.26519 0.258936
-1.65633 0.315417
-1.03897 0.391512
-0.412347 0.487166
0.22414 0.602081
0.870908 0.732699
1.52827 0.877001
2.19645 1.03364
2.87608 1.19767
3.5671 1.36594
4.2692 1.53558
4.97875 1.70251
5.6968 1.86544
6.4237 2.02271
7.12981 2.16885
7.83456 2.32016
8.52955 2.46703
9.20455 2.5991
9.85976 2.76278
10.503 2.91618
11.1233 3.07921
11.7209 3.25849
12.3121 3.44574
12.8217 3.65459
13.3025 3.89441
13.7128 4.13948
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63147 0.211282
-4.0458 0.200862
-3.45197 0.203095
-2.84717 0.221206
-2.22884 0.257569
-1.5947 0.313103
-0.943034 0.38794
-0.271961 0.482479
0.41998 0.595542
1.13403 0.72392
1.87114 0.866712
2.63222 1.02056
3.41831 1.18139
4.22918 1.34697
5.06129 1.51294
5.91541 1.6798
6.77922 1.84391
7.64032 2.0106
8.50186 2.19299
9.34268 2.37613
10.1675 2.599
10.9737 2.82712
11.7366 3.10214
12.4727 3.39845
13.1118 3.72345
13.6747 4.08185
14.1019 4.43715
14.4548 4.85094
14.7382 5.32023
14.9843 5.92175
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63258 0.209329
-4.05447 0.186122
-3.48061 0.156185
-2.91354 0.116538
-2.35553 0.0653366
-1.80857 0.00151873
-1.27436 -0.0753985
-0.754333 -0.164997
-0.249719 -0.264799
0.238461 -0.374141
0.709391 -0.491455
1.16254 -0.614346
1.59764 -0.739407
2.01459 -0.864052
2.41345 -0.986194
2.79425 -1.10314
3.15787 -1.21239
3.5051 -1.31153
3.83694 -1.3987
4.1546 -1.47284
4.46005 -1.53322
4.7553 -1.5798
5.04123 -1.61334
5.31985 -1.63552
5.59367 -1.647
5.86488 -1.65338
6.13564 -1.65887
6.40773 -1.66431
6.68541 -1.66954
6.9631 -1.67472
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63257 0.210425
-4.05439 0.194391
-3.48044 0.182466
-2.91335 0.175109
-2.35557 0.172694
-1.80932 0.175301
-1.27669 0.182604
-0.759543 0.194329
-0.259418 0.211413
0.222229 0.232615
0.684177 0.256866
1.12542 0.283604
1.54517 0.312722
1.94284 0.343921
2.31804 0.375647
2.67071 0.407245
3.00083 0.438082
3.3086 0.467552
3.59448 0.495351
3.85914 0.52081
4.10344 0.54337
4.32848 0.562688
4.53523 0.578544
4.72536 0.590799
4.90076 0.599449
5.06337 0.604645
5.21533 0.606702
5.35899 0.606109
5.4969 0.604332
5.63183 0.601806
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63226 0.211312
-4.05194 0.201102
-3.47234 0.203884
-2.89458 0.223042
-2.31972 0.260985
-1.74877 0.318892
-1.18287 0.39687
-0.622922 0.494296
-0.0696153 0.61189
0.476219 0.745869
1.01401 0.893779
1.54315 1.05324
2.0632 1.22206
2.57396 1.39556
3.07562 1.57027
3.56755 1.7429
4.04969 1.91033
4.52155 2.06886
4.98066 2.21559
5.43012 2.34776
5.86982 2.46675
6.30088 2.56744
6.7101 2.64932
7.10506 2.71166
7.49187 2.76006
7.86964 2.80283
8.24373 2.83023
8.59889 2.84903
8.95077 2.86014
9.29802 2.88151
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63276 0.209739
-4.05587 0.189211
-3.48527 0.165992
-2.92442 0.138371
-2.37641 0.105286
-1.84403 0.0661073
-1.3297 0.0203484
-0.835499 -0.0318316
-0.363177 -0.0889937
0.0858108 -0.150513
0.510306 -0.216141
0.909486 -0.284598
1.28288 -0.354482
1.63032 -0.423453
1.95195 -0.490649
2.2482 -0.554919
2.51976 -0.614901
2.7677 -0.669385
2.9935 -0.717379
3.19885 -0.758157
3.38576 -0.791289
3.55656 -0.816587
3.71388 -0.834698
3.86063 -0.846543
4.00004 -0.853599
4.13564 -0.857955
4.2706 -0.861822
4.40567 -0.865688
4.54097 -0.869552
4.67628 -0.873415
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63263 0.209573
-4.05491 0.187931
-3.48213 0.161824
-2.91719 0.128844
-2.36272 0.0873753
-1.8211 0.0363184
-1.29443 -0.0251201
-0.784553 -0.0970154
-0.293063 -0.177741
0.178631 -0.267137
0.629344 -0.364637
1.05816 -0.468757
1.46441 -0.577466
1.84766 -0.688233
2.20766 -0.80012
2.54425 -0.911091
2.85764 -1.01913
3.14842 -1.1223
3.41726 -1.21871
3.6651 -1.30661
3.89303 -1.38491
4.10242 -1.45261
4.29482 -1.50906
4.47266 -1.55405
4.63752 -1.58791
4.79136 -1.61149
4.93662 -1.62629
5.07594 -1.63449
5.21328 -1.6384
5.35063 -1.6423
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63261 0.208335
-4.05465 0.178892
-3.48109 0.134117
-2.9143 0.0694744
-2.35629 -0.0168847
-1.80867 -0.124746
-1.27257 -0.252293
-0.748868 -0.396052
-0.238187 -0.549902
0.259139 -0.709515
0.743 -0.869502
1.21367 -1.024
1.67171 -1.16638
2.11786 -1.29245
2.55283 -1.39888
2.97781 -1.48328
3.39459 -1.54502
3.80495 -1.58526
4.21079 -1.60858
4.6157 -1.62199
5.02088 -1.63356
5.42614 -1.64447
5.83177 -1.6527
6.2374 -1.66093
6.65042 -1.66889
7.06643 -1.67664
7.48307 -1.68033
7.90184 -1.67064
8.32061 -1.66077
8.74645 -1.64727
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6329 0.210698
-4.05701 0.196408
-3.489 0.188729
-2.93304 0.188719
-2.39282 0.196929
-1.87161 0.213385
-1.3723 0.237315
-0.897323 0.267886
-0.448544 0.304481
-0.0274233 0.346188
0.364963 0.390406
0.728082 0.43558
1.0618 0.48013
1.36647 0.522531
1.64293 0.562181
1.89242 0.597094
2.1167 0.626185
2.31795 0.648813
2.49892 0.664716
2.66272 0.674085
2.81292 0.677633
2.95357 0.676651
3.09089 0.672529
3.22821 0.668408
3.36553 0.664287
3.50284 0.660296
3.64016 0.656361
3.77748 0.652426
3.9148 0.648491
4.05212 0.644556
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63261 0.20937
-4.0547 0.186373
-3.48143 0.156806
-2.91556 0.117504
-2.35961 0.0662891
-1.81584 0.00166363
-1.28624 -0.0773927
-0.772562 -0.171045
-0.276356 -0.277534
0.201016 -0.396657
0.65838 -0.527507
1.09482 -0.668225
1.50968 -0.816141
1.90245 -0.968512
2.27284 -1.12367
2.62042 -1.27895
2.94547 -1.43168
3.24843 -1.57924
3.52984 -1.71891
3.79042 -1.84856
4.0311 -1.96635
4.25301 -2.07062
4.4584 -2.16021
4.64835 -2.23439
4.82405 -2.29305
4.98737 -2.33673
5.1404 -2.36667
5.28543 -2.38496
5.42507 -2.39375
5.56192 -2.39738
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63273 0.209903
-4.0557 0.190426
-3.48475 0.169784
-2.92334 0.14665
-2.37463 0.120132
-1.84149 0.0895692
-1.32653 0.0542834
-0.832048 0.0140997
-0.360063 -0.0299827
0.0876526 -0.0778812
0.509568 -0.129925
0.904448 -0.185448
1.27134 -0.243664
1.60957 -0.3029
1.91871 -0.362706
2.19857 -0.422438
2.44925 -0.481075
2.67105 -0.537615
2.8647 -0.591108
3.0311 -0.640676
3.17142 -0.685551
3.2871 -0.7251
3.37983 -0.758836
3.45159 -0.786431
3.50459 -0.807943
3.54131 -0.823582
3.5645 -0.833839
3.57716 -0.839522
3.58255 -0.841784
3.58419 -0.842152
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63258 0.211032
-4.05449 0.198986
-3.48076 0.197137
-2.91416 0.207955
-2.35718 0.233189
-1.81218 0.273727
-1.2814 0.329515
-0.766825 0.4001
-0.270054 0.485734
0.207379 0.584354
0.664209 0.693575
1.0994 0.811342
1.51211 0.935683
1.90179 1.0648
2.26806 1.1951
2.61105 1.32401
2.93088 1.44902
3.2277 1.56774
3.5021 1.67807
3.75488 1.77821
3.98711 1.86629
4.2001 1.94111
4.39538 2.00193
4.57377 2.04861
4.73797 2.08155
4.89063 2.10185
5.03427 2.11137
5.17167 2.11283
5.30687 2.10897
5.44206 2.10513
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63316 0.210963
-4.059 0.198336
-3.49548 0.194596
-2.94785 0.201192
-2.42064 0.218609
-1.91775 0.246544
-1.44247 0.283531
-0.997439 0.327938
-0.584477 0.377634
-0.204701 0.4316
0.141322 0.485858
0.453801 0.53797
0.733664 0.585663
0.982482 0.626959
1.20256 0.660332
1.39691 0.684838
1.56928 0.7008
1.72407 0.708309
1.86645 0.709001
2.00229 0.705699
2.137 0.701656
2.2717 0.697613
2.40641 0.69357
2.54122 0.689525
2.67603 0.685479
2.81083 0.681433
2.94564 0.677387
3.08045 0.673341
3.21526 0.669295
3.35007 0.66525
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63274 0.209639
-4.05577 0.188422
-3.485 0.163368
-2.9239 0.132249
-2.37564 0.0935309
-1.84312 0.0461599
-1.32892 -0.0107155
-0.835316 -0.0772433
-0.364319 -0.152219
0.0823117 -0.235198
0.503065 -0.326017
0.896716 -0.423403
1.26234 -0.525876
1.5993 -0.631003
1.90717 -0.737529
2.1858 -0.84398
2.43524 -0.94851
2.6558 -1.04931
2.84827 -1.14466
3.01359 -1.23301
3.15293 -1.31297
3.26775 -1.38341
3.35975 -1.4435
3.43092 -1.49269
3.48345 -1.53101
3.51984 -1.55886
3.54281 -1.5771
3.55535 -1.5872
3.56069 -1.5912
3.56232 -1.59183
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63275 0.210746
-4.0558 0.196823
-3.48511 0.190232
-2.92424 0.1925
-2.37647 0.20471
-1.84478 0.227404
-1.33199 0.260375
-0.840578 0.303291
-0.372625 0.35631
0.0700034 0.418451
0.485699 0.487656
0.873218 0.562593
1.23155 0.641775
1.56001 0.724125
1.85823 0.807992
2.12609 0.891143
2.36381 0.97197
2.57206 1.04894
2.75153 1.12064
2.90328 1.18584
3.02869 1.24351
3.12947 1.29289
3.20763 1.33349
3.26548 1.36519
3.30563 1.38826
3.33102 1.40339
3.34486 1.41175
3.35071 1.41504
3.35377 1.41495
3.35683 1.41486
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6327 0.211348
-4.0554 0.20133
-3.48378 0.204441
-2.92114 0.22389
-2.37047 0.261721
-1.83453 0.318772
-1.31592 0.39458
-0.816901 0.48805
-0.339246 0.598274
0.115453 0.72262
0.545899 0.857356
0.951183 0.999231
1.33062 1.14476
1.68392 1.2912
2.01108 1.43436
2.31242 1.57047
2.58888 1.69638
2.84142 1.8093
3.07114 1.90699
3.2797 1.98781
3.46909 2.05094
3.64161 2.09659
3.79996 2.12557
3.94715 2.14008
4.08657 2.14354
4.22192 2.1408
4.35658 2.13695
4.49091 2.1331
4.62453 2.12928
4.75814 2.12547
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63174 0.209073
-4.04788 0.1841
-3.45879 0.149504
-2.86282 0.101038
-2.25837 0.035844
-1.64399 -0.0482675
-1.01816 -0.152463
-0.379597 -0.276202
0.272856 -0.418251
0.940132 -0.578817
1.62318 -0.755133
2.3228 -0.944172
3.03883 -1.14452
3.77218 -1.35246
4.52408 -1.56478
5.29733 -1.77845
6.09042 -1.98378
6.92149 -2.18246
7.78826 -2.35518
8.69154 -2.49235
9.64473 -2.59804
10.6359 -2.62066
11.6641 -2.59115
12.7304 -2.4585
13.8116 -2.23749
14.9294 -1.89562
16.0506 -1.40804
17.173 -0.751017
18.2442 0.111355
19.1753 1.14899
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63192 0.207204
-4.04929 0.170835
-3.46342 0.110094
-2.87341 0.0195587
-2.27838 -0.101479
-1.67752 -0.250399
-1.06973 -0.421695
-0.454478 -0.607141
0.168667 -0.796742
0.799819 -0.982702
1.439 -1.15559
2.08603 -1.30585
2.73977 -1.42926
3.39946 -1.52248
4.06442 -1.58505
4.73519 -1.62249
5.40953 -1.64413
6.0849 -1.65784
6.77067 -1.67114
7.46384 -1.68078
8.16109 -1.66455
8.86811 -1.64303
9.58171 -1.61101
10.2995 -1.53349
11.0204 -1.44194
11.7434 -1.33209
12.4689 -1.16647
13.1888 -0.973056
13.9067 -0.751512
14.6294 -0.465481
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63367 0.208665
-4.06285 0.18153
-3.50782 0.142914
-2.97548 0.0900251
-2.47149 0.0224021
-2.00035 -0.0583197
-1.56538 -0.149592
-1.16862 -0.247282
-0.811179 -0.346819
-0.492989 -0.44274
-0.212885 -0.530261
0.0313837 -0.605953
0.243161 -0.666724
0.426852 -0.710953
0.587928 -0.738924
0.732938 -0.753257
0.869445 -0.759326
1.00448 -0.763831
1.13951 -0.768337
1.27454 -0.772842
1.40958 -0.777188
1.54463 -0.781241
1.67967 -0.785294
1.81472 -0.789347
1.94977 -0.7934
2.08481 -0.797453
2.21986 -0.801506
2.35491 -0.805559
2.48986 -0.809609
2.6248 -0.813659
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63322 0.208977
-4.05944 0.183561
-3.49696 0.148336
-2.95126 0.0997311
-2.42718 0.0357704
-1.92889 -0.0440925
-1.45993 -0.139664
-1.02313 -0.249349
-0.62086 -0.370826
-0.254819 -0.499662
0.073831 -0.633852
0.364546 -0.769563
0.617312 -0.902848
0.832797 -1.02985
1.0122 -1.14698
1.1573 -1.25107
1.27044 -1.33962
1.35453 -1.41088
1.41306 -1.46404
1.45004 -1.49984
1.47008 -1.52014
1.47829 -1.52835
1.48255 -1.52848
1.4868 -1.52861
1.49106 -1.52874
1.49532 -1.52886
1.49958 -1.52899
1.50384 -1.52912
1.5081 -1.52925
1.51236 -1.52938
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63326 0.208359
-4.05974 0.17909
-3.4978 0.134764
-2.95285 0.0709675
-2.42949 -0.0141327
-1.93155 -0.120127
-1.46207 -0.245237
-1.02324 -0.385836
-0.616755 -0.537261
-0.243546 -0.69273
0.0961299 -0.847912
0.402698 -0.99694
0.677209 -1.13428
0.921493 -1.25512
1.13798 -1.35572
1.32974 -1.43378
1.5005 -1.48824
1.6546 -1.52135
1.79699 -1.53732
1.93326 -1.54324
2.06848 -1.5473
2.20369 -1.55136
2.33891 -1.55542
2.47393 -1.55947
2.60894 -1.56352
2.74395 -1.56757
2.87897 -1.57162
3.01398 -1.57568
3.14899 -1.57973
3.28401 -1.58378
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63277 0.207806
-4.0559 0.174796
-3.48524 0.120747
-2.92398 0.038879
-2.3749 -0.0744945
-1.84033 -0.220509
-1.32202 -0.398294
-0.821372 -0.604807
-0.339612 -0.834259
0.122443 -1.08122
0.564251 -1.33954
0.985626 -1.6018
1.38679 -1.86019
1.76823 -2.10635
2.13065 -2.33449
2.4747 -2.53849
2.80159 -2.71345
3.11339 -2.85607
3.412 -2.96478
3.6996 -3.04036
3.97857 -3.08655
4.25154 -3.10981
4.52499 -3.11762
4.79893 -3.12544
5.07287 -3.13326
5.34687 -3.14077
5.62136 -3.14635
5.89585 -3.15192
6.17034 -3.15749
6.45091 -3.16301
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63277 0.212687
-4.05596 0.211068
-3.48558 0.23416
-2.92525 0.287261
-2.37815 0.372395
-1.84713 0.488682
-1.33482 0.632521
-0.843399 0.798692
-0.374232 0.981263
0.0716286 1.17279
0.493558 1.36428
0.891608 1.54777
1.26613 1.71578
1.61815 1.86241
1.94919 1.98257
2.26131 2.07262
2.55739 2.13189
2.8408 2.16262
3.11493 2.17047
3.38413 2.1649
3.65246 2.15712
3.92078 2.14943
4.18911 2.14174
4.45736 2.13406
4.7236 2.12645
4.98983 2.11885
5.25606 2.11124
5.52219 2.10433
5.78811 2.09894
6.05403 2.09356
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63143 0.213506
-4.04554 0.217087
-3.45139 0.25281
-2.8465 0.327683
-2.22885 0.444474
-1.5969 0.601671
-0.950167 0.794697
-0.287689 1.01736
0.390876 1.26104
1.08564 1.51416
1.79621 1.7671
2.52214 2.00916
3.264 2.22912
4.01948 2.41907
4.78422 2.57197
5.55488 2.68441
6.33292 2.76028
7.08275 2.7984
7.82424 2.82525
8.54998 2.84852
9.24879 2.87698
9.92626 2.95239
10.5863 3.03933
11.2149 3.16249
11.8216 3.31594
12.4069 3.49155
12.9181 3.69175
13.3914 3.94234
13.7786 4.1843
14.1022 4.45012
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63346 0.211843
-4.0613 0.20485
-3.50307 0.214864
-2.96546 0.245346
-2.45428 0.297566
-1.97457 0.371076
-1.53054 0.46331
-1.12575 0.570961
-0.762514 0.689565
-0.442367 0.814744
-0.165978 0.941211
0.0668381 1.06309
0.257216 1.17551
0.4072 1.27419
0.519782 1.35585
0.598818 1.41842
0.649117 1.46141
0.67644 1.4862
0.687501 1.49635
0.689982 1.49791
0.690979 1.49788
0.691976 1.49785
0.692973 1.49781
0.69397 1.49778
0.694967 1.49775
0.695964 1.49771
0.696961 1.49768
0.697958 1.49765
0.698955 1.49761
0.699951 1.49758
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63102 0.207171
-4.04232 0.170563
-3.44062 0.10921
-2.82111 0.0175325
-2.17961 -0.105192
-1.51266 -0.256556
-0.817179 -0.431099
-0.0913199 -0.619268
0.665955 -0.813339
1.45483 -1.00422
2.27477 -1.18068
3.12316 -1.33697
3.99821 -1.46614
4.89929 -1.5654
5.8218 -1.63134
6.76882 -1.6682
7.73921 -1.67442
8.72147 -1.64814
9.72078 -1.59613
10.7263 -1.48225
11.738 -1.33332
12.7526 -1.09868
13.7559 -0.807531
14.7669 -0.410132
15.7374 0.0963102
16.696 0.735004
17.5345 1.53199
18.2752 2.44553
18.8283 3.45383
19.25 4.49074
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63121 0.214158
-4.04385 0.221455
-3.44601 0.26492
-2.83453 0.350617
-2.20695 0.478942
-1.56154 0.644964
-0.897895 0.84014
-0.215178 1.05447
0.486558 1.27513
1.2069 1.48774
1.94477 1.68143
2.69922 1.84448
3.46911 1.96811
4.2513 2.04921
5.03868 2.08781
5.83074 2.09401
6.61816 2.08236
7.38282 2.06757
8.13908 2.08598
8.87322 2.10873
9.59048 2.16111
10.2942 2.24355
10.9855 2.33826
11.6405 2.49053
12.2852 2.66876
12.8869 2.87688
13.4446 3.12012
13.9683 3.40374
14.3968 3.69134
14.762 4.05859
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63211 0.214191
-4.05083 0.221727
-3.46881 0.265803
-2.88683 0.352643
-2.30567 0.482654
-1.72621 0.651144
-1.14977 0.849519
-0.577166 1.06656
-0.00881129 1.29167
0.554644 1.5095
1.11303 1.70749
1.66613 1.87548
2.21413 2.00574
2.75808 2.09293
3.29862 2.13782
3.8362 2.14779
4.37214 2.1365
4.90421 2.12129
5.43568 2.1061
5.96653 2.09533
6.49467 2.08471
7.00479 2.07487
7.51341 2.07082
8.01789 2.0831
8.51454 2.09693
8.99971 2.11275
9.4779 2.14854
9.95026 2.20064
10.4155 2.26007
10.8776 2.32162
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63567 0.209918
-4.07788 0.19081
-3.55529 0.171728
-3.08032 0.152633
-2.66126 0.133817
-2.30229 0.116373
-2.00352 0.100787
-1.761 0.0877443
-1.56666 0.0776695
-1.40838 0.0704321
-1.27 0.0650419
-1.13515 0.0600209
-1.00031 0.0549998
-0.865467 0.0499788
-0.730623 0.0449578
-0.595776 0.0400036
-0.460914 0.0355005
-0.326052 0.0309973
-0.191189 0.0264941
-0.0563268 0.0219909
0.0785356 0.0174878
0.213398 0.0129846
0.34826 0.00848144
0.483123 0.00398074
0.617985 -0.000518994
0.752848 -0.00501873
0.88771 -0.00951846
1.02257 -0.0140182
1.15744 -0.0185179
1.2923 -0.0230177
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6315 0.214802
-4.04621 0.22542
-3.4539 0.274635
-2.8531 0.365833
-2.24287 0.495071
-1.62286 0.652363
-0.993827 0.824067
-0.355969 0.99544
0.290012 1.15192
0.943158 1.27869
1.60223 1.36696
2.26592 1.41432
2.93349 1.42335
3.60196 1.40352
4.27042 1.38437
4.93623 1.36533
5.6011 1.34784
6.26562 1.33438
6.91678 1.32175
7.5628 1.31719
8.20546 1.3326
8.83538 1.35252
9.45844 1.38721
10.0732 1.45483
10.6804 1.53437
11.2782 1.63254
11.8594 1.76642
12.4319 1.92587
12.9873 2.10441
13.5115 2.31069
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63031 0.214124
-4.03688 0.221184
-3.42321 0.264037
-2.78224 0.348591
-2.10822 0.475231
-1.39697 0.638836
-0.646015 0.83076
0.14681 1.04239
0.982064 1.2586
1.85921 1.4674
2.77714 1.65645
3.73379 1.81383
4.72249 1.93222
5.73441 2.00929
6.75519 2.05009
7.76018 2.07282
8.74944 2.10473
9.7057 2.17388
10.6374 2.28991
11.5281 2.46497
12.389 2.69818
13.1693 2.98659
13.8845 3.35398
14.467 3.73558
14.9352 4.2436
15.3222 4.77759
15.6071 5.45766
15.8539 6.21783
16.006 7.06255
16.1066 7.94927
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63085 0.214778
-4.04113 0.225223
-3.43744 0.273997
-2.81565 0.364382
-2.17277 0.492436
-1.50708 0.64804
-0.818439 0.817536
-0.106661 0.987116
0.627177 1.14067
1.38126 1.26407
2.15291 1.35044
2.93947 1.3941
3.73658 1.39966
4.53626 1.37676
5.33237 1.35402
6.12796 1.33717
6.91031 1.32188
7.68307 1.32011
8.44961 1.33954
9.19972 1.36437
9.93707 1.44001
10.6657 1.53239
11.3787 1.65594
12.0725 1.82187
12.7559 2.01828
13.3877 2.2627
13.9885 2.55626
14.5408 2.88414
15.0318 3.24387
15.4549 3.68784
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63287 0.205844
-4.05666 0.160956
-3.48743 0.0799232
-2.92827 -0.0448293
-2.38158 -0.214221
-1.84907 -0.423891
-1.33159 -0.665591
-0.829535 -0.927839
-0.343121 -1.19615
0.128008 -1.45709
0.584528 -1.69789
1.02757 -1.90683
1.45873 -2.07465
1.87982 -2.19619
2.29295 -2.27304
2.69964 -2.31227
3.10338 -2.3287
3.50666 -2.34055
3.90996 -2.3521
4.31327 -2.36366
4.71966 -2.37526
5.1261 -2.38686
5.53286 -2.39679
5.93994 -2.40505
6.3473 -2.4133
6.76995 -2.42123
7.1926 -2.42899
7.61747 -2.42736
8.04427 -2.4175
8.47183 -2.40713
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63153 0.205794
-4.0462 0.160548
-3.45323 0.0785983
-2.8498 -0.0478687
-2.23341 -0.219791
-1.60181 -0.433176
-0.952566 -0.679704
-0.284443 -0.94674
0.403484 -1.22108
1.1114 -1.4899
1.83931 -1.73805
2.58587 -1.95459
3.34893 -2.13135
4.12734 -2.26255
4.92283 -2.34973
5.72966 -2.39648
6.54971 -2.41712
7.39401 -2.43241
8.24655 -2.41274
9.12083 -2.38445
10.0074 -2.31953
10.902 -2.21522
11.8041 -2.08665
12.7175 -1.8787
13.6234 -1.62767
14.5401 -1.30842
15.4541 -0.906277
16.3423 -0.419089
17.2406 0.203834
18.0234 0.958159
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.62915 0.214573
-4.02832 0.222583
-3.3968 0.262353
-2.72546 0.331566
-2.00847 0.42087
-1.24364 0.515579
-0.431894 0.600596
0.423329 0.664014
1.3154 0.694512
2.2348 0.694061
3.16969 0.670663
4.10735 0.643472
5.04336 0.61671
5.97845 0.594782
6.9068 0.576592
7.8281 0.578165
8.74287 0.603831
9.64716 0.658522
10.5421 0.763491
11.4258 0.902107
12.2881 1.10859
13.1343 1.36101
13.9362 1.68174
14.6943 2.08763
15.3791 2.5518
15.96 3.1398
16.4691 3.7787
16.841 4.51938
17.156 5.30874
17.3637 6.14641
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63443 0.214769
-4.06854 0.22415
-3.52575 0.267348
-3.01501 0.342782
-2.54256 0.440948
-2.11196 0.548097
-1.72394 0.648135
-1.37646 0.727134
-1.06416 0.775776
-0.77843 0.792596
-0.507489 0.787472
-0.239153 0.778513
0.0291829 0.769553
0.297519 0.760594
0.565883 0.751637
0.834268 0.742682
1.10265 0.733727
1.37104 0.724771
1.63945 0.716588
1.90787 0.708532
2.17628 0.700477
2.44473 0.69242
2.71335 0.684359
2.98196 0.676297
3.25058 0.668235
3.5192 0.660326
3.78782 0.652629
4.05643 0.644931
4.32505 0.637233
4.59318 0.629568
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63391 0.214258
-4.06478 0.22227
-3.51441 0.267569
-2.99142 0.356694
-2.50313 0.490077
-2.0556 0.663527
-1.65361 0.868305
-1.30092 1.09351
-0.999364 1.3264
-0.749357 1.55377
-0.549906 1.763
-0.398448 1.94365
-0.291036 2.08678
-0.222092 2.18801
-0.184448 2.24787
-0.169312 2.27295
-0.166214 2.27691
-0.165219 2.27688
-0.164223 2.27685
-0.163228 2.27681
-0.162233 2.27678
-0.161238 2.27675
-0.160243 2.27671
-0.159248 2.27668
-0.158253 2.27665
-0.157258 2.27661
-0.156263 2.27658
-0.155268 2.27655
-0.154272 2.27651
-0.153277 2.27648
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63346 0.214242
-4.06129 0.222135
-3.50301 0.267128
-2.96527 0.355681
-2.45376 0.488221
-1.97325 0.660431
-1.52759 0.863588
-1.11998 1.08677
-0.751774 1.31718
-0.423423 1.54216
-0.134244 1.74912
0.117545 1.92643
0.335007 2.06588
0.522471 2.16315
0.685522 2.21883
0.830954 2.23956
0.966953 2.23909
1.1013 2.23461
1.23565 2.23012
1.37 2.22564
1.50436 2.22131
1.63873 2.21728
1.7731 2.21325
1.90747 2.20922
2.04183 2.20519
2.1762 2.20115
2.31057 2.19712
2.44494 2.19309
2.57959 2.18905
2.71426 2.18501
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63414 0.2149
-4.0665 0.226211
-3.51974 0.277185
-3.00291 0.371636
-2.52325 0.505612
-2.08624 0.669783
-1.69549 0.850235
-1.35297 1.03171
-1.05826 1.19881
-0.808763 1.3381
-0.599874 1.44003
-0.424754 1.50132
-0.274423 1.52537
-0.133389 1.52066
0.00764486 1.51595
0.148679 1.51124
0.289712 1.50653
0.430746 1.50182
0.57183 1.49711
0.712916 1.49241
0.854001 1.4877
0.995087 1.48299
1.13617 1.47828
1.27726 1.47358
1.41834 1.46887
1.55945 1.46458
1.70055 1.46035
1.84165 1.45612
1.98276 1.45188
2.12386 1.44765
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63233 0.204428
-4.05245 0.150625
-3.47358 0.0482866
-2.89629 -0.112581
-2.32079 -0.333127
-1.74701 -0.607671
-1.17403 -0.925105
-0.601407 -1.27008
-0.0287469 -1.62314
0.544413 -1.96779
1.11843 -2.2862
1.69384 -2.56157
2.27088 -2.78288
2.84802 -2.9445
3.42652 -3.04706
4.00632 -3.09947
4.58983 -3.12186
5.1765 -3.1386
5.76409 -3.15164
6.35331 -3.16355
6.97103 -3.17502
7.59132 -3.17806
8.21702 -3.16365
8.85907 -3.14421
9.51215 -3.12024
10.1751 -3.05576
10.841 -2.98043
11.5159 -2.88725
12.1967 -2.767
12.8855 -2.60957
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6348 0.214925
-4.07157 0.226408
-3.5362 0.277823
-3.04036 0.373087
-2.59335 0.508247
-2.20208 0.674138
-1.87106 0.856835
-1.60224 1.041
-1.39526 1.21136
-1.24657 1.3544
-1.1501 1.46052
-1.09703 1.52582
-1.07574 1.55411
-1.06624 1.55375
-1.05674 1.5534
-1.04724 1.55304
-1.03774 1.55269
-1.02824 1.55234
-1.01874 1.55198
-1.00924 1.55163
-0.999739 1.55128
-0.990239 1.55092
-0.98074 1.55057
-0.97124 1.55021
-0.96174 1.54986
-0.95224 1.54951
-0.94274 1.54915
-0.933241 1.5488
-0.923741 1.54845
-0.914241 1.54809
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63158 0.2044
-4.04659 0.150397
-3.45443 0.0475447
-2.85235 -0.114283
-2.23782 -0.336247
-1.60853 -0.612866
-0.961678 -0.933011
-0.295987 -1.28028
0.389639 -1.63711
1.09548 -1.98618
1.82174 -2.30796
2.56698 -2.58777
3.3289 -2.8146
4.10668 -2.98118
4.90353 -3.08932
5.71281 -3.14489
6.5383 -3.16703
7.39587 -3.18241
8.26446 -3.16252
9.1621 -3.13331
10.0769 -3.0663
11.0032 -2.95835
11.9406 -2.82414
12.897 -2.6069
13.8464 -2.34374
14.8157 -2.00598
15.789 -1.57734
16.738 -1.05623
17.7146 -0.377417
18.567 0.44142
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63295 0.215619
-4.05741 0.23215
-3.4904 0.29774
-2.93657 0.421083
-2.39997 0.60282
-1.88414 0.837023
-1.39227 1.1122
-0.927011 1.41355
-0.489524 1.72421
-0.0803371 2.02751
0.300618 2.3051
0.65456 2.54231
0.983521 2.72816
1.29039 2.85685
1.57917 2.9296
1.85486 2.95567
2.1235 2.95307
2.3909 2.94505
2.65885 2.93701
2.92706 2.92896
3.19527 2.92091
3.46348 2.91286
3.73166 2.90516
3.99984 2.89748
4.26802 2.88979
4.53551 2.88213
4.8009 2.87455
5.06628 2.86697
5.33167 2.85938
5.59683 2.85296
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63273 0.217298
-4.05568 0.243251
-3.4848 0.327981
-2.92384 0.477181
-2.37604 0.68498
-1.84418 0.93679
-1.33077 1.21187
-0.837499 1.48693
-0.364462 1.73932
0.0889233 1.94903
0.524185 2.10064
0.944211 2.18858
1.35274 2.21902
1.75651 2.20656
2.1603 2.19444
2.56434 2.18232
2.96903 2.17017
3.37372 2.15802
3.77839 2.14632
4.18306 2.13473
4.58664 2.12318
4.98816 2.11171
5.38967 2.10023
5.79078 2.0917
6.19182 2.08358
6.58644 2.07578
6.97188 2.06832
7.35733 2.06069
7.73875 2.06917
8.11995 2.07834
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63263 0.202592
-4.05464 0.138442
-3.48045 0.0149178
-2.91135 -0.174948
-2.348 -0.425491
-1.79044 -0.721871
-1.23768 -1.04315
-0.689056 -1.3651
-0.143955 -1.6613
0.398473 -1.91229
0.938843 -2.10287
1.4781 -2.22645
2.01682 -2.28858
2.55554 -2.30475
3.0936 -2.32089
3.63169 -2.33662
4.16982 -2.35204
4.71096 -2.36751
5.25327 -2.38298
5.7963 -2.39463
6.33945 -2.40564
6.90329 -2.41619
7.46791 -2.42324
8.03729 -2.41016
8.61195 -2.39485
9.20029 -2.37406
9.79159 -2.33507
10.387 -2.27084
10.9863 -2.1961
11.5884 -2.11232
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63107 0.219542
-4.04311 0.256864
-3.44464 0.36097
-2.8339 0.528447
-2.21032 0.740109
-1.57445 0.96677
-0.928605 1.17632
-0.273981 1.34097
0.387393 1.4422
1.05342 1.47623
1.72171 1.46446
2.39041 1.44439
3.06006 1.42429
3.72975 1.4046
4.39943 1.38541
5.06578 1.36637
5.73176 1.34993
6.39748 1.33644
7.04635 1.32398
7.69253 1.32508
8.33628 1.34042
8.96394 1.36149
9.58553 1.4061
10.2012 1.4737
10.8074 1.55626
11.4009 1.66598
11.9827 1.80059
12.5541 1.96582
13.0998 2.15449
13.6231 2.36368
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63424 0.21966
-4.06725 0.257804
-3.52201 0.363967
-3.00761 0.535175
-2.53069 0.752153
-2.09539 0.986353
-1.70304 1.20521
-1.35233 1.38
-1.03816 1.49163
-0.751835 1.53723
-0.481135 1.53701
-0.213189 1.52806
0.0547572 1.51912
0.322703 1.51017
0.590707 1.50123
0.858752 1.49228
1.1268 1.48334
1.39484 1.47439
1.66292 1.46622
1.93099 1.45818
2.19907 1.45013
2.46721 1.44208
2.73569 1.43403
3.00417 1.42597
3.27265 1.41791
3.54113 1.41001
3.8096 1.40231
4.07807 1.39462
4.34654 1.38693
4.61404 1.37928
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63066 0.219672
-4.03979 0.260093
-3.43341 0.378139
-2.80734 0.581276
-2.1588 0.861716
-1.48655 1.19948
-0.791604 1.56706
-0.0740659 1.93473
0.6645 2.27051
1.42199 2.54637
2.19543 2.74557
2.98291 2.85856
3.78009 2.89413
4.57833 2.87127
5.36941 2.84866
6.15934 2.83194
6.92274 2.81693
7.667 2.81513
8.39889 2.83378
9.09814 2.85601
9.7757 2.92637
10.438 3.01005
11.0751 3.1199
11.6834 3.26546
12.2803 3.43574
12.7966 3.636
13.279 3.87227
13.6964 4.11793
14.0374 4.36039
14.3282 4.67065
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63329 0.21977
-4.06008 0.260883
-3.49924 0.380689
-2.95713 0.587078
-2.4391 0.872254
-1.9496 1.21686
-1.49205 1.59314
-1.06923 1.96997
-0.681015 2.316
-0.326099 2.60472
-0.00159612 2.81647
0.297131 2.94313
0.57677 2.99288
0.848744 2.98381
1.12072 2.97473
1.39269 2.96566
1.66469 2.9572
1.93671 2.94904
2.20872 2.94088
2.48075 2.93271
2.75358 2.92452
3.02641 2.91634
3.29924 2.90815
3.57206 2.90009
3.84486 2.89228
4.11766 2.88446
4.39046 2.87664
4.66126 2.8689
4.93123 2.86119
5.2012 2.85347
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63076 0.199939
-4.04025 0.121935
-3.43382 -0.0265049
-2.80546 -0.243374
-2.15058 -0.50874
-1.46594 -0.792763
-0.749675 -1.06174
-0.00336 -1.28276
0.769283 -1.43743
1.56209 -1.52207
2.36628 -1.55624
3.17136 -1.5804
3.97651 -1.6037
4.78397 -1.62679
5.5936 -1.64787
6.40511 -1.66426
7.23611 -1.67976
8.0716 -1.66666
8.91898 -1.64125
9.77627 -1.59017
10.6379 -1.4943
11.5048 -1.37468
12.3747 -1.18817
13.2389 -0.958536
14.1017 -0.67511
14.9633 -0.317617
15.7916 0.125755
16.6139 0.677136
17.3503 1.34048
18.0098 2.09407
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6297 0.1999
-4.03221 0.121622
-3.40802 -0.0275041
-2.74753 -0.245618
-2.04369 -0.512759
-1.29186 -0.799245
-0.490392 -1.07077
0.357997 -1.29482
1.247 -1.45336
2.1671 -1.54023
3.10335 -1.57836
4.04253 -1.60559
4.98505 -1.63253
5.92977 -1.65469
6.88822 -1.67333
7.86066 -1.6716
8.84566 -1.64382
9.84581 -1.58269
10.8522 -1.46504
11.8644 -1.30473
12.8776 -1.06283
13.8817 -0.761242
14.891 -0.355653
15.8572 0.161449
16.8139 0.818695
17.6341 1.6365
18.363 2.56386
18.8871 3.5833
19.2979 4.61975
19.5621 5.66717
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63604 0.200136
-4.08047 0.123502
-3.56279 -0.0215089
-3.09513 -0.232153
-2.68503 -0.48859
-2.33553 -0.760135
-2.04554 -1.01335
-1.81 -1.21795
-1.62008 -1.35398
-1.46346 -1.41876
-1.325 -1.43395
-1.18974 -1.43899
-1.05447 -1.44402
-0.919198 -1.44906
-0.783929 -1.45409
-0.648662 -1.45906
-0.513409 -1.46358
-0.378156 -1.4681
-0.242903 -1.47261
-0.107649 -1.47713
0.0276041 -1.48165
0.162857 -1.48616
0.298111 -1.49068
0.433329 -1.49519
0.568533 -1.4997
0.703737 -1.50421
0.83894 -1.50873
0.974144 -1.51324
1.10935 -1.51775
1.24455 -1.52226
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63194 0.224472
-4.04986 0.290831
-3.46669 0.458588
-2.88442 0.723083
-2.30529 1.05533
-1.73164 1.41156
-1.16629 1.74302
-0.610351 2.00613
-0.0632314 2.17396
0.476336 2.24101
1.01161 2.2376
1.54604 2.22006
2.08052 2.20403
2.61538 2.18797
3.15107 2.1719
3.68674 2.15614
4.22239 2.14079
4.75563 2.12554
5.28711 2.11035
5.81813 2.09834
6.34897 2.08758
6.86218 2.07765
7.37231 2.06758
7.87686 2.07971
8.37892 2.09229
8.86407 2.10844
9.34588 2.13368
9.81819 2.18624
10.2864 2.24247
10.7483 2.30463
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63511 0.22459
-4.07399 0.291771
-3.54405 0.461585
-3.05811 0.729811
-2.6256 1.06743
-2.25241 1.43113
-1.94051 1.77199
-1.6875 2.04629
-1.48652 2.22514
-1.32576 2.30422
-1.18749 2.31353
-1.05328 2.30853
-0.919077 2.30353
-0.78487 2.29853
-0.650663 2.29354
-0.516447 2.2886
-0.382171 2.28412
-0.247895 2.27964
-0.113619 2.27516
0.0206568 2.27067
0.154933 2.26619
0.289209 2.26171
0.423484 2.25722
0.557814 2.25274
0.692164 2.24826
0.826514 2.24377
0.960865 2.23929
1.09521 2.23481
1.22957 2.23033
1.36392 2.22584
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63095 0.195049
-4.04155 0.0882815
-3.43756 -0.123124
-2.81283 -0.435768
-2.16235 -0.819949
-1.48217 -1.23103
-0.769462 -1.61886
-0.0255901 -1.93569
0.745906 -2.15336
1.53877 -2.26681
2.3438 -2.3059
3.14928 -2.33007
3.95487 -2.35339
4.76391 -2.37653
5.57617 -2.39767
6.39122 -2.41413
7.23546 -2.42976
8.0865 -2.41651
8.95544 -2.39037
9.84002 -2.33746
10.7326 -2.23829
11.6345 -2.1134
12.5462 -1.91831
13.4537 -1.6771
14.3661 -1.37698
15.2868 -0.994242
16.1747 -0.519057
17.0737 0.0846438
17.8815 0.810973
18.606 1.63913
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.6307 0.229324
-4.04052 0.324172
-3.43716 0.554208
-2.81916 0.913235
-2.18674 1.36252
-1.54166 1.8433
-0.888425 2.29053
-0.22861 2.6468
0.435315 2.87404
1.10158 2.96566
1.76849 2.96373
2.43551 2.94371
3.10441 2.92363
3.7734 2.90396
4.44235 2.8848
5.10463 2.86587
5.76611 2.84954
6.427 2.83615
7.05419 2.82396
7.67601 2.82499
8.29301 2.83979
8.87804 2.85903
9.45272 2.90021
10.0173 2.96239
10.5653 3.03659
11.0935 3.13414
11.6037 3.25192
12.1023 3.39613
12.5606 3.55422
12.9856 3.72145
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63387 0.229442
-4.06465 0.325112
-3.51451 0.557204
-2.99282 0.919962
-2.50696 1.37456
-2.06225 1.86286
-1.66125 2.31935
-1.30405 2.68572
-0.98617 2.92332
-0.698643 3.02649
-0.428429 3.03608
-0.161261 3.02716
0.105906 3.01825
0.373073 3.00932
0.640354 3.0004
0.907719 2.99148
1.17508 2.98256
1.44245 2.97364
1.70985 2.96549
1.97725 2.95746
2.24465 2.94944
2.51217 2.94141
2.78038 2.93336
3.04858 2.92531
3.31679 2.91726
3.58499 2.90936
3.85317 2.90168
4.12134 2.89399
4.38952 2.88631
4.65575 2.8787
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.63219 0.190197
-4.05089 0.054941
-3.4671 -0.218744
-2.87815 -0.625918
-2.28105 -1.12714
-1.67281 -1.66281
-1.04915 -2.16629
-0.410092 -2.57652
0.243627 -2.85333
0.908954 -2.99207
1.58136 -3.03335
2.25512 -3.05358
2.92699 -3.07374
3.59879 -3.09349
4.27066 -3.11275
4.94921 -3.13212
5.62869 -3.14889
6.3089 -3.16269
7.02285 -3.17596
7.7421 -3.17465
8.46609 -3.15771
9.22166 -3.13113
9.98397 -3.07622
10.7528 -2.99235
11.5338 -2.88474
12.3232 -2.73849
13.1197 -2.55341
13.9098 -2.32514
14.7175 -2.0447
15.5358 -1.70962
};
\addplot [semithick, black]
table {%
-5.21216 0.229097
-4.62902 0.190079
-4.02676 0.054001
-3.3897 -0.221742
-2.7043 -0.632652
-1.96023 -1.1392
-1.1496 -1.68229
-0.269556 -2.1937
0.676484 -2.61279
1.6803 -2.89997
2.7272 -3.04792
3.79705 -3.09918
4.87738 -3.13007
5.96423 -3.1557
7.08889 -3.17715
8.24274 -3.16304
9.44125 -3.12293
10.6679 -3.00203
11.9154 -2.8297
13.1892 -2.53364
14.4598 -2.14525
15.7629 -1.59109
17.0391 -0.853265
18.2685 0.134338
19.3202 1.33957
20.1292 2.69338
20.6933 4.07129
};
\addplot [line width = 1.5pt, GreenCR]
table {%
-130.857 -36.6456
-129.953 -36.2179
-129.049 -35.7902
-128.145 -35.3637
-127.24 -34.9372
-126.335 -34.5111
-125.431 -34.085
-124.526 -33.6587
-123.622 -33.2323
-122.717 -32.8053
-121.813 -32.3779
-120.91 -31.9495
-120.006 -31.5206
-119.103 -31.0918
-118.199 -30.6632
-117.295 -30.2363
-116.39 -29.8114
-115.483 -29.3892
-114.575 -28.971
-113.666 -28.5548
-112.755 -28.1428
-111.843 -27.7319
-110.93 -27.324
-110.017 -26.9164
-109.103 -26.5105
-108.189 -26.1047
-107.274 -25.6997
-106.36 -25.2946
-105.446 -24.8895
-104.532 -24.4843
-103.618 -24.0785
-102.704 -23.6727
-101.79 -23.267
-100.876 -22.8614
-99.9612 -22.4569
-99.0466 -22.0526
-98.1311 -21.6501
-97.2154 -21.2483
-96.2988 -20.8487
-95.3816 -20.45
-94.4636 -20.0537
-93.5448 -19.6588
-92.625 -19.2664
-91.7043 -18.8762
-90.7825 -18.4885
-89.8594 -18.1041
-88.9352 -17.7222
-88.0092 -17.3447
-87.0823 -16.9693
-86.1534 -16.5989
-85.224 -16.2299
-84.2928 -15.8654
-83.3614 -15.5015
-82.4285 -15.1412
-81.4956 -14.7812
-80.5615 -14.4241
-79.6274 -14.067
-78.6925 -13.7121
-77.7576 -13.3573
-76.8221 -13.0039
-75.8866 -12.6507
-74.9508 -12.2982
-74.0149 -11.9457
-73.079 -11.5934
-72.1432 -11.2411
-71.2073 -10.8886
-70.2716 -10.536
-69.3352 -10.185
-68.3984 -9.83505
-67.46 -9.48949
-66.5203 -9.14762
-65.5783 -8.81194
-64.6339 -8.48326
-63.6875 -8.16033
-62.7381 -7.84622
-61.7873 -7.5366
-60.8334 -7.23649
-59.8785 -6.93958
-58.9206 -6.65243
-57.9623 -6.36684
-57.0017 -6.0888
-56.041 -5.81117
-55.0792 -5.53729
-54.1175 -5.26343
-53.1554 -4.99065
-52.1933 -4.71787
-51.2295 -4.45151
-50.2655 -4.1855
-49.298 -3.93257
-48.33 -3.68151
-47.3577 -3.44796
-46.3844 -3.2188
-45.407 -3.00743
-44.4282 -2.80283
-43.446 -2.61537
-42.462 -2.43715
-41.4755 -2.27372
-40.4872 -2.12121
-39.4975 -1.97819
-38.5065 -1.84462
-37.5148 -1.71586
-36.5223 -1.59356
-35.5296 -1.47355
-34.5363 -1.35776
-33.5428 -1.24389
-32.5488 -1.13501
-31.5545 -1.02773
-30.5597 -0.926705
-29.5647 -0.826733
-28.569 -0.733934
-27.5733 -0.641557
-26.5769 -0.556636
-25.5805 -0.471715
-24.5835 -0.394072
-23.5865 -0.316583
-22.5891 -0.244398
-21.5917 -0.172771
-20.5941 -0.103771
-19.5964 -0.0353071
-18.5987 0.032433
-17.601 0.0999395
-16.603 0.162927
-15.6048 0.223799
-14.6061 0.273593
-13.607 0.316192
-12.6075 0.34348
-11.6076 0.357302
-10.6077 0.359049
-9.60777 0.346509
-8.60798 0.327584
-7.6084 0.298386
-6.60891 0.266881
-5.60958 0.2302
-4.61027 0.192994
-3.61103 0.154069
-2.61178 0.115362
-1.61248 0.0777946
-0.613178 0.0405847
0.386265 0.00721243
1.38571 -0.0261343
2.38526 -0.0561325
3.38481 -0.0861306
4.3844 -0.114775
5.38399 -0.14332
6.38378 -0.163589
7.3836 -0.182535
8.3831 -0.158876
9.38251 -0.12466
10.3756 -0.0162748
11.3664 0.11927
12.3386 0.342562
13.2992 0.620253
14.224 0.986269
15.1056 1.45823
15.9209 2.01771
16.614 2.73854
17.2141 3.52227
17.6252 4.43388
17.978 5.36387
18.1649 6.34626
18.3354 7.33046
18.3692 8.32989
18.4031 9.32932
18.3348 10.3268
18.2635 11.3243
18.1402 12.3165
18.0107 13.3081
17.8719 14.2984
17.7312 15.2884
17.5851 16.2777
17.4372 17.2667
17.2675 18.2521
17.0879 19.2358
16.8757 20.2127
16.643 21.1852
16.3859 22.1514
16.108 23.112
15.8193 24.0693
15.518 25.0228
15.215 25.9758
14.9092 26.9279
14.6033 27.88
14.2973 28.832
13.9909 29.7839
13.6836 30.7355
13.376 31.687
13.0668 32.638
12.7576 33.589
12.4475 34.5397
12.1374 35.4904
11.8277 36.4413
11.5181 37.3921
11.2094 38.3433
10.9008 39.2945
10.5916 40.2455
10.2824 41.1965
9.97106 42.1468
9.65917 43.0969
9.34458 44.0461
9.02893 44.995
8.71151 45.9433
8.39312 46.8912
8.07391 47.8389
7.75407 48.7864
7.43397 49.7338
7.11359 50.6811
6.79309 51.6283
6.47242 52.5755
6.15172 53.5227
5.83095 54.4699
5.51025 55.417
5.18971 56.3643
4.86932 57.3116
4.54954 58.259
4.22991 59.2066
3.91138 60.1545
3.59294 61.1024
3.27599 62.0509
2.95904 62.9993
2.64371 63.9483
2.32843 64.8973
2.0146 65.8468
1.70093 66.7963
1.38694 67.7457
1.07288 68.6951
0.755971 69.6436
0.438127 70.5917
0.115547 71.5383
-0.209288 72.4841
-0.539148 73.4281
-0.872315 74.3709
-1.21007 75.3122
-1.55192 76.2519
-1.89765 77.1902
-2.24804 78.1268
-2.60042 79.0627
-2.95606 79.9973
-3.31194 80.9319
-3.66836 81.8662
-4.02419 82.8007
-4.37806 83.736
-4.73187 84.6713
-5.0853 85.6068
-5.439 86.5422
-5.79565 87.4764
-6.15235 88.4106
-6.51472 89.3426
-6.87709 90.2747
-7.24354 91.2051
-7.61029 92.1354
-7.97897 93.065
-8.34797 93.9944
-8.71741 94.9237
-9.08697 95.8529
-9.45652 96.7821
-9.82605 97.7113
-10.1953 98.6407
-10.5643 99.5701
-10.9329 100.5
-11.301 101.429
-11.6686 102.359
-12.0354 103.29
-12.4016 104.22
-12.7668 105.151
-13.1315 106.082
-13.4951 107.014
-13.8586 107.945
-14.2215 108.877
-14.5844 109.809
-14.9475 110.741
-15.3105 111.673
-15.674 112.604
-16.0374 113.536
-16.4009 114.467
-16.7644 115.399
-17.1277 116.331
-17.4909 117.262
-17.854 118.194
-18.2171 119.126
-18.5804 120.058
-18.9437 120.989
-19.3073 121.921
-19.6711 122.852
-20.0348 123.784
-20.3985 124.715
-20.7615 125.647
-21.1241 126.579
-21.4859 127.511
-21.8471 128.444
-22.21 129.376
-22.5749 130.307
-22.9438 131.236
-23.3197 132.163
-23.7004 133.088
-24.0925 134.007
-24.4872 134.926
-24.8909 135.841
-25.295 136.756
-25.7023 137.669
-26.1095 138.582
-26.5144 139.497
-26.9193 140.411
-27.322 141.327
-27.7246 142.242
-28.1268 143.157
-28.5289 144.073
-28.9312 144.989
-29.3335 145.904
-29.7348 146.82
-30.1358 147.736
-30.5346 148.653
-30.9324 149.571
-31.3279 150.489
-31.7219 151.408
-32.1148 152.328
-32.5066 153.248
-32.8983 154.168
-33.2898 155.088
-33.6817 156.008
-34.0741 156.928
-34.4667 157.848
-34.8598 158.767
-35.2531 159.686
-35.6469 160.606
-36.0409 161.525
-36.4358 162.444
-36.8308 163.362
-37.2275 164.28
-37.6243 165.198
-38.0236 166.115
-38.4229 167.032
-38.8238 167.948
-39.2248 168.864
-39.6254 169.78
-40.0258 170.696
-40.4241 171.614
-40.8219 172.531
-41.2172 173.45
-41.6117 174.369
-42.0042 175.288
-42.3958 176.209
-42.7858 177.129
-43.1748 178.051
-43.5628 178.972
-43.9497 179.894
-44.3358 180.817
-44.721 181.74
-44.9669 182.329
};

\node[inner sep=0pt] at (axis cs:-5.5,0.1) {\includegraphics[height=2.7mm]{figures/ego-no-bg.png}};

\end{axis}

\end{tikzpicture}

==> figures/sampling/TrajectorySampling_curv.tex <==
\tikzsetnextfilename{TrajectorySampling_curv}
\begin{tikzpicture}[trim axis left, trim axis right, font=\small]
\tikzset{every node/.append style={text depth=0.4ex}}

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=3.5cm,
width=7.5cm,
grid=both,
major grid style={line width=.2pt,draw=gray!50},
%legend style={
%	at={(0.5,-0.22)}, 
%	anchor=north,
%	legend columns=3,
%	cells={anchor=center},
%	draw=none,
%	column sep=0.25em,
%	row sep=0.1em,
%},
scale only axis,
xlabel={$s$ in \si{\meter} \phantom{H}},
ylabel={$d$ in \si{\meter}},
%x label style={at={(0.5,-0.1)},anchor=north},
%y label style={at={(-0.05,.5)},anchor=south},
xmin=130, xmax=158,
ymin=-3.5, ymax=3.5,
]

\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0166114
133.56 0.0231963
134.144 0.0339424
134.732 0.0491515
135.322 0.0689409
135.916 0.0932615
136.513 0.121916
137.114 0.154577
137.719 0.190803
138.328 0.23006
138.942 0.271735
139.559 0.315158
140.181 0.359617
140.808 0.404377
141.438 0.448699
142.073 0.491855
142.713 0.533149
143.356 0.571932
144.003 0.607625
144.654 0.639728
145.309 0.667848
145.966 0.691711
146.627 0.71118
147.29 0.726274
147.956 0.737188
148.624 0.744307
149.293 0.748225
149.963 0.749767
150.633 0.749767
151.304 0.749767
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0158966
133.56 0.0177997
134.145 0.016782
134.733 0.0108904
135.325 -0.00122671
135.92 -0.0203776
136.519 -0.046884
137.123 -0.0806388
137.732 -0.121163
138.345 -0.167665
138.963 -0.219093
139.585 -0.2742
140.213 -0.331595
140.846 -0.389802
141.483 -0.447319
142.125 -0.502674
142.771 -0.554482
143.422 -0.601504
144.077 -0.642703
144.735 -0.677302
145.397 -0.704842
146.061 -0.725237
146.728 -0.738835
147.396 -0.746471
148.066 -0.74953
148.737 -0.75
149.408 -0.75
150.078 -0.75
150.749 -0.75
151.42 -0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0168536
133.56 0.0250389
134.144 0.0398508
134.731 0.0624405
135.322 0.0935368
135.915 0.133483
136.512 0.182274
137.112 0.239594
137.716 0.304849
138.324 0.377211
138.936 0.455648
139.552 0.538966
140.173 0.625843
140.797 0.714866
141.426 0.804568
142.059 0.893468
142.696 0.980103
143.337 1.06307
143.982 1.14105
144.631 1.21287
145.283 1.27752
145.939 1.33418
146.597 1.3823
147.259 1.42158
147.922 1.45205
148.588 1.4741
149.256 1.48849
149.925 1.49641
150.596 1.49953
151.266 1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0157973
133.559 0.0170152
134.142 0.0141708
134.725 0.00479309
135.31 -0.0129446
135.895 -0.0402768
136.481 -0.0778974
137.067 -0.126012
137.653 -0.184391
138.24 -0.252419
138.826 -0.329149
139.412 -0.413354
139.999 -0.503578
140.584 -0.598189
141.17 -0.695432
141.755 -0.793477
142.34 -0.890476
142.924 -0.984613
143.508 -1.07415
144.091 -1.1575
144.674 -1.23324
145.256 -1.30021
145.838 -1.35753
146.419 -1.40466
147 -1.44147
147.581 -1.46825
148.161 -1.48583
148.741 -1.49557
149.321 -1.49942
149.9 -1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.015736
133.559 0.0165583
134.142 0.0127389
134.725 0.00165035
135.31 -0.0186106
135.895 -0.0492842
136.481 -0.0910087
137.067 -0.143882
137.653 -0.207521
138.239 -0.281126
138.825 -0.363537
139.411 -0.4533
139.997 -0.548724
140.582 -0.647943
141.168 -0.74898
141.752 -0.849804
142.337 -0.948393
142.92 -1.0428
143.504 -1.13119
144.087 -1.21195
144.669 -1.28369
145.251 -1.34536
145.832 -1.39627
146.413 -1.43617
146.994 -1.46531
147.574 -1.48449
148.154 -1.49514
148.733 -1.49936
149.313 -1.49936
149.893 -1.49936
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0168494
133.559 0.024947
134.141 0.0393571
134.725 0.0608664
135.309 0.0897346
135.893 0.12576
136.478 0.168348
137.063 0.216571
137.648 0.269244
138.232 0.324981
138.817 0.382269
139.401 0.439528
139.984 0.495181
140.568 0.547719
141.15 0.595767
141.732 0.638148
142.314 0.673955
142.895 0.702609
143.476 0.723933
144.056 0.738213
144.636 0.746265
145.216 0.749502
145.796 0.749502
146.375 0.749502
146.955 0.749502
147.535 0.749502
148.114 0.749502
148.694 0.749502
149.274 0.749502
149.853 0.749502
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0163249
133.557 0.021024
134.136 0.0270036
134.713 0.0336067
135.286 0.0402895
135.854 0.0466133
136.417 0.0522361
136.974 0.0569057
137.523 0.0604508
138.065 0.0627735
138.598 0.0638413
139.123 0.0636791
139.638 0.0623613
140.145 0.060004
140.641 0.0567569
141.129 0.0527952
141.606 0.0483121
142.075 0.0435104
142.534 0.038595
142.985 0.0337645
143.427 0.0292037
143.861 0.0250754
144.288 0.0215124
144.709 0.0186099
145.125 0.0164171
145.535 0.0149297
145.942 0.0140818
146.346 0.0137376
146.75 0.0137376
147.153 0.0137376
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0171041
133.561 0.0268956
134.15 0.04564
134.745 0.0750769
135.347 0.116184
135.958 0.169255
136.578 0.23398
137.209 0.309522
137.851 0.3946
138.505 0.487563
139.171 0.586472
139.849 0.689179
140.54 0.793405
141.243 0.896819
141.959 0.997116
142.687 1.0921
143.427 1.17976
144.178 1.25834
144.939 1.32643
145.711 1.38307
146.491 1.42775
147.278 1.46058
148.072 1.48231
148.871 1.49443
149.674 1.49926
150.478 1.5
151.283 1.5
152.087 1.5
152.892 1.5
153.697 1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0175802
133.561 0.0301702
134.149 0.0550015
134.742 0.0935304
135.341 0.145454
135.947 0.209041
136.56 0.281465
137.181 0.359135
137.809 0.438026
138.445 0.514013
139.088 0.5832
139.738 0.642255
140.395 0.688738
141.056 0.721433
141.722 0.740685
142.391 0.748724
143.061 0.75
143.732 0.75
144.403 0.75
145.073 0.75
145.744 0.75
146.415 0.75
147.085 0.75
147.756 0.75
148.427 0.75
149.097 0.75
149.768 0.75
150.439 0.75
151.109 0.75
151.78 0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0154941
133.56 0.0147677
134.145 0.00716262
134.733 -0.0105051
135.325 -0.0403636
135.92 -0.0835885
136.519 -0.140505
137.123 -0.210692
137.732 -0.293084
138.345 -0.386074
138.963 -0.487615
139.585 -0.595327
140.213 -0.706595
140.846 -0.818676
141.483 -0.928797
142.125 -1.03426
142.771 -1.13256
143.422 -1.22145
144.077 -1.29908
144.735 -1.36409
145.397 -1.41571
146.061 -1.45384
146.728 -1.47922
147.396 -1.49344
148.066 -1.49913
148.737 -1.5
149.408 -1.5
150.078 -1.5
150.749 -1.5
151.42 -1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0168536
133.562 0.0250389
134.152 0.0398508
134.749 0.0624405
135.356 0.0935368
135.973 0.133483
136.602 0.182274
137.244 0.239594
137.9 0.304849
138.572 0.377211
139.26 0.455648
139.964 0.538966
140.685 0.625843
141.423 0.714866
142.179 0.804568
142.953 0.893468
143.744 0.980103
144.552 1.06307
145.377 1.14105
146.218 1.21287
147.075 1.27752
147.946 1.33418
148.83 1.3823
149.727 1.42158
150.635 1.45205
151.553 1.4741
152.478 1.48849
153.41 1.49641
154.346 1.49953
155.284 1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0168536
133.558 0.0250389
134.14 0.0398508
134.723 0.0624405
135.305 0.0935368
135.886 0.133483
136.466 0.182274
137.046 0.239594
137.624 0.304849
138.2 0.377211
138.774 0.455648
139.347 0.538966
139.917 0.625843
140.484 0.714866
141.049 0.804568
141.612 0.893468
142.172 0.980103
142.73 1.06307
143.285 1.14105
143.837 1.21287
144.387 1.27752
144.935 1.33418
145.481 1.3823
146.024 1.42158
146.566 1.45205
147.106 1.4741
147.645 1.48849
148.183 1.49641
148.72 1.49953
149.257 1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0153679
133.559 0.0139563
134.141 0.00505133
134.724 -0.0141232
135.308 -0.0449186
135.892 -0.087458
136.476 -0.140834
137.06 -0.203304
137.644 -0.272489
138.228 -0.345571
138.811 -0.419486
139.394 -0.491126
139.976 -0.557533
140.558 -0.616096
141.14 -0.664749
141.72 -0.702168
142.301 -0.727967
142.881 -0.742896
143.461 -0.749037
144.04 -0.75
144.62 -0.75
145.2 -0.75
145.779 -0.75
146.359 -0.75
146.938 -0.75
147.518 -0.75
148.098 -0.75
148.677 -0.75
149.257 -0.75
149.837 -0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0171051
133.558 0.0267963
134.138 0.0449691
134.718 0.0727568
135.296 0.110355
135.873 0.157162
136.446 0.21192
137.017 0.272856
137.584 0.33782
138.148 0.404429
138.708 0.470204
139.264 0.532714
139.817 0.589713
140.367 0.639284
140.913 0.679978
141.457 0.710952
141.998 0.732115
142.537 0.744264
143.075 0.749226
143.611 0.75
144.148 0.75
144.685 0.75
145.222 0.75
145.758 0.75
146.295 0.75
146.832 0.75
147.369 0.75
147.905 0.75
148.442 0.75
148.979 0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0155332
133.558 0.0150093
134.14 0.00775082
134.723 -0.00961877
135.305 -0.039565
135.886 -0.0837168
136.466 -0.14294
137.046 -0.217414
137.624 -0.306701
138.2 -0.409826
138.774 -0.525348
139.347 -0.651434
139.917 -0.785933
140.484 -0.926453
141.049 -1.07043
141.612 -1.21521
142.172 -1.35812
142.73 -1.49653
143.285 -1.62795
143.837 -1.75009
144.387 -1.86093
144.935 -1.95881
145.481 -2.04249
146.024 -2.11122
146.566 -2.16484
147.106 -2.20384
147.645 -2.22941
148.183 -2.24356
148.72 -2.24915
149.257 -2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0166114
133.557 0.0231963
134.136 0.0339424
134.713 0.0491515
135.286 0.0689409
135.854 0.0932615
136.417 0.121916
136.974 0.154577
137.523 0.190803
138.065 0.23006
138.598 0.271735
139.123 0.315158
139.638 0.359617
140.145 0.404377
140.641 0.448699
141.129 0.491855
141.606 0.533149
142.075 0.571932
142.534 0.607625
142.985 0.639728
143.427 0.667848
143.861 0.691711
144.288 0.71118
144.709 0.726274
145.125 0.737188
145.535 0.744307
145.942 0.748225
146.346 0.749767
146.75 0.749767
147.153 0.749767
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0154441
133.56 0.0143457
134.144 0.00567104
134.732 -0.0141834
135.322 -0.0477944
135.916 -0.0967994
136.513 -0.161984
137.114 -0.243368
137.719 -0.340296
138.328 -0.451521
138.942 -0.575294
139.559 -0.709452
140.181 -0.851504
140.808 -0.998717
141.438 -1.14821
142.073 -1.29702
142.713 -1.44224
143.356 -1.58104
144.003 -1.71079
144.654 -1.82917
145.309 -1.93421
145.966 -2.02439
146.627 -2.09876
147.29 -2.15699
147.956 -2.19948
148.624 -2.22742
149.293 -2.24292
149.963 -2.24907
150.633 -2.24907
151.304 -2.24907
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0159671
133.564 0.0185406
134.158 0.0198035
134.762 0.0191066
135.377 0.0165261
136.004 0.0126369
136.643 0.00828549
137.293 0.00436336
137.953 0.00158025
138.619 0.000237236
139.289 -5.55112e-17
139.96 -5.55112e-17
140.63 -5.55112e-17
141.301 -5.55112e-17
141.972 -5.55112e-17
142.642 -5.55112e-17
143.313 -5.55112e-17
143.984 -5.55112e-17
144.654 -5.55112e-17
145.325 -5.55112e-17
145.996 -5.55112e-17
146.666 -5.55112e-17
147.337 -5.55112e-17
148.008 -5.55112e-17
148.678 -5.55112e-17
149.349 -5.55112e-17
150.02 -5.55112e-17
150.691 -5.55112e-17
151.361 -5.55112e-17
152.032 -5.55112e-17
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0151186
133.559 0.0120155
134.141 -0.00131377
134.725 -0.0287597
135.309 -0.0726004
135.893 -0.133688
136.478 -0.211632
137.063 -0.304987
137.648 -0.411439
138.232 -0.527987
138.817 -0.651134
139.401 -0.777068
139.984 -0.90185
140.568 -1.0216
141.15 -1.13267
141.732 -1.23187
142.314 -1.3166
142.895 -1.38506
143.476 -1.43644
144.056 -1.47112
144.636 -1.4908
145.216 -1.49877
145.796 -1.49877
146.375 -1.49877
146.955 -1.49877
147.535 -1.49877
148.114 -1.49877
148.694 -1.49877
149.274 -1.49877
149.853 -1.49877
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0163254
133.56 0.0210271
134.144 0.0270108
134.731 0.0336168
135.322 0.0402961
135.915 0.0466032
136.512 0.0521886
137.112 0.0567907
137.716 0.0602289
138.324 0.0623958
138.936 0.0632495
139.552 0.0628062
140.173 0.0611326
140.797 0.0583383
141.426 0.0545684
142.059 0.0499957
142.696 0.0448134
143.337 0.0392273
143.982 0.0334486
144.631 0.0276857
145.283 0.0221376
145.939 0.0169852
146.597 0.0123848
147.259 0.00845996
147.922 0.00529394
148.588 0.0029224
149.256 0.00132568
149.925 0.000421297
150.596 5.63509e-05
151.266 -6.66134e-16
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.015736
133.557 0.0165583
134.136 0.0127389
134.713 0.00165035
135.286 -0.0186106
135.854 -0.0492842
136.417 -0.0910087
136.974 -0.143882
137.523 -0.207521
138.065 -0.281126
138.598 -0.363537
139.123 -0.4533
139.638 -0.548724
140.145 -0.647943
140.641 -0.74898
141.129 -0.849804
141.606 -0.948393
142.075 -1.0428
142.534 -1.13119
142.985 -1.21195
143.427 -1.28369
143.861 -1.34536
144.288 -1.39627
144.709 -1.43617
145.125 -1.46531
145.535 -1.48449
145.942 -1.49514
146.346 -1.49936
146.75 -1.49936
147.153 -1.49936
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0163196
133.556 0.0209836
134.132 0.0268746
134.703 0.0333178
135.268 0.0397571
135.823 0.0457463
136.369 0.0509412
136.903 0.0550906
137.425 0.0580283
137.933 0.0596645
138.426 0.0599776
138.905 0.0590054
139.367 0.0568369
139.813 0.0536039
140.243 0.0494727
140.656 0.0446354
141.053 0.0393015
141.434 0.0336898
141.8 0.0280197
142.15 0.0225028
142.486 0.0173346
142.809 0.0126861
143.119 0.00869508
143.419 0.00545808
143.709 0.00302173
143.991 0.00137443
144.266 0.000437883
144.538 5.87063e-05
144.808 5.87063e-05
145.078 5.87063e-05
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0163303
133.562 0.0210637
134.152 0.027128
134.749 0.0338797
135.356 0.0407818
135.973 0.0473958
136.602 0.0533753
137.244 0.0584584
137.9 0.0624606
138.572 0.0652678
139.26 0.0668293
139.964 0.0671502
140.685 0.0662844
141.423 0.0643277
142.179 0.0614105
142.953 0.0576906
143.744 0.0533459
144.552 0.0485677
145.377 0.0435531
146.218 0.038498
147.075 0.0335902
147.946 0.0290018
148.83 0.0248823
149.727 0.0213516
150.635 0.0184925
151.553 0.0163437
152.478 0.0148928
153.41 0.014069
154.346 0.0137358
155.284 0.0136843
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0171051
133.555 0.0267963
134.13 0.0449691
134.699 0.0727568
135.26 0.110355
135.811 0.157162
136.351 0.21192
136.879 0.272856
137.395 0.33782
137.896 0.404429
138.385 0.470204
138.859 0.532714
139.321 0.589713
139.77 0.639284
140.207 0.679978
140.634 0.710952
141.052 0.732115
141.463 0.744264
141.869 0.749226
142.272 0.75
142.675 0.75
143.078 0.75
143.481 0.75
143.883 0.75
144.286 0.75
144.689 0.75
145.092 0.75
145.495 0.75
145.897 0.75
146.3 0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0165895
133.563 0.023033
134.156 0.0334308
134.758 0.0480286
135.373 0.0669165
136.002 0.0900432
136.647 0.117232
137.31 0.148192
137.993 0.182539
138.696 0.219803
139.421 0.259449
140.169 0.300886
140.941 0.343488
141.737 0.386602
142.556 0.429568
143.4 0.471732
144.268 0.512458
145.16 0.551147
146.075 0.587249
147.012 0.620278
147.971 0.649828
148.949 0.675584
149.947 0.697342
150.962 0.71502
151.992 0.728674
153.035 0.738511
154.089 0.744906
155.152 0.748415
156.221 0.749792
157.293 0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0166114
133.563 0.0231963
134.157 0.0339424
134.76 0.0491515
135.377 0.0689409
136.008 0.0932615
136.657 0.121916
137.325 0.154577
138.014 0.190803
138.724 0.23006
139.457 0.271735
140.214 0.315158
140.996 0.359617
141.802 0.404377
142.634 0.448699
143.491 0.491855
144.372 0.533149
145.278 0.571932
146.207 0.607625
147.158 0.639728
148.131 0.667848
149.124 0.691711
150.135 0.71118
151.162 0.726274
152.204 0.737188
153.257 0.744307
154.319 0.748225
155.388 0.749767
156.459 0.749767
157.529 0.749767
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0160614
133.556 0.0190212
134.133 0.0205908
134.705 0.0192049
135.27 0.0136757
135.828 0.00316325
136.376 -0.0128544
136.914 -0.0346108
137.439 -0.0620811
137.952 -0.0950116
138.451 -0.13295
138.935 -0.175274
139.404 -0.221223
139.858 -0.269925
140.296 -0.320432
140.718 -0.371741
141.124 -0.422831
141.515 -0.472693
141.89 -0.520352
142.25 -0.564907
142.596 -0.605552
142.928 -0.641613
143.247 -0.672572
143.555 -0.6981
143.853 -0.718086
144.142 -0.732666
144.423 -0.742254
144.698 -0.747573
144.97 -0.74968
145.239 -0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0153679
133.555 0.0139563
134.13 0.00505133
134.699 -0.0141232
135.26 -0.0449186
135.811 -0.087458
136.351 -0.140834
136.879 -0.203304
137.395 -0.272489
137.896 -0.345571
138.385 -0.419486
138.859 -0.491126
139.321 -0.557533
139.77 -0.616096
140.207 -0.664749
140.634 -0.702168
141.052 -0.727967
141.463 -0.742896
141.869 -0.749037
142.272 -0.75
142.675 -0.75
143.078 -0.75
143.481 -0.75
143.883 -0.75
144.286 -0.75
144.689 -0.75
145.092 -0.75
145.495 -0.75
145.897 -0.75
146.3 -0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0160278
133.556 0.018771
134.132 0.0198067
134.703 0.0174841
135.268 0.0105732
135.823 -0.00176893
136.369 -0.0200338
136.903 -0.0443956
137.425 -0.0747464
137.933 -0.110731
138.426 -0.15178
138.905 -0.197147
139.367 -0.245943
139.813 -0.29717
140.243 -0.349754
140.656 -0.402584
141.053 -0.454546
141.434 -0.504553
141.8 -0.551585
142.15 -0.594723
142.486 -0.633179
142.809 -0.666339
143.119 -0.69379
143.419 -0.715358
143.709 -0.731145
143.991 -0.741558
144.266 -0.747349
144.538 -0.749649
144.808 -0.749649
145.078 -0.749649
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0161504
133.558 0.0197801
134.141 0.0232881
134.723 0.0258703
135.306 0.0271264
135.889 0.0269834
136.471 0.0256184
137.053 0.0233815
137.635 0.0207191
138.216 0.0180967
138.797 0.0159224
139.377 0.0144693
139.957 0.0137989
140.537 0.0137989
141.116 0.0137989
141.696 0.0137989
142.276 0.0137989
142.855 0.0137989
143.435 0.0137989
144.015 0.0137989
144.595 0.0137989
145.174 0.0137989
145.754 0.0137989
146.334 0.0137989
146.914 0.0137989
147.493 0.0137989
148.073 0.0137989
148.653 0.0137989
149.232 0.0137989
149.812 0.0137989
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0167016
133.564 0.0238636
134.16 0.0360206
134.768 0.0536814
135.392 0.0770471
136.034 0.106044
136.696 0.140358
137.381 0.179468
138.09 0.222679
138.825 0.269154
139.586 0.31795
140.375 0.368053
141.192 0.418405
142.038 0.467945
142.91 0.515638
143.81 0.560508
144.737 0.601676
145.689 0.638389
146.664 0.670054
147.661 0.696276
148.678 0.716884
149.712 0.731972
150.761 0.741927
151.821 0.747465
152.889 0.749665
153.961 0.75
155.033 0.75
156.106 0.75
157.178 0.75
158.251 0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0173817
133.559 0.0290508
134.142 0.0526908
134.725 0.0912642
135.31 0.146778
135.895 0.220363
136.481 0.31236
137.067 0.422397
137.653 0.549469
138.24 0.692025
138.826 0.848047
139.412 1.01513
139.999 1.19055
140.584 1.37139
141.17 1.55457
141.755 1.73694
142.34 1.91539
142.924 2.08691
143.508 2.24865
144.091 2.39806
144.674 2.5329
145.256 2.65138
145.838 2.75221
146.419 2.8347
147 2.89881
147.581 2.94527
148.161 2.97565
148.741 2.9924
149.321 2.999
149.9 3
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0162524
133.553 0.0204934
134.122 0.0253744
134.68 0.0301094
135.223 0.0341347
135.75 0.0370836
136.257 0.0387614
136.742 0.0391201
137.205 0.0382333
137.645 0.0362713
138.062 0.0334757
138.454 0.0301344
138.824 0.0265565
139.173 0.0230471
139.501 0.0198821
139.811 0.0172835
140.106 0.0153937
140.389 0.0142507
140.663 0.013763
140.933 0.0136843
141.202 0.0136843
141.47 0.0136843
141.739 0.0136843
142.008 0.0136843
142.277 0.0136843
142.546 0.0136843
142.815 0.0136843
143.084 0.0136843
143.353 0.0136843
143.621 0.0136843
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.016283
133.559 0.0207152
134.141 0.0260475
134.725 0.0315361
135.309 0.0366102
135.893 0.0408556
136.478 0.0439988
137.063 0.0458906
137.648 0.0464896
138.232 0.0458462
138.817 0.0440864
139.401 0.0413954
139.984 0.038001
140.568 0.0341581
141.15 0.0301317
141.732 0.0261812
142.314 0.0225436
142.895 0.0194177
143.476 0.0169477
144.056 0.0152067
144.636 0.0141807
145.216 0.0137523
145.796 0.0137523
146.375 0.0137523
146.955 0.0137523
147.535 0.0137523
148.114 0.0137523
148.694 0.0137523
149.274 0.0137523
149.853 0.0137523
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0162725
133.564 0.0206365
134.158 0.0258001
134.764 0.030991
135.384 0.0356229
136.021 0.0392777
136.675 0.0416878
137.35 0.0427185
138.046 0.0423497
138.763 0.0406585
139.504 0.0378014
140.267 0.0339961
141.054 0.0295044
141.863 0.0246137
142.693 0.0196195
143.545 0.0148079
144.416 0.0104373
145.304 0.00672078
146.207 0.00380853
147.124 0.00176977
148.051 0.000575059
148.985 7.85143e-05
149.922 7.85143e-05
150.859 7.85143e-05
151.795 7.85143e-05
152.732 7.85143e-05
153.669 7.85143e-05
154.605 7.85143e-05
155.542 7.85143e-05
156.479 7.85143e-05
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0171951
133.557 0.0276216
134.136 0.0480781
134.713 0.080819
135.286 0.127309
135.854 0.188292
136.417 0.263866
136.974 0.353549
137.523 0.456352
138.065 0.57085
138.598 0.69525
139.123 0.827463
139.638 0.965177
140.145 1.10592
140.641 1.24715
141.129 1.38629
141.606 1.52084
142.075 1.64842
142.534 1.76683
142.985 1.87418
143.427 1.96888
143.861 2.04976
144.288 2.11615
144.709 2.16791
145.125 2.20552
145.535 2.23017
145.942 2.2438
146.346 2.24918
146.75 2.24918
147.153 2.24918
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0180032
133.562 0.0335681
134.152 0.066471
134.75 0.120617
135.356 0.197958
135.973 0.298726
136.602 0.421667
137.243 0.564277
137.897 0.723032
138.565 0.893627
139.247 1.0712
139.944 1.25059
140.655 1.42654
141.379 1.59393
142.118 1.74806
142.868 1.88483
143.631 2.00099
144.405 2.09439
145.188 2.16418
145.979 2.2111
146.777 2.23764
147.579 2.24835
148.382 2.24835
149.186 2.24835
149.989 2.24835
150.793 2.24835
151.596 2.24835
152.4 2.24835
153.203 2.24835
154.006 2.24835
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0168494
133.554 0.024947
134.126 0.0393571
134.69 0.0608664
135.243 0.0897346
135.783 0.12576
136.307 0.168348
136.814 0.216571
137.303 0.269244
137.773 0.324981
138.222 0.382269
138.65 0.439528
139.058 0.495181
139.446 0.547719
139.814 0.595767
140.163 0.638148
140.494 0.673955
140.81 0.702609
141.111 0.723933
141.4 0.738213
141.68 0.746265
141.952 0.749502
142.223 0.749502
142.494 0.749502
142.764 0.749502
143.035 0.749502
143.306 0.749502
143.576 0.749502
143.847 0.749502
144.118 0.749502
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0156956
133.564 0.016326
134.158 0.0122432
134.764 0.00111569
135.384 -0.0184888
136.021 -0.047205
136.675 -0.0849719
137.35 -0.131134
138.046 -0.184545
138.763 -0.243664
139.504 -0.306666
140.267 -0.371536
141.054 -0.436173
141.863 -0.498492
142.693 -0.556528
143.545 -0.608532
144.416 -0.65308
145.304 -0.689168
146.207 -0.716316
147.124 -0.734673
148.051 -0.745114
148.985 -0.749345
149.922 -0.749345
150.859 -0.749345
151.795 -0.749345
152.732 -0.749345
153.669 -0.749345
154.605 -0.749345
155.542 -0.749345
156.479 -0.749345
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0163254
133.555 0.0210271
134.129 0.0270108
134.696 0.0336168
135.253 0.0402961
135.799 0.0466032
136.331 0.0521886
136.848 0.0567907
137.347 0.0602289
137.828 0.0623958
138.289 0.0632495
138.729 0.0628062
139.148 0.0611326
139.545 0.0583383
139.919 0.0545684
140.271 0.0499957
140.6 0.0448134
140.907 0.0392273
141.192 0.0334486
141.456 0.0276857
141.7 0.0221376
141.924 0.0169852
142.131 0.0123848
142.321 0.00845996
142.497 0.00529394
142.66 0.0029224
142.812 0.00132568
142.956 0.000421297
143.094 5.63509e-05
143.23 -6.66134e-16
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0163196
133.555 0.0209836
134.128 0.0268746
134.694 0.0333178
135.249 0.0397571
135.793 0.0457463
136.321 0.0509412
136.833 0.0550906
137.327 0.0580283
137.801 0.0596645
138.255 0.0599776
138.686 0.0590054
139.096 0.0568369
139.482 0.0536039
139.844 0.0494727
140.184 0.0446354
140.5 0.0393015
140.794 0.0336898
141.065 0.0280197
141.315 0.0225028
141.545 0.0173346
141.756 0.0126861
141.95 0.00869508
142.128 0.00545808
142.293 0.00302173
142.446 0.00137443
142.591 0.000437883
142.73 5.87063e-05
142.866 5.87063e-05
143.003 5.87063e-05
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0145417
133.559 0.00770494
134.141 -0.0148707
134.725 -0.058635
135.309 -0.126712
135.893 -0.22017
136.478 -0.338291
137.063 -0.47884
137.648 -0.638333
138.232 -0.81231
138.817 -0.995602
139.401 -1.1826
139.984 -1.36753
140.568 -1.5447
141.15 -1.70882
141.732 -1.85521
142.314 -1.98011
142.895 -2.08094
143.476 -2.15657
144.056 -2.20756
144.636 -2.23649
145.216 -2.24819
145.796 -2.24819
146.375 -2.24819
146.955 -2.24819
147.535 -2.24819
148.114 -2.24819
148.694 -2.24819
149.274 -2.24819
149.853 -2.24819
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0163249
133.559 0.021024
134.142 0.0270036
134.725 0.0336067
135.31 0.0402895
135.895 0.0466133
136.481 0.0522361
137.067 0.0569057
137.653 0.0604508
138.239 0.0627735
138.825 0.0638413
139.411 0.0636791
139.997 0.0623613
140.582 0.060004
141.168 0.0567569
141.752 0.0527952
142.337 0.0483121
142.92 0.0435104
143.504 0.038595
144.087 0.0337645
144.669 0.0292037
145.251 0.0250754
145.832 0.0215124
146.413 0.0186099
146.994 0.0164171
147.574 0.0149297
148.154 0.0140818
148.733 0.0137376
149.313 0.0137376
149.893 0.0137376
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0185545
133.558 0.0369098
134.141 0.0744473
134.723 0.132416
135.306 0.208527
135.889 0.297861
136.471 0.393776
137.053 0.48882
137.635 0.575634
138.216 0.647866
138.797 0.701079
139.377 0.733655
139.957 0.747711
140.537 0.747711
141.116 0.747711
141.696 0.747711
142.276 0.747711
142.855 0.747711
143.435 0.747711
144.015 0.747711
144.595 0.747711
145.174 0.747711
145.754 0.747711
146.334 0.747711
146.914 0.747711
147.493 0.747711
148.073 0.747711
148.653 0.747711
149.232 0.747711
149.812 0.747711
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0163064
133.554 0.020887
134.125 0.0265768
134.686 0.0326763
135.235 0.0386243
135.769 0.0439866
136.284 0.0484454
136.78 0.0517878
137.254 0.0538946
137.705 0.0547295
138.131 0.0543279
138.532 0.0527854
138.907 0.0502472
139.256 0.0468966
139.58 0.0429442
139.878 0.0386164
140.151 0.0341445
140.4 0.0297537
140.627 0.0256517
140.833 0.0220177
141.021 0.0189913
141.192 0.0166614
141.35 0.0150549
141.497 0.0141258
141.637 0.0137441
141.772 0.0136843
141.907 0.0136843
142.042 0.0136843
142.177 0.0136843
142.312 0.0136843
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0162725
133.56 0.0206365
134.146 0.0258001
134.735 0.030991
135.328 0.0356229
135.926 0.0392777
136.528 0.0416878
137.136 0.0427185
137.749 0.0423497
138.367 0.0406585
138.991 0.0378014
139.621 0.0339961
140.256 0.0295044
140.896 0.0246137
141.542 0.0196195
142.192 0.0148079
142.847 0.0104373
143.506 0.00672078
144.169 0.00380853
144.835 0.00176977
145.503 0.000575059
146.172 7.85143e-05
146.842 7.85143e-05
147.513 7.85143e-05
148.183 7.85143e-05
148.853 7.85143e-05
149.523 7.85143e-05
150.194 7.85143e-05
150.864 7.85143e-05
151.534 7.85143e-05
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0146892
133.56 0.00870377
134.145 -0.0120761
134.733 -0.0532961
135.325 -0.118637
135.92 -0.21001
136.519 -0.327748
137.123 -0.4708
137.732 -0.636926
138.345 -0.822892
138.963 -1.02466
139.585 -1.23758
140.213 -1.45659
140.846 -1.67642
141.483 -1.89175
142.125 -2.09745
142.771 -2.28872
143.422 -2.46134
144.077 -2.61184
144.735 -2.73767
145.397 -2.83743
146.061 -2.91105
146.728 -2.95998
147.396 -2.98738
148.066 -2.99832
148.737 -3
149.408 -3
150.078 -3
150.749 -3
151.42 -3
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.979 0.0160564
133.572 0.0191551
134.184 0.0215677
134.82 0.0226195
135.484 0.0222084
136.178 0.0206389
136.902 0.0184568
137.654 0.0162834
138.429 0.01465
139.223 0.0138322
140.026 0.0136843
140.83 0.0136843
141.635 0.0136843
142.439 0.0136843
143.244 0.0136843
144.049 0.0136843
144.853 0.0136843
145.658 0.0136843
146.463 0.0136843
147.267 0.0136843
148.072 0.0136843
148.876 0.0136843
149.681 0.0136843
150.486 0.0136843
151.29 0.0136843
152.095 0.0136843
152.9 0.0136843
153.704 0.0136843
154.509 0.0136843
155.313 0.0136843
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0158966
133.564 0.0177997
134.16 0.016782
134.768 0.0108904
135.392 -0.00122671
136.034 -0.0203776
136.696 -0.046884
137.381 -0.0806388
138.09 -0.121163
138.825 -0.167665
139.586 -0.219093
140.375 -0.2742
141.192 -0.331595
142.038 -0.389802
142.91 -0.447319
143.81 -0.502674
144.737 -0.554482
145.689 -0.601504
146.664 -0.642703
147.661 -0.677302
148.678 -0.704842
149.712 -0.725237
150.761 -0.738835
151.821 -0.746471
152.889 -0.74953
153.961 -0.75
155.033 -0.75
156.106 -0.75
157.178 -0.75
158.251 -0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0152692
133.561 0.0130034
134.148 0.00133082
134.74 -0.0240306
135.339 -0.0661854
135.944 -0.127157
136.557 -0.207983
137.178 -0.308815
137.808 -0.429011
138.448 -0.567234
139.098 -0.721547
139.758 -0.889514
140.429 -1.06829
141.11 -1.25472
141.803 -1.44543
142.506 -1.63695
143.22 -1.82577
143.945 -2.00845
144.68 -2.18175
145.425 -2.34268
146.179 -2.48862
146.942 -2.61741
147.714 -2.72744
148.493 -2.81778
149.279 -2.88822
150.071 -2.93943
150.867 -2.97299
151.668 -2.99155
152.471 -2.99889
153.275 -3
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0163196
133.563 0.0209836
134.157 0.0268746
134.76 0.0333178
135.377 0.0397571
136.008 0.0457463
136.657 0.0509412
137.325 0.0550906
138.014 0.0580283
138.724 0.0596645
139.457 0.0599776
140.214 0.0590054
140.996 0.0568369
141.802 0.0536039
142.634 0.0494727
143.491 0.0446354
144.372 0.0393015
145.278 0.0336898
146.207 0.0280197
147.158 0.0225028
148.131 0.0173346
149.124 0.0126861
150.135 0.00869508
151.162 0.00545808
152.204 0.00302173
153.257 0.00137443
154.319 0.000437883
155.388 5.87063e-05
156.459 5.87063e-05
157.529 5.87063e-05
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0179737
133.568 0.0332163
134.172 0.0649281
134.795 0.116197
135.443 0.187992
136.118 0.279472
136.825 0.388297
137.565 0.510936
138.341 0.642975
139.152 0.779429
140 0.91505
140.885 1.04463
141.804 1.16334
142.756 1.26697
143.739 1.35234
144.749 1.41751
145.782 1.46216
146.833 1.48784
147.898 1.49836
148.969 1.5
150.041 1.5
151.114 1.5
152.186 1.5
153.259 1.5
154.331 1.5
155.404 1.5
156.476 1.5
157.549 1.5
158.621 1.5
159.694 1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0163254
133.558 0.0210271
134.14 0.0270108
134.723 0.0336168
135.305 0.0402961
135.886 0.0466032
136.466 0.0521886
137.046 0.0567907
137.624 0.0602289
138.2 0.0623958
138.774 0.0632495
139.347 0.0628062
139.917 0.0611326
140.484 0.0583383
141.049 0.0545684
141.612 0.0499957
142.172 0.0448134
142.73 0.0392273
143.285 0.0334486
143.837 0.0276857
144.387 0.0221376
144.935 0.0169852
145.481 0.0123848
146.024 0.00845996
146.566 0.00529394
147.106 0.0029224
147.645 0.00132568
148.183 0.000421297
148.72 5.63509e-05
149.257 -6.66134e-16
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0154441
133.562 0.0143457
134.152 0.00567104
134.751 -0.0141834
135.359 -0.0477944
135.978 -0.0967994
136.609 -0.161984
137.255 -0.243368
137.915 -0.340296
138.592 -0.451521
139.285 -0.575294
139.996 -0.709452
140.724 -0.851504
141.471 -0.998717
142.235 -1.14821
143.018 -1.29702
143.819 -1.44224
144.637 -1.58104
145.472 -1.71079
146.324 -1.82917
147.19 -1.93421
148.072 -2.02439
148.966 -2.09876
149.872 -2.15699
150.788 -2.19948
151.712 -2.22742
152.644 -2.24292
153.58 -2.24907
154.517 -2.24907
155.454 -2.24907
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0185801
133.562 0.0378786
134.152 0.080028
134.75 0.150492
135.356 0.25207
135.973 0.385208
136.602 0.548327
137.243 0.73813
137.897 0.949927
138.565 1.17795
139.247 1.41567
139.944 1.65612
140.655 1.89221
141.379 2.11704
142.118 2.32421
142.868 2.50817
143.631 2.66451
144.405 2.79027
145.188 2.88431
145.979 2.94754
146.777 2.98333
147.579 2.99777
148.382 2.99777
149.186 2.99777
149.989 2.99777
150.793 2.99777
151.596 2.99777
152.4 2.99777
153.203 2.99777
154.006 2.99777
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0145417
133.562 0.00770494
134.152 -0.0148707
134.75 -0.058635
135.356 -0.126712
135.973 -0.22017
136.602 -0.338291
137.243 -0.47884
137.897 -0.638333
138.565 -0.81231
139.247 -0.995602
139.944 -1.1826
140.655 -1.36753
141.379 -1.5447
142.118 -1.70882
142.868 -1.85521
143.631 -1.98011
144.405 -2.08094
145.188 -2.15657
145.979 -2.20756
146.777 -2.23649
147.579 -2.24819
148.382 -2.24819
149.186 -2.24819
149.989 -2.24819
150.793 -2.24819
151.596 -2.24819
152.4 -2.24819
153.203 -2.24819
154.006 -2.24819
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0185801
133.558 0.0378786
134.139 0.080028
134.72 0.150492
135.3 0.25207
135.878 0.385208
136.455 0.548327
137.029 0.73813
137.6 0.949927
138.169 1.17795
138.735 1.41567
139.297 1.65612
139.857 1.89221
140.413 2.11704
140.966 2.32421
141.516 2.50817
142.063 2.66451
142.607 2.79027
143.15 2.88431
143.69 2.94754
144.228 2.98333
144.766 2.99777
145.303 2.99777
145.84 2.99777
146.377 2.99777
146.914 2.99777
147.451 2.99777
147.988 2.99777
148.525 2.99777
149.062 2.99777
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0150917
133.563 0.0117357
134.155 -0.00245672
134.756 -0.0319006
135.369 -0.0795005
135.996 -0.146799
136.637 -0.234126
137.295 -0.340746
137.97 -0.465005
138.665 -0.604483
139.378 -0.756137
140.112 -0.916453
140.866 -1.08159
141.64 -1.24755
142.435 -1.41028
143.249 -1.56586
144.082 -1.71064
144.933 -1.8414
145.802 -1.95546
146.686 -2.05088
147.584 -2.12657
148.495 -2.18245
149.417 -2.2196
150.346 -2.24041
151.281 -2.24873
152.219 -2.25
153.158 -2.25
154.096 -2.25
155.035 -2.25
155.974 -2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0144993
133.565 0.00753631
134.164 -0.0149076
134.776 -0.0575632
135.406 -0.122555
136.057 -0.209768
136.73 -0.317211
137.428 -0.441384
138.151 -0.577644
138.901 -0.720571
139.677 -0.864331
140.479 -1.00305
141.307 -1.13116
142.159 -1.24379
143.032 -1.33711
143.926 -1.40873
144.836 -1.45801
145.759 -1.48648
146.692 -1.49817
147.63 -1.5
148.568 -1.5
149.507 -1.5
150.445 -1.5
151.384 -1.5
152.322 -1.5
153.261 -1.5
154.2 -1.5
155.138 -1.5
156.077 -1.5
157.015 -1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0146892
133.563 0.00870377
134.155 -0.0120761
134.756 -0.0532961
135.369 -0.118637
135.996 -0.21001
136.637 -0.327748
137.295 -0.4708
137.97 -0.636926
138.665 -0.822892
139.378 -1.02466
140.112 -1.23758
140.866 -1.45659
141.64 -1.67642
142.435 -1.89175
143.249 -2.09745
144.082 -2.28872
144.933 -2.46134
145.802 -2.61184
146.686 -2.73767
147.584 -2.83743
148.495 -2.91105
149.417 -2.95998
150.346 -2.98738
151.281 -2.99832
152.219 -3
153.158 -3
154.096 -3
155.035 -3
155.974 -3
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.973 0.0160564
133.532 0.0191551
134.055 0.0215677
134.53 0.0226195
134.949 0.0222084
135.309 0.0206389
135.608 0.0184568
135.851 0.0162834
136.045 0.01465
136.204 0.0138322
136.342 0.0136843
136.477 0.0136843
136.612 0.0136843
136.747 0.0136843
136.882 0.0136843
137.017 0.0136843
137.152 0.0136843
137.287 0.0136843
137.422 0.0136843
137.557 0.0136843
137.692 0.0136843
137.827 0.0136843
137.961 0.0136843
138.096 0.0136843
138.231 0.0136843
138.366 0.0136843
138.501 0.0136843
138.636 0.0136843
138.771 0.0136843
138.906 0.0136843
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.979 0.0161057
133.577 0.0194617
134.201 0.0223373
134.861 0.0238901
135.564 0.0237551
136.316 0.0219492
137.118 0.0187763
137.973 0.0147314
138.879 0.0104061
139.833 0.0063926
140.829 0.00318892
141.86 0.00110336
142.916 0.000159319
143.982 0.000159319
145.047 0.000159319
146.113 0.000159319
147.178 0.000159319
148.244 0.000159319
149.309 0.000159319
150.374 0.000159319
151.44 0.000159319
152.505 0.000159319
153.571 0.000159319
154.636 0.000159319
155.701 0.000159319
156.767 0.000159319
157.832 0.000159319
158.898 0.000159319
159.963 0.000159319
161.029 0.000159319
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0162524
133.56 0.0204934
134.147 0.0253744
134.738 0.0301094
135.333 0.0341347
135.934 0.0370836
136.541 0.0387614
137.154 0.0391201
137.773 0.0382333
138.399 0.0362713
139.031 0.0334757
139.669 0.0301344
140.314 0.0265565
140.964 0.0230471
141.62 0.0198821
142.28 0.0172835
142.944 0.0153937
143.611 0.0142507
144.28 0.013763
144.951 0.0136843
145.622 0.0136843
146.292 0.0136843
146.963 0.0136843
147.634 0.0136843
148.304 0.0136843
148.975 0.0136843
149.646 0.0136843
150.316 0.0136843
150.987 0.0136843
151.658 0.0136843
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0161851
133.557 0.0200114
134.137 0.0239246
134.716 0.0270674
135.291 0.0289149
135.864 0.0292259
136.434 0.0279943
136.999 0.0254001
137.561 0.0217612
138.118 0.017484
138.671 0.0130156
139.22 0.00879402
139.766 0.00520057
140.308 0.00251039
140.848 0.00084406
141.386 0.000118849
141.923 5.55112e-16
142.459 5.55112e-16
142.996 5.55112e-16
143.533 5.55112e-16
144.07 5.55112e-16
144.606 5.55112e-16
145.143 5.55112e-16
145.68 5.55112e-16
146.217 5.55112e-16
146.753 5.55112e-16
147.29 5.55112e-16
147.827 5.55112e-16
148.364 5.55112e-16
148.9 5.55112e-16
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0169033
133.563 0.0254089
134.157 0.0410103
134.76 0.0649853
135.377 0.0981247
136.008 0.140777
136.657 0.192891
137.325 0.254063
138.014 0.323578
138.724 0.400455
139.457 0.483492
140.214 0.571311
140.996 0.662397
141.802 0.755151
142.634 0.847926
143.491 0.939075
144.372 1.027
145.278 1.11018
146.207 1.18723
147.158 1.25695
148.131 1.31836
149.124 1.37074
150.135 1.41366
151.162 1.44709
152.204 1.47135
153.257 1.48724
154.319 1.49601
155.388 1.49948
156.459 1.49948
157.529 1.49948
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0174869
133.561 0.0298342
134.148 0.055146
134.741 0.0966527
135.34 0.156492
135.947 0.235807
136.561 0.334841
137.185 0.453035
137.817 0.589127
138.46 0.741245
139.114 0.907007
139.778 1.08362
140.453 1.26796
141.139 1.4567
141.837 1.64638
142.546 1.83351
143.266 2.01469
143.997 2.18666
144.738 2.34644
145.489 2.4914
146.25 2.61939
147.019 2.72879
147.796 2.81863
148.581 2.88872
149.372 2.93969
150.168 2.9731
150.968 2.99159
151.771 2.99889
152.575 2.99889
153.379 2.99889
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0174869
133.563 0.0298342
134.157 0.055146
134.76 0.0966527
135.377 0.156492
136.008 0.235807
136.657 0.334841
137.325 0.453035
138.014 0.589127
138.724 0.741245
139.457 0.907007
140.214 1.08362
140.996 1.26796
141.802 1.4567
142.634 1.64638
143.491 1.83351
144.372 2.01469
145.278 2.18666
146.207 2.34644
147.158 2.4914
148.131 2.61939
149.124 2.72879
150.135 2.81863
151.162 2.88872
152.204 2.93969
153.257 2.9731
154.319 2.99159
155.388 2.99889
156.459 2.99889
157.529 2.99889
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0154941
133.555 0.0147677
134.13 0.00716262
134.698 -0.0105051
135.257 -0.0403636
135.806 -0.0835885
136.343 -0.140505
136.866 -0.210692
137.373 -0.293084
137.865 -0.386074
138.339 -0.487615
138.795 -0.595327
139.234 -0.706595
139.654 -0.818676
140.056 -0.928797
140.439 -1.03426
140.806 -1.13256
141.156 -1.22145
141.489 -1.29908
141.809 -1.36409
142.115 -1.41571
142.41 -1.45384
142.695 -1.47922
142.972 -1.49344
143.244 -1.49913
143.513 -1.5
143.782 -1.5
144.051 -1.5
144.32 -1.5
144.589 -1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0165895
133.555 0.023033
134.129 0.0334308
134.696 0.0480286
135.253 0.0669165
135.799 0.0900432
136.331 0.117232
136.848 0.148192
137.347 0.182539
137.828 0.219803
138.289 0.259449
138.729 0.300886
139.148 0.343488
139.545 0.386602
139.919 0.429568
140.271 0.471732
140.6 0.512458
140.907 0.551147
141.192 0.587249
141.456 0.620278
141.7 0.649828
141.924 0.675584
142.131 0.697342
142.321 0.71502
142.497 0.728674
142.66 0.738511
142.812 0.744906
142.956 0.748415
143.094 0.749792
143.23 0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0174869
133.557 0.0298342
134.136 0.055146
134.713 0.0966527
135.286 0.156492
135.854 0.235807
136.417 0.334841
136.974 0.453035
137.523 0.589127
138.065 0.741245
138.598 0.907007
139.123 1.08362
139.638 1.26796
140.145 1.4567
140.641 1.64638
141.129 1.83351
141.606 2.01469
142.075 2.18666
142.534 2.34644
142.985 2.4914
143.427 2.61939
143.861 2.72879
144.288 2.81863
144.709 2.88872
145.125 2.93969
145.535 2.9731
145.942 2.99159
146.346 2.99889
146.75 2.99889
147.153 2.99889
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0158966
133.554 0.0177997
134.125 0.016782
134.686 0.0108904
135.235 -0.00122671
135.769 -0.0203776
136.284 -0.046884
136.78 -0.0806388
137.254 -0.121163
137.705 -0.167665
138.131 -0.219093
138.532 -0.2742
138.907 -0.331595
139.256 -0.389802
139.58 -0.447319
139.878 -0.502674
140.151 -0.554482
140.4 -0.601504
140.627 -0.642703
140.833 -0.677302
141.021 -0.704842
141.192 -0.725237
141.35 -0.738835
141.497 -0.746471
141.637 -0.74953
141.772 -0.75
141.907 -0.75
142.042 -0.75
142.177 -0.75
142.312 -0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.015736
133.555 0.0165583
134.128 0.0127389
134.694 0.00165035
135.249 -0.0186106
135.793 -0.0492842
136.321 -0.0910087
136.833 -0.143882
137.327 -0.207521
137.801 -0.281126
138.255 -0.363537
138.686 -0.4533
139.096 -0.548724
139.482 -0.647943
139.844 -0.74898
140.184 -0.849804
140.5 -0.948393
140.794 -1.0428
141.065 -1.13119
141.315 -1.21195
141.545 -1.28369
141.756 -1.34536
141.95 -1.39627
142.128 -1.43617
142.293 -1.46531
142.446 -1.48449
142.591 -1.49514
142.73 -1.49936
142.866 -1.49936
143.003 -1.49936
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0144993
133.555 0.00753631
134.13 -0.0149076
134.699 -0.0575632
135.26 -0.122555
135.811 -0.209768
136.351 -0.317211
136.879 -0.441384
137.395 -0.577644
137.896 -0.720571
138.385 -0.864331
138.859 -1.00305
139.321 -1.13116
139.77 -1.24379
140.207 -1.33711
140.634 -1.40873
141.052 -1.45801
141.463 -1.48648
141.869 -1.49817
142.272 -1.5
142.675 -1.5
143.078 -1.5
143.481 -1.5
143.883 -1.5
144.286 -1.5
144.689 -1.5
145.092 -1.5
145.495 -1.5
145.897 -1.5
146.3 -1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0168494
133.552 0.024947
134.12 0.0393571
134.676 0.0608664
135.215 0.0897346
135.735 0.12576
136.234 0.168348
136.707 0.216571
137.155 0.269244
137.574 0.324981
137.965 0.382269
138.327 0.439528
138.659 0.495181
138.963 0.547719
139.238 0.595767
139.487 0.638148
139.71 0.673955
139.911 0.702609
140.092 0.723933
140.255 0.738213
140.405 0.746265
140.546 0.749502
140.683 0.749502
140.821 0.749502
140.958 0.749502
141.096 0.749502
141.233 0.749502
141.371 0.749502
141.508 0.749502
141.645 0.749502
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0155332
133.555 0.0150093
134.129 0.00775082
134.696 -0.00961877
135.253 -0.039565
135.799 -0.0837168
136.331 -0.14294
136.848 -0.217414
137.347 -0.306701
137.828 -0.409826
138.289 -0.525348
138.729 -0.651434
139.148 -0.785933
139.545 -0.926453
139.919 -1.07043
140.271 -1.21521
140.6 -1.35812
140.907 -1.49653
141.192 -1.62795
141.456 -1.75009
141.7 -1.86093
141.924 -1.95881
142.131 -2.04249
142.321 -2.11122
142.497 -2.16484
142.66 -2.20384
142.812 -2.22941
142.956 -2.24356
143.094 -2.24915
143.23 -2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0160614
133.554 0.0190212
134.125 0.0205908
134.687 0.0192049
135.236 0.0136757
135.77 0.00316325
136.286 -0.0128544
136.782 -0.0346108
137.255 -0.0620811
137.704 -0.0950116
138.127 -0.13295
138.524 -0.175274
138.892 -0.221223
139.232 -0.269925
139.543 -0.320432
139.824 -0.371741
140.076 -0.422831
140.3 -0.472693
140.495 -0.520352
140.662 -0.564907
140.804 -0.605552
140.921 -0.641613
141.014 -0.672572
141.087 -0.6981
141.14 -0.718086
141.177 -0.732666
141.201 -0.742254
141.214 -0.747573
141.219 -0.74968
141.221 -0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0171951
133.555 0.0276216
134.128 0.0480781
134.694 0.080819
135.249 0.127309
135.793 0.188292
136.321 0.263866
136.833 0.353549
137.327 0.456352
137.801 0.57085
138.255 0.69525
138.686 0.827463
139.096 0.965177
139.482 1.10592
139.844 1.24715
140.184 1.38629
140.5 1.52084
140.794 1.64842
141.065 1.76683
141.315 1.87418
141.545 1.96888
141.756 2.04976
141.95 2.11615
142.128 2.16791
142.293 2.20552
142.446 2.23017
142.591 2.2438
142.73 2.24918
142.866 2.24918
143.003 2.24918
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0171051
133.55 0.0267963
134.113 0.0449691
134.66 0.0727568
135.187 0.110355
135.688 0.157162
136.162 0.21192
136.605 0.272856
137.016 0.33782
137.394 0.404429
137.738 0.470204
138.049 0.532714
138.328 0.589713
138.575 0.639284
138.794 0.679978
138.988 0.710952
139.16 0.732115
139.315 0.744264
139.457 0.749226
139.593 0.75
139.728 0.75
139.863 0.75
139.998 0.75
140.133 0.75
140.268 0.75
140.403 0.75
140.538 0.75
140.673 0.75
140.808 0.75
140.943 0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0157973
133.554 0.0170152
134.125 0.0141708
134.687 0.00479309
135.236 -0.0129446
135.77 -0.0402768
136.286 -0.0778974
136.782 -0.126012
137.255 -0.184391
137.704 -0.252419
138.127 -0.329149
138.524 -0.413354
138.892 -0.503578
139.232 -0.598189
139.543 -0.695432
139.824 -0.793477
140.076 -0.890476
140.3 -0.984613
140.495 -1.07415
140.662 -1.1575
140.804 -1.23324
140.921 -1.30021
141.014 -1.35753
141.087 -1.40466
141.14 -1.44147
141.177 -1.46825
141.201 -1.48583
141.214 -1.49557
141.219 -1.49942
141.221 -1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0158966
133.552 0.0177997
134.12 0.016782
134.675 0.0108904
135.213 -0.00122671
135.731 -0.0203776
136.225 -0.046884
136.694 -0.0806388
137.134 -0.121163
137.545 -0.167665
137.923 -0.219093
138.269 -0.2742
138.581 -0.331595
138.859 -0.389802
139.104 -0.447319
139.316 -0.502674
139.495 -0.554482
139.644 -0.601504
139.765 -0.642703
139.858 -0.677302
139.927 -0.704842
139.975 -0.725237
140.006 -0.738835
140.022 -0.746471
140.029 -0.74953
140.031 -0.75
140.032 -0.75
140.033 -0.75
140.034 -0.75
140.035 -0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0167016
133.552 0.0238636
134.12 0.0360206
134.675 0.0536814
135.213 0.0770471
135.731 0.106044
136.225 0.140358
136.694 0.179468
137.134 0.222679
137.545 0.269154
137.923 0.31795
138.269 0.368053
138.581 0.418405
138.859 0.467945
139.104 0.515638
139.316 0.560508
139.495 0.601676
139.644 0.638389
139.765 0.670054
139.858 0.696276
139.927 0.716884
139.975 0.731972
140.006 0.741927
140.022 0.747465
140.029 0.749665
140.031 0.75
140.032 0.75
140.033 0.75
140.034 0.75
140.035 0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0169033
133.553 0.0254089
134.124 0.0410103
134.684 0.0649853
135.231 0.0981247
135.762 0.140777
136.273 0.192891
136.763 0.254063
137.229 0.323578
137.669 0.400455
138.083 0.483492
138.468 0.571311
138.824 0.662397
139.15 0.755151
139.446 0.847926
139.712 0.939075
139.947 1.027
140.153 1.11018
140.331 1.18723
140.48 1.25695
140.604 1.31836
140.704 1.37074
140.781 1.41366
140.838 1.44709
140.877 1.47135
140.902 1.48724
140.916 1.49601
140.921 1.49948
140.924 1.49948
140.927 1.49948
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0175065
133.554 0.0299276
134.125 0.0552593
134.686 0.0964724
135.235 0.155321
135.769 0.232466
136.284 0.327601
136.78 0.439576
137.254 0.566521
137.705 0.705972
138.131 0.854994
138.532 1.01031
138.907 1.16841
139.256 1.32569
139.58 1.47859
139.878 1.62369
140.151 1.75783
140.4 1.87828
140.627 1.98281
140.833 2.06985
141.021 2.13861
141.192 2.18918
141.35 2.22269
141.497 2.2414
141.637 2.24886
141.772 2.25
141.907 2.25
142.042 2.25
142.177 2.25
142.312 2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0152692
133.562 0.0130034
134.152 0.00133082
134.749 -0.0240306
135.356 -0.0661854
135.973 -0.127157
136.602 -0.207983
137.244 -0.308815
137.9 -0.429011
138.572 -0.567234
139.26 -0.721547
139.964 -0.889514
140.685 -1.06829
141.423 -1.25472
142.179 -1.44543
142.953 -1.63695
143.744 -1.82577
144.552 -2.00845
145.377 -2.18175
146.218 -2.34268
147.075 -2.48862
147.946 -2.61741
148.83 -2.72744
149.727 -2.81778
150.635 -2.88822
151.553 -2.93943
152.478 -2.97299
153.41 -2.99155
154.346 -2.99889
155.284 -3
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0133951
133.561 -0.000306148
134.149 -0.0382292
134.742 -0.105859
135.341 -0.204163
135.947 -0.330405
136.56 -0.478948
137.181 -0.64207
137.809 -0.810769
138.445 -0.975574
139.088 -1.12735
139.738 -1.25813
140.395 -1.36187
141.056 -1.43534
141.722 -1.47884
142.391 -1.49709
143.061 -1.5
143.732 -1.5
144.403 -1.5
145.073 -1.5
145.744 -1.5
146.415 -1.5
147.085 -1.5
147.756 -1.5
148.427 -1.5
149.097 -1.5
149.768 -1.5
150.439 -1.5
151.109 -1.5
151.78 -1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0171041
133.552 0.0268956
134.12 0.04564
134.675 0.0750769
135.213 0.116184
135.731 0.169255
136.225 0.23398
136.694 0.309522
137.134 0.3946
137.545 0.487563
137.923 0.586472
138.269 0.689179
138.581 0.793405
138.859 0.896819
139.104 0.997116
139.316 1.0921
139.495 1.17976
139.644 1.25834
139.765 1.32643
139.858 1.38307
139.927 1.42775
139.975 1.46058
140.006 1.48231
140.022 1.49443
140.029 1.49926
140.031 1.5
140.032 1.5
140.033 1.5
140.034 1.5
140.035 1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0144993
133.55 0.00753631
134.113 -0.0149076
134.66 -0.0575632
135.187 -0.122555
135.688 -0.209768
136.162 -0.317211
136.605 -0.441384
137.016 -0.577644
137.394 -0.720571
137.738 -0.864331
138.049 -1.00305
138.328 -1.13116
138.575 -1.24379
138.794 -1.33711
138.988 -1.40873
139.16 -1.45801
139.315 -1.48648
139.457 -1.49817
139.593 -1.5
139.728 -1.5
139.863 -1.5
139.998 -1.5
140.133 -1.5
140.268 -1.5
140.403 -1.5
140.538 -1.5
140.673 -1.5
140.808 -1.5
140.943 -1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0139648
133.554 0.00339442
134.126 -0.0284277
134.69 -0.0885104
135.243 -0.180824
135.783 -0.306653
136.307 -0.464951
136.814 -0.652693
137.303 -0.865227
137.773 -1.09663
138.222 -1.34007
138.65 -1.58813
139.058 -1.8332
139.446 -2.06781
139.814 -2.28497
140.163 -2.47855
140.494 -2.64363
140.81 -2.77683
141.111 -2.87669
141.4 -2.944
141.68 -2.98218
141.952 -2.99761
142.223 -2.99761
142.494 -2.99761
142.764 -2.99761
143.035 -2.99761
143.306 -2.99761
143.576 -2.99761
143.847 -2.99761
144.118 -2.99761
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0188423
133.553 0.0396363
134.122 0.084887
134.68 0.159637
135.223 0.265628
135.75 0.401782
136.257 0.564674
136.742 0.749016
137.205 0.94813
137.645 1.15443
138.062 1.35989
138.454 1.55655
138.824 1.73696
139.173 1.89466
139.501 2.0247
139.811 2.12407
140.106 2.1922
140.389 2.23142
140.663 2.24749
140.933 2.25
141.202 2.25
141.47 2.25
141.739 2.25
142.008 2.25
142.277 2.25
142.546 2.25
142.815 2.25
143.084 2.25
143.353 2.25
143.621 2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0197109
133.563 0.0460563
134.155 0.104846
134.757 0.203077
135.37 0.343265
135.995 0.524092
136.636 0.741051
137.291 0.987096
137.962 1.25328
138.65 1.52943
139.354 1.80474
140.074 2.06847
140.811 2.31058
141.561 2.52235
142.326 2.69707
143.103 2.83063
143.89 2.92224
144.685 2.975
145.486 2.99662
146.29 3
147.095 3
147.899 3
148.704 3
149.509 3
150.313 3
151.118 3
151.923 3
152.727 3
153.532 3
154.336 3
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0179737
133.548 0.0332163
134.105 0.0649281
134.641 0.116197
135.15 0.187992
135.627 0.279472
136.067 0.388297
136.468 0.510936
136.827 0.642975
137.143 0.779429
137.415 0.91505
137.644 1.04463
137.831 1.16334
137.978 1.26697
138.088 1.35234
138.165 1.41751
138.214 1.46216
138.241 1.48784
138.252 1.49836
138.254 1.5
138.255 1.5
138.256 1.5
138.257 1.5
138.258 1.5
138.259 1.5
138.26 1.5
138.261 1.5
138.262 1.5
138.263 1.5
138.264 1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0133951
133.568 -0.000306148
134.172 -0.0382292
134.794 -0.105859
135.44 -0.204163
136.112 -0.330405
136.812 -0.478948
137.544 -0.64207
138.306 -0.810769
139.099 -0.975574
139.923 -1.12735
140.775 -1.25813
141.652 -1.36187
142.552 -1.43534
143.47 -1.47884
144.401 -1.49709
145.338 -1.5
146.277 -1.5
147.215 -1.5
148.154 -1.5
149.092 -1.5
150.031 -1.5
150.97 -1.5
151.908 -1.5
152.847 -1.5
153.785 -1.5
154.724 -1.5
155.662 -1.5
156.601 -1.5
157.539 -1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0136307
133.55 0.00111631
134.113 -0.0348665
134.66 -0.101003
135.187 -0.200192
135.688 -0.332078
136.162 -0.493588
136.605 -0.679464
137.016 -0.882799
137.394 -1.09557
137.738 -1.30918
138.049 -1.51497
138.328 -1.70478
138.575 -1.87148
138.794 -2.00948
138.988 -2.11529
139.16 -2.18805
139.315 -2.23006
139.457 -2.2473
139.593 -2.25
139.728 -2.25
139.863 -2.25
139.998 -2.25
140.133 -2.25
140.268 -2.25
140.403 -2.25
140.538 -2.25
140.673 -2.25
140.808 -2.25
140.943 -2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0203702
133.564 0.0504877
134.16 0.117155
134.768 0.226456
135.39 0.378532
136.029 0.568672
136.686 0.788408
137.362 1.02661
138.058 1.27056
138.772 1.50707
139.506 1.72357
140.257 1.90918
141.024 2.05581
141.804 2.15928
142.596 2.22037
143.396 2.24593
144.2 2.25
145.004 2.25
145.809 2.25
146.614 2.25
147.418 2.25
148.223 2.25
149.027 2.25
149.832 2.25
150.637 2.25
151.441 2.25
152.246 2.25
153.051 2.25
153.855 2.25
154.66 2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0203702
133.557 0.0504877
134.137 0.117155
134.716 0.226456
135.291 0.378532
135.864 0.568672
136.434 0.788408
136.999 1.02661
137.561 1.27056
138.118 1.50707
138.671 1.72357
139.22 1.90918
139.766 2.05581
140.308 2.15928
140.848 2.22037
141.386 2.24593
141.923 2.25
142.459 2.25
142.996 2.25
143.533 2.25
144.07 2.25
144.606 2.25
145.143 2.25
145.68 2.25
146.217 2.25
146.753 2.25
147.29 2.25
147.827 2.25
148.364 2.25
148.9 2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.973 0.0159671
133.532 0.0185406
134.055 0.0198035
134.53 0.0191066
134.949 0.0165261
135.309 0.0126369
135.608 0.00828549
135.851 0.00436336
136.045 0.00158025
136.204 0.000237236
136.342 -5.55112e-17
136.477 -5.55112e-17
136.612 -5.55112e-17
136.747 -5.55112e-17
136.882 -5.55112e-17
137.017 -5.55112e-17
137.152 -5.55112e-17
137.287 -5.55112e-17
137.422 -5.55112e-17
137.557 -5.55112e-17
137.692 -5.55112e-17
137.827 -5.55112e-17
137.961 -5.55112e-17
138.096 -5.55112e-17
138.231 -5.55112e-17
138.366 -5.55112e-17
138.501 -5.55112e-17
138.636 -5.55112e-17
138.771 -5.55112e-17
138.906 -5.55112e-17
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0210033
133.562 0.0543579
134.152 0.126557
134.749 0.240943
135.354 0.3933
135.968 0.573773
136.591 0.768776
137.223 0.962908
137.865 1.14086
138.515 1.28934
139.172 1.39897
139.836 1.46621
140.504 1.49526
141.173 1.49526
141.843 1.49526
142.512 1.49526
143.181 1.49526
143.851 1.49526
144.52 1.49526
145.19 1.49526
145.859 1.49526
146.529 1.49526
147.198 1.49526
147.868 1.49526
148.537 1.49526
149.207 1.49526
149.876 1.49526
150.546 1.49526
151.215 1.49526
151.884 1.49526
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.979 0.0203702
133.571 0.0504877
134.183 0.117155
134.82 0.226456
135.489 0.378532
136.194 0.568672
136.939 0.788408
137.725 1.02661
138.554 1.27056
139.427 1.50707
140.34 1.72357
141.293 1.90918
142.281 2.05581
143.3 2.15928
144.344 2.22037
145.406 2.24593
146.477 2.25
147.549 2.25
148.622 2.25
149.694 2.25
150.767 2.25
151.839 2.25
152.912 2.25
153.984 2.25
155.057 2.25
156.129 2.25
157.202 2.25
158.274 2.25
159.347 2.25
160.419 2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0210033
133.567 0.0543579
134.168 0.126557
134.786 0.240943
135.424 0.3933
136.084 0.573773
136.767 0.768776
137.473 0.962908
138.203 1.14086
138.954 1.28934
139.724 1.39897
140.51 1.46621
141.308 1.49526
142.109 1.49526
142.911 1.49526
143.712 1.49526
144.514 1.49526
145.315 1.49526
146.117 1.49526
146.918 1.49526
147.719 1.49526
148.521 1.49526
149.322 1.49526
150.124 1.49526
150.925 1.49526
151.727 1.49526
152.528 1.49526
153.33 1.49526
154.131 1.49526
154.932 1.49526
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.012
133.554 -0.0104649
134.126 -0.0693061
134.689 -0.172322
135.242 -0.320702
135.782 -0.51022
136.308 -0.732419
136.818 -0.975805
137.312 -1.22703
137.791 -1.4721
138.254 -1.69754
138.702 -1.89159
139.137 -2.04541
139.56 -2.15426
139.974 -2.21868
140.381 -2.2457
140.784 -2.25
141.187 -2.25
141.59 -2.25
141.993 -2.25
142.396 -2.25
142.798 -2.25
143.201 -2.25
143.604 -2.25
144.007 -2.25
144.41 -2.25
144.812 -2.25
145.215 -2.25
145.618 -2.25
146.021 -2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.012
133.564 -0.0104649
134.16 -0.0693061
134.768 -0.172322
135.39 -0.320702
136.029 -0.51022
136.686 -0.732419
137.362 -0.975805
138.058 -1.22703
138.772 -1.4721
139.506 -1.69754
140.257 -1.89159
141.024 -2.04541
141.804 -2.15426
142.596 -2.21868
143.396 -2.2457
144.2 -2.25
145.004 -2.25
145.809 -2.25
146.614 -2.25
147.418 -2.25
148.223 -2.25
149.027 -2.25
149.832 -2.25
150.637 -2.25
151.441 -2.25
152.246 -2.25
153.051 -2.25
153.855 -2.25
154.66 -2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.98 0.0208615
133.58 0.0522194
134.209 0.116495
134.878 0.211642
135.591 0.327957
136.352 0.451206
137.161 0.56575
138.015 0.657672
138.906 0.717901
139.826 0.745343
140.762 0.75
141.701 0.75
142.639 0.75
143.578 0.75
144.516 0.75
145.455 0.75
146.394 0.75
147.332 0.75
148.271 0.75
149.209 0.75
150.148 0.75
151.086 0.75
152.025 0.75
152.963 0.75
153.902 0.75
154.841 0.75
155.779 0.75
156.718 0.75
157.656 0.75
158.595 0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.975 0.0208615
133.54 0.0522194
134.08 0.116495
134.588 0.211642
135.056 0.327957
135.483 0.451206
135.867 0.56575
136.211 0.657672
136.522 0.717901
136.808 0.745343
137.079 0.75
137.348 0.75
137.617 0.75
137.886 0.75
138.154 0.75
138.423 0.75
138.692 0.75
138.961 0.75
139.23 0.75
139.499 0.75
139.768 0.75
140.037 0.75
140.305 0.75
140.574 0.75
140.843 0.75
141.112 0.75
141.381 0.75
141.65 0.75
141.919 0.75
142.188 0.75
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0203702
133.547 0.0504877
134.103 0.117155
134.637 0.226456
135.143 0.378532
135.617 0.568672
136.055 0.788408
136.455 1.02661
136.815 1.27056
137.137 1.50707
137.419 1.72357
137.666 1.90918
137.879 2.05581
138.064 2.15928
138.226 2.22037
138.371 2.24593
138.507 2.25
138.642 2.25
138.777 2.25
138.912 2.25
139.047 2.25
139.182 2.25
139.317 2.25
139.452 2.25
139.587 2.25
139.722 2.25
139.857 2.25
139.992 2.25
140.127 2.25
140.262 2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.975 0.0210033
133.542 0.0543579
134.086 0.126557
134.599 0.240943
135.073 0.3933
135.504 0.573773
135.888 0.768776
136.224 0.962908
136.513 1.14086
136.758 1.28934
136.963 1.39897
137.137 1.46621
137.286 1.49526
137.428 1.49526
137.57 1.49526
137.711 1.49526
137.853 1.49526
137.994 1.49526
138.136 1.49526
138.277 1.49526
138.419 1.49526
138.56 1.49526
138.702 1.49526
138.843 1.49526
138.985 1.49526
139.126 1.49526
139.268 1.49526
139.409 1.49526
139.551 1.49526
139.692 1.49526
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.010605
133.559 -0.0206237
134.141 -0.100383
134.724 -0.238785
135.307 -0.437241
135.891 -0.690035
136.474 -0.98589
137.057 -1.30954
137.64 -1.6433
138.223 -1.96863
138.805 -2.26772
139.386 -2.52505
139.967 -2.72895
140.548 -2.87318
141.128 -2.95852
141.708 -2.9943
142.287 -3
142.867 -3
143.446 -3
144.026 -3
144.606 -3
145.185 -3
145.765 -3
146.345 -3
146.924 -3
147.504 -3
148.084 -3
148.663 -3
149.243 -3
149.822 -3
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.010605
133.564 -0.0206237
134.16 -0.100383
134.768 -0.238785
135.39 -0.437241
136.029 -0.690035
136.686 -0.98589
137.362 -1.30954
138.058 -1.6433
138.772 -1.96863
139.506 -2.26772
140.257 -2.52505
141.024 -2.72895
141.804 -2.87318
142.596 -2.95852
143.396 -2.9943
144.2 -3
145.004 -3
145.809 -3
146.614 -3
147.418 -3
148.223 -3
149.027 -3
149.832 -3
150.637 -3
151.441 -3
152.246 -3
153.051 -3
153.855 -3
154.66 -3
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.0217653
133.55 0.0606465
134.114 0.148232
134.663 0.292919
135.193 0.495071
135.699 0.748487
136.181 1.04188
136.636 1.36034
137.064 1.68682
137.464 2.0036
137.837 2.29375
138.184 2.54264
138.508 2.73935
138.812 2.8782
139.1 2.96021
139.376 2.99454
139.646 3
139.915 3
140.184 3
140.452 3
140.721 3
140.99 3
141.259 3
141.528 3
141.797 3
142.066 3
142.335 3
142.603 3
142.872 3
143.141 3
};

\addplot [semithick, black]
table {%
132.397 0.0136843
132.976 0.023452
133.552 0.071806
134.119 0.178667
134.674 0.349469
135.213 0.578072
135.736 0.849685
136.239 1.14378
136.723 1.437
137.189 1.70609
137.636 1.93081
138.068 2.09686
138.486 2.19876
138.895 2.24281
139.301 2.24281
139.706 2.24281
140.112 2.24281
140.517 2.24281
140.923 2.24281
141.328 2.24281
141.733 2.24281
142.139 2.24281
142.544 2.24281
142.95 2.24281
143.355 2.24281
143.761 2.24281
144.166 2.24281
144.572 2.24281
144.977 2.24281
145.383 2.24281
145.788 2.24281
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.00875947
133.557 -0.0328825
134.135 -0.133993
134.711 -0.301688
135.284 -0.530562
135.852 -0.805786
136.415 -1.10622
136.973 -1.40753
137.527 -1.68528
138.075 -1.91803
138.62 -2.09048
139.161 -2.19655
139.699 -2.24249
140.237 -2.24249
140.774 -2.24249
141.312 -2.24249
141.849 -2.24249
142.387 -2.24249
142.924 -2.24249
143.462 -2.24249
143.999 -2.24249
144.537 -2.24249
145.074 -2.24249
145.612 -2.24249
146.149 -2.24249
146.687 -2.24249
147.224 -2.24249
147.761 -2.24249
148.299 -2.24249
148.836 -2.24249
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0257559
133.564 0.0858982
134.158 0.213186
134.762 0.404177
135.377 0.639388
136.004 0.889775
136.643 1.12321
137.293 1.31098
137.953 1.43422
138.619 1.49045
139.289 1.5
139.96 1.5
140.63 1.5
141.301 1.5
141.972 1.5
142.642 1.5
143.313 1.5
143.984 1.5
144.654 1.5
145.325 1.5
145.996 1.5
146.666 1.5
147.337 1.5
148.008 1.5
148.678 1.5
149.349 1.5
150.02 1.5
150.691 1.5
151.361 1.5
152.032 1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.975 0.0257559
133.54 0.0858982
134.08 0.213186
134.588 0.404177
135.056 0.639388
135.483 0.889775
135.867 1.12321
136.211 1.31098
136.522 1.43422
136.808 1.49045
137.079 1.5
137.348 1.5
137.617 1.5
137.886 1.5
138.154 1.5
138.423 1.5
138.692 1.5
138.961 1.5
139.23 1.5
139.499 1.5
139.768 1.5
140.037 1.5
140.305 1.5
140.574 1.5
140.843 1.5
141.112 1.5
141.381 1.5
141.65 1.5
141.919 1.5
142.188 1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0259008
133.567 0.0892541
134.168 0.230777
134.786 0.457995
135.424 0.762844
136.084 1.1256
136.767 1.51878
137.473 1.91108
138.203 2.27132
138.954 2.57229
139.724 2.79475
140.51 2.93131
141.308 2.99036
142.109 2.99036
142.911 2.99036
143.712 2.99036
144.514 2.99036
145.315 2.99036
146.117 2.99036
146.918 2.99036
147.719 2.99036
148.521 2.99036
149.322 2.99036
150.124 2.99036
150.925 2.99036
151.727 2.99036
152.528 2.99036
153.33 2.99036
154.131 2.99036
154.932 2.99036
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.975 0.0259008
133.547 0.0892541
134.102 0.230777
134.636 0.457995
135.143 0.762844
135.62 1.1256
136.063 1.51878
136.474 1.91108
136.851 2.27132
137.197 2.57229
137.516 2.79475
137.811 2.93131
138.091 2.99036
138.364 2.99036
138.638 2.99036
138.911 2.99036
139.185 2.99036
139.458 2.99036
139.732 2.99036
140.005 2.99036
140.279 2.99036
140.552 2.99036
140.826 2.99036
141.099 2.99036
141.373 2.99036
141.646 2.99036
141.92 2.99036
142.193 2.99036
142.467 2.99036
142.74 2.99036
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.979 0.00617829
133.572 -0.0488169
134.184 -0.173579
134.82 -0.365964
135.484 -0.606336
136.178 -0.864501
136.902 -1.10664
137.654 -1.30225
138.429 -1.43106
139.223 -1.48997
140.026 -1.5
140.83 -1.5
141.635 -1.5
142.439 -1.5
143.244 -1.5
144.049 -1.5
144.853 -1.5
145.658 -1.5
146.463 -1.5
147.267 -1.5
148.072 -1.5
148.876 -1.5
149.681 -1.5
150.486 -1.5
151.29 -1.5
152.095 -1.5
152.9 -1.5
153.704 -1.5
154.509 -1.5
155.313 -1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.98 0.00617829
133.58 -0.0488169
134.209 -0.173579
134.878 -0.365964
135.591 -0.606336
136.352 -0.864501
137.161 -1.10664
138.015 -1.30225
138.906 -1.43106
139.826 -1.48997
140.762 -1.5
141.701 -1.5
142.639 -1.5
143.578 -1.5
144.516 -1.5
145.455 -1.5
146.394 -1.5
147.332 -1.5
148.271 -1.5
149.209 -1.5
150.148 -1.5
151.086 -1.5
152.025 -1.5
152.963 -1.5
153.902 -1.5
154.841 -1.5
155.779 -1.5
156.718 -1.5
157.656 -1.5
158.595 -1.5
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.977 0.0306504
133.556 0.119577
134.132 0.309878
134.704 0.596712
135.27 0.950819
135.83 1.32834
136.384 1.68068
136.933 1.96429
137.476 2.15054
138.015 2.23555
138.552 2.25
139.089 2.25
139.626 2.25
140.162 2.25
140.699 2.25
141.236 2.25
141.773 2.25
142.309 2.25
142.846 2.25
143.383 2.25
143.92 2.25
144.456 2.25
144.993 2.25
145.53 2.25
146.067 2.25
146.603 2.25
147.14 2.25
147.677 2.25
148.214 2.25
148.75 2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.973 0.0306504
133.532 0.119577
134.055 0.309878
134.53 0.596712
134.949 0.950819
135.309 1.32834
135.608 1.68068
135.851 1.96429
136.045 2.15054
136.204 2.23555
136.342 2.25
136.477 2.25
136.612 2.25
136.747 2.25
136.882 2.25
137.017 2.25
137.152 2.25
137.287 2.25
137.422 2.25
137.557 2.25
137.692 2.25
137.827 2.25
137.961 2.25
138.096 2.25
138.231 2.25
138.366 2.25
138.501 2.25
138.636 2.25
138.771 2.25
138.906 2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.979 0.00128388
133.572 -0.0824957
134.184 -0.270271
134.82 -0.558499
135.484 -0.917766
136.178 -1.30307
136.902 -1.66411
137.654 -1.95556
138.429 -2.14738
139.223 -2.23508
140.026 -2.25
140.83 -2.25
141.635 -2.25
142.439 -2.25
143.244 -2.25
144.049 -2.25
144.853 -2.25
145.658 -2.25
146.463 -2.25
147.267 -2.25
148.072 -2.25
148.876 -2.25
149.681 -2.25
150.486 -2.25
151.29 -2.25
152.095 -2.25
152.9 -2.25
153.704 -2.25
154.509 -2.25
155.313 -2.25
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 0.0355448
133.564 0.153256
134.158 0.406569
134.762 0.789248
135.377 1.26225
136.004 1.76691
136.643 2.23814
137.293 2.6176
137.953 2.86687
138.619 2.98066
139.289 3
139.96 3
140.63 3
141.301 3
141.972 3
142.642 3
143.313 3
143.984 3
144.654 3
145.325 3
145.996 3
146.666 3
147.337 3
148.008 3
148.678 3
149.349 3
150.02 3
150.691 3
151.361 3
152.032 3
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.975 0.0355448
133.54 0.153256
134.08 0.406569
134.588 0.789248
135.056 1.26225
135.483 1.76691
135.867 2.23814
136.211 2.6176
136.522 2.86687
136.808 2.98066
137.079 3
137.348 3
137.617 3
137.886 3
138.154 3
138.423 3
138.692 3
138.961 3
139.23 3
139.499 3
139.768 3
140.037 3
140.305 3
140.574 3
140.843 3
141.112 3
141.381 3
141.65 3
141.919 3
142.188 3
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.978 -0.00361053
133.564 -0.116174
134.158 -0.366962
134.762 -0.751035
135.377 -1.2292
136.004 -1.74164
136.643 -2.22157
137.293 -2.60887
137.953 -2.8637
138.619 -2.98019
139.289 -3
139.96 -3
140.63 -3
141.301 -3
141.972 -3
142.642 -3
143.313 -3
143.984 -3
144.654 -3
145.325 -3
145.996 -3
146.666 -3
147.337 -3
148.008 -3
148.678 -3
149.349 -3
150.02 -3
150.691 -3
151.361 -3
152.032 -3
};
\addplot [semithick, black]
table {%
132.397 0.0136843
132.981 -0.00361053
133.588 -0.116174
134.235 -0.366962
134.936 -0.751035
135.698 -1.2292
136.526 -1.74164
137.42 -2.22157
138.375 -2.60887
139.383 -2.8637
140.43 -2.98019
141.499 -3
142.571 -3
143.644 -3
144.716 -3
145.789 -3
146.861 -3
147.934 -3
149.006 -3
150.079 -3
151.151 -3
152.224 -3
153.296 -3
154.369 -3
155.441 -3
156.514 -3
157.586 -3
158.659 -3
159.731 -3
160.804 -3
161.876 -3
};
%
\addplot [line width = 1.5pt, GreenCR]
table{%
130 0
160 0
};

\node[inner sep=0pt] at (axis cs:132,0.0) {\includegraphics[height=2.7mm]{figures/ego-no-bg.png}};

\end{axis}

\end{tikzpicture}

==> figures/success_rate.tex <==
\tikzsetnextfilename{success_rate}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[trim axis left, trim axis right, font=\footnotesize]
    \begin{axis}[
        /pgf/number format/.cd,
        1000 sep={},
        width  = 0.45*\textwidth,
        height = 6cm,
        nodes near coords,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=25pt,
        ymajorgrids = true,
        ylabel = {Number of scenarios},
        symbolic x coords={Success,Collision,No feasible solution,Timelimit},
        xtick = data,
        ytick = {200, 400, 600, ..., 1600},
        %yticklabels={2 Mio., 4 Mio., 6 Mio., 8 Mio.},
        scaled y ticks = false,
        enlarge x limits=0.2,
        %enlarge y limits={upper, value=0.05},
        ymin=0,
        ymax=1600,
        axis x line*=bottom, 
		axis y line*=left,
        tick label style={/pgf/number format/1000 sep={}},
        xticklabel style={text width=1.2cm, align=center},
        %title={Scenario evaluation}
   		 ]
   		 
        \addplot[style={black,fill=Bluelight,mark=none}] coordinates {(Success, 1539) (Collision,143) (No feasible solution,39) (Timelimit,29)};
            
    \end{axis}
\end{tikzpicture}
